Search for di-muon decays of a low-mass Higgs boson in radiative decays of the \Upsilon(1S)

We search for di-muon decays of a low-mass Higgs boson (A^0) produced in radiative \Upsilon(1S) decays. The \Upsilon(1S) sample is selected by tagging the pion pair in the \Upsilon(2S, 3S) \to \pi^+ \pi^- \Upsilon(1S) transitions, using a data sample of 92.8 \times 10^6 \Upsilon(2S) and 116.8 \times 10^6 \Upsilon(3S) events collected by the \babar\ detector. We find no evidence for A^0 production and set 90% confidence level upper limits on the product branching fraction \mathcal{B} (\Upsilon(1S) \to \gamma A^0) \times \mathcal{B} (A^0 \to \mumu) in the range of (0.28 - 9.7) \times 10^{-6} for 0.212 \le m_{A^0} \le 9.20 GeV/c^2. The results are combined with our previous measurements of \Upsilon(2S,3S) \to \gamma A^0, A^0 \to \mumu to set limits on the effective coupling of the \b-quark to the A^0.

==> UL.tex <==
HMass:  Central value of the assumed A0 mass
UL (Y3S):  90% C.L. upper limit for the Y(3S) dataset
UL (Y2S):  90% C.L. upper limit for the Y(2S) dataset
UL (Y(2S,3S)):  90% C.L. upper limit for the combined Y(2S,3S) dataset.


HMass         UL (Y3S)            UL (Y2S)             UL (Y(2S,3S))     
(GeV/c2)
0.212	     1.134e-06	         3.6589e-07	        2.8104e-07
0.214	     1.1235e-06	         3.6608e-07	        2.8024e-07
0.216	     1.1332e-06	         3.6065e-07	        2.7795e-07
0.218	     1.1132e-06	         3.6397e-07	        2.7862e-07
0.22	     1.1233e-06	         3.6029e-07	        2.7705e-07
0.221	     1.1235e-06	         3.604e-07	        2.7713e-07
0.222	     1.1237e-06	         3.605e-07	        2.7721e-07
0.223	     1.1238e-06	         3.6061e-07	        2.773e-07
0.224	     1.124e-06	         3.6072e-07	        2.7738e-07
0.225	     1.1242e-06	         3.6082e-07	        2.7746e-07
0.226	     1.1244e-06	         3.6093e-07	        2.7754e-07
0.227	     1.1246e-06	         3.6104e-07	        2.7763e-07
0.228	     1.1248e-06	         3.6115e-07	        2.7771e-07
0.229	     1.125e-06	         3.6125e-07	        2.7779e-07
0.23	     1.1252e-06	         3.6136e-07	        2.7787e-07
0.231	     1.1254e-06	         3.6147e-07	        2.7796e-07
0.232	     1.1256e-06	         3.6158e-07	        2.7804e-07
0.233	     1.1258e-06	         3.6169e-07	        2.7812e-07
0.234	     1.126e-06	         3.6179e-07	        2.7821e-07
0.235	     1.1262e-06	         3.619e-07	        2.7829e-07
0.236	     1.1265e-06	         3.6201e-07	        2.7837e-07
0.237	     1.1267e-06	         3.6212e-07	        2.7846e-07
0.238	     1.1279e-06	         3.6223e-07	        2.7854e-07
0.239	     1.1281e-06	         3.6233e-07	        2.7862e-07
0.24	     1.1284e-06	         3.6244e-07	        2.7871e-07
0.241	     1.2923e-06	         3.6255e-07	        3.388e-07
0.242	     1.1298e-06	         3.6266e-07	        2.7887e-07
0.243	     1.131e-06	         3.6277e-07	        2.7896e-07
0.244	     1.1322e-06	         3.6288e-07	        2.7904e-07
0.245	     1.1335e-06	         3.6299e-07	        2.7913e-07
0.246	     1.1357e-06	         3.631e-07	        2.7952e-07
0.247	     1.1398e-06	         3.6321e-07	        2.7961e-07
0.248	     1.142e-06	         3.6331e-07	        2.8e-07
0.249	     1.1491e-06	         3.6342e-07	        2.804e-07
0.25	     1.1601e-06	         3.6353e-07	        2.8111e-07
0.251	     1.1536e-06	         3.6364e-07	        2.8088e-07
0.252	     1.1997e-06	         3.6375e-07	        2.8348e-07
0.253	     1.2049e-06	         3.6386e-07	        2.936e-07
0.254	     1.2893e-06	         3.6397e-07	        2.893e-07
0.255	     1.3649e-06	         3.6408e-07	        2.9472e-07
0.256	     1.5676e-06	         3.6419e-07	        3.463e-07
0.257	     1.5817e-06	         3.643e-07	        3.1814e-07
0.258	     1.6995e-06	         3.6441e-07	        3.4179e-07
0.259	     1.8252e-06	         3.6452e-07	        3.8746e-07
0.26	     1.9108e-06	         3.6463e-07	        4.3819e-07
0.261	     1.9211e-06	         3.6474e-07	        4.4744e-07
0.262	     1.8668e-06	         3.6485e-07	        4.0386e-07
0.263	     1.7507e-06	         3.6496e-07	        3.549e-07
0.264	     1.6218e-06	         3.6507e-07	        3.292e-07
0.265	     1.4811e-06	         3.6518e-07	        3.0537e-07
0.266	     1.3736e-06	         3.653e-07	        2.957e-07
0.267	     1.3279e-06	         3.6541e-07	        3.0556e-07
0.268	     1.2135e-06	         3.6552e-07	        2.9304e-07
0.269	     1.1922e-06	         3.6563e-07	        2.8809e-07
0.27	     1.2004e-06	         3.6574e-07	        2.8471e-07
0.271	     1.188e-06	         3.6585e-07	        2.8416e-07
0.272	     1.1804e-06	         3.6596e-07	        2.8362e-07
0.273	     1.1768e-06	         3.6607e-07	        2.8339e-07
0.274	     1.1742e-06	         3.6619e-07	        2.8348e-07
0.275	     1.1736e-06	         3.663e-07	        2.8356e-07
0.276	     1.1749e-06	         3.6641e-07	        2.8365e-07
0.277	     1.1762e-06	         3.6652e-07	        2.8374e-07
0.278	     1.1992e-06	         3.6663e-07	        2.9647e-07
0.279	     1.2064e-06	         3.6674e-07	        2.9845e-07
0.28	     1.3535e-06	         3.6686e-07	        3.4472e-07
0.281	     1.1924e-06	         3.6697e-07	        2.8503e-07
0.282	     1.1987e-06	         3.6708e-07	        2.8544e-07
0.283	     1.2069e-06	         3.6751e-07	        2.8584e-07
0.284	     1.2181e-06	         3.6762e-07	        2.8656e-07
0.285	     1.2313e-06	         3.6773e-07	        2.876e-07
0.286	     1.2494e-06	         3.6785e-07	        2.8864e-07
0.287	     1.2725e-06	         3.6796e-07	        2.9031e-07
0.288	     1.2996e-06	         3.6807e-07	        2.9674e-07
0.289	     1.3444e-06	         3.6819e-07	        2.9556e-07
0.29	     1.3991e-06	         3.683e-07	        3.0009e-07
0.291	     1.4707e-06	         3.6841e-07	        3.0717e-07
0.292	     1.559e-06	         3.6852e-07	        3.1774e-07
0.293	     1.6782e-06	         3.6864e-07	        3.3816e-07
0.294	     1.8408e-06	         3.6875e-07	        3.8844e-07
0.295	     1.9166e-06	         3.6886e-07	        4.2256e-07
0.296	     1.934e-06	         3.6898e-07	        4.3317e-07
0.297	     1.8921e-06	         3.6909e-07	        4.0565e-07
0.298	     1.7868e-06	         3.692e-07	        3.6571e-07
0.299	     1.6498e-06	         3.6932e-07	        3.3051e-07
0.3	     1.5314e-06	         3.6943e-07	        3.1343e-07
0.301	     1.4438e-06	         3.6955e-07	        3.0429e-07
0.302	     1.3788e-06	         3.6966e-07	        2.9866e-07
0.303	     1.3327e-06	         3.6977e-07	        2.9525e-07
0.304	     1.3044e-06	         3.6989e-07	        2.9311e-07
0.305	     1.2969e-06	         3.7e-07	        2.9989e-07
0.306	     1.2795e-06	         3.7012e-07	        2.9138e-07
0.307	     1.2809e-06	         3.7023e-07	        2.9178e-07
0.308	     1.2923e-06	         3.7034e-07	        2.9251e-07
0.309	     1.3146e-06	         3.7046e-07	        2.9388e-07
0.31	     1.3677e-06	         3.7058e-07	        3.0706e-07
0.311	     1.398e-06	         3.7069e-07	        3.0013e-07
0.312	     1.4632e-06	         3.708e-07	        3.0565e-07
0.313	     1.5473e-06	         3.7092e-07	        3.1437e-07
0.314	     1.6693e-06	         3.7103e-07	        3.3077e-07
0.315	     1.8192e-06	         3.7115e-07	        3.6252e-07
0.316	     1.9354e-06	         3.7159e-07	        4.09e-07
0.317	     1.9879e-06	         3.717e-07	        4.3152e-07
0.318	     2.0106e-06	         3.7182e-07	        4.3261e-07
0.319	     2.0133e-06	         3.7193e-07	        4.2634e-07
0.32	     1.9811e-06	         3.7205e-07	        3.9798e-07
0.321	     1.909e-06	         3.7216e-07	        3.6191e-07
0.322	     1.8358e-06	         3.726e-07	        3.3992e-07
0.323	     1.7935e-06	         3.7272e-07	        3.3041e-07
0.324	     1.7842e-06	         3.7283e-07	        3.2731e-07
0.325	     1.8059e-06	         3.7295e-07	        3.303e-07
0.326	     1.8705e-06	         3.7339e-07	        3.4099e-07
0.327	     1.9642e-06	         3.735e-07	        3.6516e-07
0.328	     2.038e-06	         3.7394e-07	        3.9994e-07
0.329	     2.0638e-06	         3.7406e-07	        4.219e-07
0.33	     2.0666e-06	         3.7449e-07	        4.3455e-07
0.331	     2.0503e-06	         3.7461e-07	        4.3469e-07
0.332	     2.016e-06	         3.7505e-07	        4.2358e-07
0.333	     1.9556e-06	         3.7549e-07	        4.0121e-07
0.334	     1.8541e-06	         3.7625e-07	        3.6628e-07
0.335	     1.7385e-06	         3.7669e-07	        3.4259e-07
0.336	     1.6408e-06	         3.7745e-07	        3.3369e-07
0.337	     1.548e-06	         3.7757e-07	        3.1673e-07
0.338	     1.4844e-06	         3.7865e-07	        3.1136e-07
0.339	     1.4347e-06	         3.7974e-07	        3.0791e-07
0.34	     1.3951e-06	         3.8147e-07	        3.0608e-07
0.341	     1.3634e-06	         3.832e-07	        3.0263e-07
0.342	     1.3388e-06	         3.8364e-07	        3.0337e-07
0.343	     1.3192e-06	         3.8667e-07	        3.0379e-07
0.344	     1.3026e-06	         3.9485e-07	        3.1291e-07
0.345	     1.289e-06	         3.9853e-07	        3.0817e-07
0.346	     1.2785e-06	         4.0479e-07	        3.1182e-07
0.347	     1.2689e-06	         5.0469e-07	        3.497e-07
0.348	     1.2613e-06	         4.4219e-07	        3.3204e-07
0.349	     1.2548e-06	         3.8352e-07	        2.9822e-07
0.35	     1.2492e-06	         6.3865e-07	        4.9612e-07
0.351	     1.2447e-06	         6.2269e-07	        4.7817e-07
0.352	     1.2411e-06	         5.1325e-07	        3.4863e-07
0.353	     1.2386e-06	         5.7132e-07	        4.0924e-07
0.354	     1.235e-06	         6.3266e-07	        4.8995e-07
0.355	     1.2335e-06	         6.2574e-07	        4.791e-07
0.356	     1.231e-06	         6.3339e-07	        4.9091e-07
0.357	     1.2295e-06	         6.3359e-07	        4.9074e-07
0.358	     1.2289e-06	         6.2666e-07	        4.7923e-07
0.359	     1.2274e-06	         5.9898e-07	        4.4049e-07
0.36	     1.2269e-06	         5.7129e-07	        4.0691e-07
0.361	     1.2264e-06	         6.159e-07	        4.6249e-07
0.362	     1.2259e-06	         5.1747e-07	        3.5006e-07
0.363	     1.2304e-06	         6.3544e-07	        4.9297e-07
0.364	     1.2665e-06	         5.824e-07	        4.4216e-07
0.365	     1.2254e-06	         6.2773e-07	        4.8062e-07
0.366	     1.2249e-06	         5.6069e-07	        3.9501e-07
0.367	     1.2711e-06	         6.1643e-07	        4.8612e-07
0.368	     1.2259e-06	         4.1087e-07	        3.166e-07
0.369	     1.2264e-06	         6.4023e-07	        4.9489e-07
0.37	     1.2269e-06	         4.5146e-07	        3.5486e-07
0.371	     1.2274e-06	         5.4303e-07	        3.9499e-07
0.372	     1.2279e-06	         3.9056e-07	        3.0138e-07
0.373	     1.2284e-06	         4.9975e-07	        3.6334e-07
0.374	     1.2299e-06	         5.2597e-07	        3.9504e-07
0.375	     1.2304e-06	         4.6261e-07	        3.4044e-07
0.376	     1.232e-06	         3.8357e-07	        2.9688e-07
0.377	     1.2325e-06	         4.378e-07	        3.2729e-07
0.378	     1.234e-06	         4.2881e-07	        3.2283e-07
0.379	     1.2356e-06	         4.2177e-07	        3.1902e-07
0.38	     1.2361e-06	         4.1636e-07	        3.1586e-07
0.381	     1.2387e-06	         4.4815e-07	        3.1629e-07
0.382	     1.2402e-06	         4.0749e-07	        3.1084e-07
0.383	     1.2417e-06	         4.1219e-07	        3.0636e-07
0.384	     1.2443e-06	         4.0383e-07	        3.0777e-07
0.385	     1.2469e-06	         4.0069e-07	        3.1081e-07
0.386	     1.2494e-06	         3.9722e-07	        3.0535e-07
0.387	     1.253e-06	         3.9538e-07	        3.0447e-07
0.388	     1.2567e-06	         3.9388e-07	        3.0391e-07
0.389	     1.2613e-06	         3.9858e-07	        3.0467e-07
0.39	     1.267e-06	         3.9151e-07	        3.0313e-07
0.391	     1.2737e-06	         3.9066e-07	        3.029e-07
0.392	     1.2824e-06	         3.898e-07	        3.0299e-07
0.393	     1.2943e-06	         3.9156e-07	        3.0801e-07
0.394	     1.3256e-06	         3.9103e-07	        3.0581e-07
0.395	     1.3293e-06	         3.8985e-07	        3.0525e-07
0.396	     1.3586e-06	         3.8899e-07	        3.0634e-07
0.397	     1.4035e-06	         3.8846e-07	        3.084e-07
0.398	     1.472e-06	         3.8793e-07	        3.1211e-07
0.399	     1.5838e-06	         3.8772e-07	        3.1845e-07
0.4	     1.7493e-06	         3.8719e-07	        3.2874e-07
0.401	     1.9655e-06	         3.8699e-07	        3.4593e-07
0.402	     2.1963e-06	         3.8679e-07	        3.7134e-07
0.403	     2.3994e-06	         3.8625e-07	        4.0466e-07
0.404	     2.5511e-06	         3.8605e-07	        4.4228e-07
0.405	     2.6554e-06	         3.8585e-07	        4.7959e-07
0.406	     2.7237e-06	         3.8564e-07	        5.1134e-07
0.407	     2.7651e-06	         3.8577e-07	        5.3422e-07
0.408	     2.787e-06	         3.8622e-07	        5.4624e-07
0.409	     2.7923e-06	         3.8602e-07	        5.4807e-07
0.41	     2.7842e-06	         3.8614e-07	        5.4001e-07
0.411	     2.7574e-06	         3.8594e-07	        5.2107e-07
0.412	     2.7027e-06	         3.8607e-07	        4.9025e-07
0.413	     2.6003e-06	         3.8586e-07	        4.4885e-07
0.414	     2.4283e-06	         3.8599e-07	        4.038e-07
0.415	     2.1991e-06	         3.8578e-07	        3.6664e-07
0.416	     1.9833e-06	         3.8591e-07	        3.4365e-07
0.417	     1.8326e-06	         3.8603e-07	        3.3155e-07
0.418	     1.7379e-06	         3.8583e-07	        3.2538e-07
0.419	     1.6825e-06	         3.8596e-07	        3.2185e-07
0.42	     1.6521e-06	         3.8608e-07	        3.1964e-07
0.421	     1.6455e-06	         3.8588e-07	        3.1909e-07
0.422	     1.6712e-06	         3.86e-07	        3.1985e-07
0.423	     1.7395e-06	         3.8613e-07	        3.226e-07
0.424	     1.862e-06	         3.8593e-07	        3.2933e-07
0.425	     2.0419e-06	         3.8605e-07	        3.4102e-07
0.426	     2.2646e-06	         3.8618e-07	        3.5902e-07
0.427	     2.5021e-06	         3.8631e-07	        3.8564e-07
0.428	     2.7128e-06	         3.8643e-07	        4.2057e-07
0.429	     2.8704e-06	         3.8623e-07	        4.6016e-07
0.43	     2.9665e-06	         3.8635e-07	        4.9579e-07
0.431	     3.02e-06	         3.8648e-07	        5.2349e-07
0.432	     3.039e-06	         3.8661e-07	        5.3959e-07
0.433	     3.0277e-06	         3.8673e-07	        5.4076e-07
0.434	     2.9861e-06	         3.8686e-07	        5.27e-07
0.435	     2.9048e-06	         3.8699e-07	        4.9794e-07
0.436	     2.7627e-06	         3.8678e-07	        4.5723e-07
0.437	     2.5451e-06	         3.8691e-07	        4.1251e-07
0.438	     2.3002e-06	         3.8704e-07	        3.754e-07
0.439	     2.0623e-06	         3.8716e-07	        3.4858e-07
0.44	     1.8473e-06	         3.8729e-07	        3.314e-07
0.441	     1.7171e-06	         3.8742e-07	        3.2385e-07
0.442	     1.6402e-06	         3.8755e-07	        3.1963e-07
0.443	     1.5894e-06	         3.8768e-07	        3.1707e-07
0.444	     1.5502e-06	         3.878e-07	        3.1517e-07
0.445	     1.5183e-06	         3.8793e-07	        3.1395e-07
0.446	     1.4916e-06	         3.8806e-07	        3.1272e-07
0.447	     1.4691e-06	         3.8819e-07	        3.1149e-07
0.448	     1.4487e-06	         3.8832e-07	        3.1059e-07
0.449	     1.4325e-06	         3.8811e-07	        3.1002e-07
0.45	     1.4173e-06	         3.8824e-07	        3.0912e-07
0.451	     1.4031e-06	         3.8837e-07	        3.0856e-07
0.452	     1.39e-06	         3.885e-07	        3.0799e-07
0.453	     1.4222e-06	         3.8863e-07	        3.0977e-07
0.454	     1.369e-06	         3.8876e-07	        3.072e-07
0.455	     1.3632e-06	         3.8889e-07	        3.0696e-07
0.456	     1.3659e-06	         3.8902e-07	        3.0706e-07
0.457	     1.3875e-06	         3.8914e-07	        3.0817e-07
0.458	     1.443e-06	         3.8927e-07	        3.1162e-07
0.459	     1.546e-06	         3.894e-07	        3.1809e-07
0.46	     1.6808e-06	         3.8953e-07	        3.2991e-07
0.461	     1.8294e-06	         3.8966e-07	        3.4912e-07
0.462	     1.9686e-06	         3.8979e-07	        3.7907e-07
0.463	     2.0509e-06	         3.8992e-07	        4.1105e-07
0.464	     2.0739e-06	         3.9005e-07	        4.2493e-07
0.465	     2.0504e-06	         3.9018e-07	        4.1736e-07
0.466	     1.9665e-06	         3.9031e-07	        3.8864e-07
0.467	     1.8031e-06	         3.9044e-07	        3.5184e-07
0.468	     1.6141e-06	         3.9057e-07	        3.2777e-07
0.469	     1.4673e-06	         3.9071e-07	        3.1545e-07
0.47	     1.4e-06	         3.9084e-07	        3.1086e-07
0.471	     1.3783e-06	         3.9097e-07	        3.0928e-07
0.472	     1.3979e-06	         3.9143e-07	        3.1039e-07
0.473	     1.4664e-06	         3.9157e-07	        3.1487e-07
0.474	     1.5828e-06	         3.917e-07	        3.2406e-07
0.475	     1.7375e-06	         3.9183e-07	        3.41e-07
0.476	     1.9327e-06	         3.9196e-07	        3.7782e-07
0.477	     2.0749e-06	         3.9209e-07	        4.2275e-07
0.478	     2.1618e-06	         3.9222e-07	        4.394e-07
0.479	     2.2212e-06	         3.9235e-07	        4.2101e-07
0.48	     2.1901e-06	         3.9249e-07	        3.8271e-07
0.481	     2.1515e-06	         3.9296e-07	        3.7441e-07
0.482	     2.196e-06	         3.9309e-07	        4.1063e-07
0.483	     2.1894e-06	         3.9322e-07	        4.4385e-07
0.484	     2.1348e-06	         3.9335e-07	        4.3353e-07
0.485	     1.9883e-06	         3.9349e-07	        3.7829e-07
0.486	     1.7959e-06	         3.9396e-07	        3.399e-07
0.487	     1.7454e-06	         3.9375e-07	        3.3292e-07
0.488	     1.778e-06	         3.9422e-07	        3.3945e-07
0.489	     1.971e-06	         3.9469e-07	        3.7778e-07
0.49	     2.1063e-06	         3.9483e-07	        4.405e-07
0.491	     2.0825e-06	         3.953e-07	        4.4031e-07
0.492	     1.8608e-06	         3.9509e-07	        3.6835e-07
0.493	     1.5748e-06	         3.9591e-07	        3.2783e-07
0.494	     1.4287e-06	         3.9604e-07	        3.1642e-07
0.495	     1.3436e-06	         3.9651e-07	        3.1111e-07
0.496	     1.3034e-06	         3.9665e-07	        3.0884e-07
0.497	     1.4763e-06	         3.9712e-07	        3.7338e-07
0.498	     1.2689e-06	         3.976e-07	        3.0736e-07
0.499	     1.2608e-06	         3.9807e-07	        3.0712e-07
0.5	     1.2666e-06	         3.9787e-07	        3.0689e-07
0.501	     1.2774e-06	         3.9518e-07	        3.0504e-07
0.502	     1.2759e-06	         3.952e-07	        3.0506e-07
0.503	     1.2744e-06	         3.9523e-07	        3.0508e-07
0.504	     1.2729e-06	         3.9525e-07	        3.0459e-07
0.505	     1.2714e-06	         3.9528e-07	        3.0461e-07
0.506	     1.2715e-06	         3.9531e-07	        3.0463e-07
0.507	     1.2732e-06	         3.9584e-07	        3.0516e-07
0.508	     1.2749e-06	         3.9587e-07	        3.0518e-07
0.509	     1.2814e-06	         3.959e-07	        3.0571e-07
0.51	     1.4715e-06	         3.9592e-07	        3.7197e-07
0.511	     1.3203e-06	         3.9595e-07	        3.0779e-07
0.512	     1.3671e-06	         3.9598e-07	        3.1087e-07
0.513	     1.4348e-06	         3.9601e-07	        3.1548e-07
0.514	     1.5235e-06	         3.9603e-07	        3.2264e-07
0.515	     1.6218e-06	         3.9606e-07	        3.3235e-07
0.516	     1.717e-06	         3.9609e-07	        3.446e-07
0.517	     1.8041e-06	         3.9612e-07	        3.5839e-07
0.518	     1.8768e-06	         3.9614e-07	        3.7269e-07
0.519	     1.9252e-06	         3.9617e-07	        3.8343e-07
0.52	     1.9657e-06	         3.962e-07	        3.9569e-07
0.521	     1.99e-06	         3.9623e-07	        4.0337e-07
0.522	     2.0014e-06	         3.9677e-07	        4.0748e-07
0.523	     2.0032e-06	         3.968e-07	        4.0802e-07
0.524	     1.9937e-06	         3.9683e-07	        4.0448e-07
0.525	     1.9697e-06	         3.9635e-07	        3.9737e-07
0.526	     1.9295e-06	         3.9689e-07	        3.8464e-07
0.527	     1.8797e-06	         3.9691e-07	        3.7345e-07
0.528	     1.8025e-06	         3.9694e-07	        3.5817e-07
0.529	     1.7091e-06	         3.9697e-07	        3.434e-07
0.53	     1.6157e-06	         3.97e-07	        3.3169e-07
0.531	     1.532e-06	         3.9703e-07	        3.2355e-07
0.532	     1.4676e-06	         3.9706e-07	        3.1847e-07
0.533	     1.4338e-06	         3.9709e-07	        3.1543e-07
0.534	     1.3469e-06	         3.9763e-07	        3.1494e-07
0.535	     1.4615e-06	         3.9766e-07	        3.1701e-07
0.536	     1.5358e-06	         3.9718e-07	        3.2214e-07
0.537	     1.6327e-06	         3.9722e-07	        3.3084e-07
0.538	     1.7394e-06	         3.9776e-07	        3.4312e-07
0.539	     1.8347e-06	         3.9779e-07	        3.5796e-07
0.54	     1.9107e-06	         3.9782e-07	        3.7484e-07
0.541	     1.9674e-06	         3.9785e-07	        3.8712e-07
0.542	     2.0111e-06	         3.9788e-07	        4.0197e-07
0.543	     2.0338e-06	         3.9791e-07	        4.1119e-07
0.544	     2.0437e-06	         3.9794e-07	        4.1531e-07
0.545	     2.0406e-06	         3.9849e-07	        4.1535e-07
0.546	     2.0247e-06	         3.9852e-07	        4.1129e-07
0.547	     1.9941e-06	         3.9855e-07	        4.0213e-07
0.548	     1.9426e-06	         3.9858e-07	        3.8632e-07
0.549	     1.8734e-06	         3.9861e-07	        3.7204e-07
0.55	     1.7766e-06	         3.9865e-07	        3.5367e-07
0.551	     1.6701e-06	         3.9868e-07	        3.3939e-07
0.552	     1.5685e-06	         3.9871e-07	        3.2868e-07
0.553	     1.4846e-06	         3.9875e-07	        3.2104e-07
0.554	     1.4234e-06	         3.9827e-07	        3.1595e-07
0.555	     1.3815e-06	         3.9932e-07	        3.1343e-07
0.556	     1.3541e-06	         3.9936e-07	        3.1192e-07
0.557	     1.3348e-06	         3.9939e-07	        3.1092e-07
0.558	     1.322e-06	         3.9942e-07	        3.0992e-07
0.559	     1.2057e-06	         3.9946e-07	        3.0944e-07
0.56	     1.3045e-06	         3.9949e-07	        3.0895e-07
0.561	     1.2981e-06	         3.9952e-07	        3.0898e-07
0.562	     1.2934e-06	         3.9956e-07	        3.0849e-07
0.563	     1.2886e-06	         4.001e-07	        3.0852e-07
0.564	     1.3e-06	         4.0014e-07	        3.0957e-07
0.565	     1.2824e-06	         4.0017e-07	        3.0806e-07
0.566	     1.2889e-06	         3.9969e-07	        3.0809e-07
0.567	     1.2777e-06	         4.0024e-07	        3.0811e-07
0.568	     1.2762e-06	         4.0028e-07	        3.0814e-07
0.569	     1.2747e-06	         4.0031e-07	        3.0766e-07
0.57	     1.2732e-06	         4.0034e-07	        3.0768e-07
0.571	     1.2717e-06	         4.0089e-07	        3.0771e-07
0.572	     1.2702e-06	         4.0093e-07	        3.0773e-07
0.573	     1.2703e-06	         4.0096e-07	        3.0776e-07
0.574	     1.2688e-06	         4.0048e-07	        3.0728e-07
0.575	     1.2689e-06	         4.0103e-07	        3.0782e-07
0.576	     1.2674e-06	         4.0107e-07	        3.0784e-07
0.577	     1.2675e-06	         4.011e-07	        3.0787e-07
0.578	     1.266e-06	         4.0165e-07	        3.079e-07
0.579	     1.2661e-06	         4.0169e-07	        3.0793e-07
0.58	     1.2662e-06	         4.0172e-07	        3.0795e-07
0.581	     1.2663e-06	         4.0176e-07	        3.0798e-07
0.582	     1.2648e-06	         4.018e-07	        3.0801e-07
0.583	     1.2649e-06	         4.0183e-07	        3.0804e-07
0.584	     1.265e-06	         4.0187e-07	        3.0858e-07
0.585	     1.2651e-06	         4.0242e-07	        3.0861e-07
0.586	     1.2652e-06	         4.0246e-07	        3.0863e-07
0.587	     1.2653e-06	         4.0249e-07	        3.0866e-07
0.588	     1.2654e-06	         4.0202e-07	        3.0818e-07
0.589	     1.2655e-06	         4.0257e-07	        3.0872e-07
0.59	     1.2689e-06	         4.026e-07	        3.0977e-07
0.591	     1.2641e-06	         4.0315e-07	        3.0878e-07
0.592	     1.2642e-06	         4.0319e-07	        3.088e-07
0.593	     1.2643e-06	         4.022e-07	        3.0832e-07
0.594	     1.2645e-06	         4.0327e-07	        3.0886e-07
0.595	     1.2646e-06	         4.033e-07	        3.094e-07
0.596	     1.2647e-06	         4.0385e-07	        3.0943e-07
0.597	     1.2664e-06	         4.0389e-07	        3.0946e-07
0.598	     1.2665e-06	         4.0393e-07	        3.0949e-07
0.599	     1.2666e-06	         4.0397e-07	        3.0952e-07
0.6	     1.2667e-06	         4.0349e-07	        3.0904e-07
0.601	     1.2668e-06	         4.0456e-07	        3.0958e-07
0.602	     1.267e-06	         4.046e-07	        3.1012e-07
0.603	     1.2671e-06	         4.0464e-07	        3.1015e-07
0.604	     1.2672e-06	         4.0468e-07	        3.1018e-07
0.605	     1.2689e-06	         4.0523e-07	        3.1021e-07
0.606	     1.269e-06	         4.0527e-07	        3.1024e-07
0.607	     1.2691e-06	         4.0531e-07	        3.1027e-07
0.608	     1.2692e-06	         4.0534e-07	        3.1082e-07
0.609	     1.271e-06	         4.059e-07	        3.1085e-07
0.61	     1.2711e-06	         4.0594e-07	        3.1088e-07
0.611	     1.2712e-06	         4.0598e-07	        3.1091e-07
0.612	     1.2729e-06	         4.0653e-07	        3.1145e-07
0.613	     1.273e-06	         4.0657e-07	        3.1148e-07
0.614	     1.2748e-06	         4.0661e-07	        3.1151e-07
0.615	     1.2749e-06	         4.0665e-07	        3.1154e-07
0.616	     1.2766e-06	         4.072e-07	        3.1209e-07
0.617	     1.2784e-06	         4.0725e-07	        3.1212e-07
0.618	     1.2801e-06	         4.078e-07	        3.1215e-07
0.619	     1.2818e-06	         4.0784e-07	        3.1269e-07
0.62	     1.2836e-06	         4.0788e-07	        3.1273e-07
0.621	     1.2869e-06	         4.0844e-07	        3.1327e-07
0.622	     1.2903e-06	         4.0848e-07	        3.1382e-07
0.623	     1.2937e-06	         4.0903e-07	        3.1385e-07
0.624	     1.3003e-06	         4.0907e-07	        3.144e-07
0.625	     1.3085e-06	         4.0963e-07	        3.1494e-07
0.626	     1.3249e-06	         4.0813e-07	        3.1549e-07
0.627	     1.3559e-06	         4.1023e-07	        3.1861e-07
0.628	     1.4211e-06	         4.0924e-07	        3.2224e-07
0.629	     1.5399e-06	         4.0928e-07	        3.3206e-07
0.63	     1.7157e-06	         4.0984e-07	        3.5166e-07
0.631	     1.8687e-06	         4.1039e-07	        3.7744e-07
0.632	     1.9665e-06	         4.1198e-07	        4.0117e-07
0.633	     2.0382e-06	         4.1254e-07	        4.2387e-07
0.634	     2.0693e-06	         4.131e-07	        4.3473e-07
0.635	     2.0728e-06	         4.1365e-07	        4.3529e-07
0.636	     2.0469e-06	         4.1421e-07	        4.2606e-07
0.637	     1.9787e-06	         4.1528e-07	        4.0343e-07
0.638	     1.8813e-06	         4.1584e-07	        3.8132e-07
0.639	     1.748e-06	         4.1692e-07	        3.5868e-07
0.64	     1.6196e-06	         4.1799e-07	        3.4377e-07
0.641	     1.5253e-06	         4.1906e-07	        3.3556e-07
0.642	     1.4668e-06	         4.2014e-07	        3.3199e-07
0.643	     1.4409e-06	         4.2173e-07	        3.3048e-07
0.644	     1.428e-06	         4.2177e-07	        3.2948e-07
0.645	     1.433e-06	         4.244e-07	        3.3106e-07
0.646	     1.4657e-06	         4.2754e-07	        3.3522e-07
0.647	     1.5457e-06	         4.8844e-07	        3.9044e-07
0.648	     1.7054e-06	         4.4155e-07	        3.6366e-07
0.649	     1.8978e-06	         4.5966e-07	        4.0033e-07
0.65	     2.0658e-06	         4.9634e-07	        4.6125e-07
0.651	     2.2224e-06	         5.6037e-07	        5.4541e-07
0.652	     2.4002e-06	         6.2546e-07	        6.2804e-07
0.653	     2.6318e-06	         6.7042e-07	        6.9623e-07
0.654	     2.8619e-06	         6.9785e-07	        7.4947e-07
0.655	     3.0805e-06	         7.0928e-07	        7.8465e-07
0.656	     3.3009e-06	         7.1813e-07	        8.1829e-07
0.657	     3.4788e-06	         7.3009e-07	        8.5917e-07
0.658	     3.6031e-06	         7.4927e-07	        9.1142e-07
0.659	     3.6327e-06	         7.7311e-07	        9.6213e-07
0.66	     3.5825e-06	         8.0625e-07	        9.9219e-07
0.661	     3.4589e-06	         8.2493e-07	        9.7938e-07
0.662	     3.2635e-06	         8.1985e-07	        9.2731e-07
0.663	     2.9963e-06	         8.0651e-07	        8.5456e-07
0.664	     2.672e-06	         7.8851e-07	        7.7456e-07
0.665	     2.3035e-06	         7.7568e-07	        7.0023e-07
0.666	     1.9725e-06	         7.6026e-07	        6.4035e-07
0.667	     1.7345e-06	         7.438e-07	        5.9804e-07
0.668	     1.5927e-06	         7.1131e-07	        5.5261e-07
0.669	     1.5112e-06	         6.6331e-07	        5.0252e-07
0.67	     1.464e-06	         6.1013e-07	        4.5656e-07
0.671	     1.4332e-06	         5.6003e-07	        4.1731e-07
0.672	     1.4104e-06	         5.2596e-07	        3.9305e-07
0.673	     1.3942e-06	         5.0481e-07	        3.7757e-07
0.674	     1.3878e-06	         4.909e-07	        3.683e-07
0.675	     1.5561e-06	         4.8164e-07	        4.3715e-07
0.676	     1.375e-06	         4.698e-07	        3.5442e-07
0.677	     1.5483e-06	         5.1952e-07	        4.6674e-07
0.678	     1.4063e-06	         4.7249e-07	        3.5864e-07
0.679	     1.4718e-06	         4.7668e-07	        3.654e-07
0.68	     1.6173e-06	         4.9278e-07	        3.8874e-07
0.681	     1.8037e-06	         5.3011e-07	        4.3796e-07
0.682	     1.9885e-06	         5.954e-07	        5.1826e-07
0.683	     2.1913e-06	         6.5916e-07	        6.0272e-07
0.684	     2.4056e-06	         6.9704e-07	        6.6493e-07
0.685	     2.5529e-06	         7.1524e-07	        7.0074e-07
0.686	     2.6235e-06	         7.1791e-07	        7.06e-07
0.687	     2.6727e-06	         7.1644e-07	        7.0401e-07
0.688	     2.6795e-06	         7.1134e-07	        7.0098e-07
0.689	     2.6046e-06	         6.8862e-07	        6.7308e-07
0.69	     2.4527e-06	         6.4776e-07	        6.1874e-07
0.691	     2.26e-06	         5.9756e-07	        5.5143e-07
0.692	     2.059e-06	         5.4942e-07	        4.836e-07
0.693	     1.8532e-06	         5.1735e-07	        4.313e-07
0.694	     1.6619e-06	         4.9822e-07	        3.9609e-07
0.695	     1.5263e-06	         4.8687e-07	        3.7591e-07
0.696	     1.4512e-06	         4.7915e-07	        3.6507e-07
0.697	     1.4137e-06	         4.7505e-07	        3.5992e-07
0.698	     1.3958e-06	         4.5644e-07	        3.4803e-07
0.699	     1.3878e-06	         4.7464e-07	        3.5793e-07
0.7	     1.3912e-06	         4.8144e-07	        3.6212e-07
0.701	     1.4109e-06	         4.9914e-07	        3.7461e-07
0.702	     1.4716e-06	         5.3967e-07	        4.0579e-07
0.703	     1.6093e-06	         6.0927e-07	        4.7019e-07
0.704	     1.7912e-06	         6.7889e-07	        5.5329e-07
0.705	     1.9502e-06	         7.2413e-07	        6.198e-07
0.706	     2.1027e-06	         7.5017e-07	        6.6348e-07
0.707	     2.2961e-06	         7.6688e-07	        6.9367e-07
0.708	     2.5224e-06	         7.9552e-07	        7.3477e-07
0.709	     2.7421e-06	         8.3976e-07	        7.9302e-07
0.71	     3.034e-06	         8.7621e-07	        8.5907e-07
0.711	     3.4209e-06	         8.7839e-07	        9.0696e-07
0.712	     3.9455e-06	         8.5511e-07	        9.4603e-07
0.713	     4.367e-06	         8.2248e-07	        9.7472e-07
0.714	     4.687e-06	         7.9556e-07	        9.9458e-07
0.715	     4.8727e-06	         7.7122e-07	        1.0061e-06
0.716	     4.8272e-06	         7.3233e-07	        9.8597e-07
0.717	     4.5588e-06	         6.7524e-07	        8.9928e-07
0.718	     4.1035e-06	         6.1033e-07	        7.5901e-07
0.719	     3.5202e-06	         5.5477e-07	        6.1716e-07
0.72	     2.8892e-06	         5.1999e-07	        5.0595e-07
0.721	     2.3254e-06	         4.9769e-07	        4.3372e-07
0.722	     1.968e-06	         4.8267e-07	        3.9685e-07
0.723	     1.8715e-06	         4.718e-07	        3.8285e-07
0.724	     2.0537e-06	         4.6509e-07	        3.907e-07
0.725	     2.4575e-06	         4.589e-07	        4.2144e-07
0.726	     2.7826e-06	         4.3814e-07	        4.5219e-07
0.727	     2.9584e-06	         4.3559e-07	        4.8451e-07
0.728	     3.0867e-06	         4.3356e-07	        4.9134e-07
0.729	     3.2429e-06	         4.3205e-07	        4.7734e-07
0.73	     3.358e-06	         5.1488e-07	        5.482e-07
0.731	     3.3222e-06	         4.3059e-07	        4.7537e-07
0.732	     3.1617e-06	         4.3012e-07	        4.9209e-07
0.733	     2.9913e-06	         4.3017e-07	        4.9162e-07
0.734	     2.7781e-06	         4.3074e-07	        4.6304e-07
0.735	     2.4466e-06	         4.3183e-07	        4.1725e-07
0.736	     2.038e-06	         4.3293e-07	        3.7666e-07
0.737	     1.7195e-06	         4.3506e-07	        3.5482e-07
0.738	     1.544e-06	         4.5596e-07	        3.5747e-07
0.739	     1.462e-06	         4.6331e-07	        3.5647e-07
0.74	     1.4178e-06	         4.4981e-07	        3.4557e-07
0.741	     1.3899e-06	         5.0147e-07	        3.7532e-07
0.742	     1.5495e-06	         5.5575e-07	        4.9111e-07
0.743	     1.3557e-06	         6.3664e-07	        4.6666e-07
0.744	     1.346e-06	         7.0137e-07	        5.1834e-07
0.745	     1.3379e-06	         7.3901e-07	        5.4969e-07
0.746	     1.3314e-06	         7.6465e-07	        5.6906e-07
0.747	     1.3266e-06	         7.9343e-07	        5.879e-07
0.748	     1.3235e-06	         8.3422e-07	        6.1406e-07
0.749	     1.3219e-06	         8.6928e-07	        6.3918e-07
0.75	     1.3204e-06	         8.7095e-07	        6.4186e-07
0.751	     1.3189e-06	         8.4548e-07	        6.242e-07
0.752	     1.2072e-06	         8.341e-07	        6.107e-07
0.753	     1.3191e-06	         7.9192e-07	        5.8415e-07
0.754	     1.3193e-06	         7.586e-07	        5.5603e-07
0.755	     1.3211e-06	         7.0491e-07	        5.1015e-07
0.756	     1.3245e-06	         6.3867e-07	        4.6007e-07
0.757	     1.3295e-06	         5.7816e-07	        4.1835e-07
0.758	     1.226e-06	         5.4062e-07	        3.9489e-07
0.759	     1.3429e-06	         5.2031e-07	        3.824e-07
0.76	     1.3546e-06	         4.697e-07	        3.5371e-07
0.761	     1.3728e-06	         5.0633e-07	        3.7622e-07
0.762	     1.4092e-06	         5.1266e-07	        3.8306e-07
0.763	     1.4883e-06	         5.3938e-07	        4.0872e-07
0.764	     1.6614e-06	         5.9695e-07	        4.7202e-07
0.765	     1.9003e-06	         6.7073e-07	        5.8029e-07
0.766	     2.0652e-06	         7.1473e-07	        6.6454e-07
0.767	     2.1428e-06	         7.326e-07	        7.0174e-07
0.768	     2.1627e-06	         7.353e-07	        7.0444e-07
0.769	     2.1448e-06	         7.2545e-07	        6.7262e-07
0.77	     2.0659e-06	         6.9572e-07	        6.1621e-07
0.771	     2.0645e-06	         6.4454e-07	        5.5874e-07
0.772	     2.1537e-06	         5.8758e-07	        5.384e-07
0.773	     2.2297e-06	         4.966e-07	        5.0131e-07
0.774	     2.2447e-06	         5.3173e-07	        5.5423e-07
0.775	     2.2119e-06	         5.3598e-07	        5.5534e-07
0.776	     2.1248e-06	         5.6797e-07	        5.5489e-07
0.777	     1.9585e-06	         6.3139e-07	        5.581e-07
0.778	     1.7575e-06	         6.9221e-07	        5.6602e-07
0.779	     1.5928e-06	         7.2476e-07	        5.708e-07
0.78	     1.4973e-06	         7.3375e-07	        5.672e-07
0.781	     1.4645e-06	         7.2912e-07	        5.6832e-07
0.782	     1.4118e-06	         7.0878e-07	        5.3381e-07
0.783	     1.3872e-06	         6.6329e-07	        4.9144e-07
0.784	     1.3676e-06	         6.0468e-07	        4.4382e-07
0.785	     1.3611e-06	         5.5183e-07	        4.0562e-07
0.786	     1.5229e-06	         5.2254e-07	        4.6541e-07
0.787	     1.3349e-06	         5.095e-07	        3.7584e-07
0.788	     1.3384e-06	         5.0904e-07	        3.827e-07
0.789	     1.3319e-06	         5.264e-07	        3.8641e-07
0.79	     1.3188e-06	         5.7419e-07	        4.1688e-07
0.791	     1.3156e-06	         6.4243e-07	        4.6779e-07
0.792	     1.3124e-06	         6.9234e-07	        5.1034e-07
0.793	     1.3093e-06	         7.1078e-07	        5.2876e-07
0.794	     1.3077e-06	         7.1192e-07	        5.3092e-07
0.795	     1.3062e-06	         6.9784e-07	        5.1839e-07
0.796	     1.3047e-06	         6.6224e-07	        4.875e-07
0.797	     1.3032e-06	         6.0459e-07	        4.4242e-07
0.798	     1.3033e-06	         5.4378e-07	        3.9839e-07
0.799	     1.3018e-06	         4.7035e-07	        3.5119e-07
0.8	     1.3019e-06	         4.7881e-07	        3.5596e-07
0.801	     1.302e-06	         4.6417e-07	        3.4707e-07
0.802	     1.3021e-06	         4.5582e-07	        3.4239e-07
0.803	     1.3006e-06	         4.3382e-07	        3.293e-07
0.804	     1.3007e-06	         4.3072e-07	        3.2724e-07
0.805	     1.3008e-06	         4.3865e-07	        3.3201e-07
0.806	     1.301e-06	         4.261e-07	        3.2417e-07
0.807	     1.3011e-06	         4.2405e-07	        3.2368e-07
0.808	     1.3029e-06	         4.2305e-07	        3.2267e-07
0.809	     1.303e-06	         4.2205e-07	        3.2219e-07
0.81	     1.3031e-06	         4.2105e-07	        3.217e-07
0.811	     1.3049e-06	         4.2057e-07	        3.2121e-07
0.812	     1.305e-06	         4.201e-07	        3.2125e-07
0.813	     1.3068e-06	         4.1962e-07	        3.2077e-07
0.814	     1.3069e-06	         4.1915e-07	        3.208e-07
0.815	     1.3087e-06	         4.1868e-07	        3.2084e-07
0.816	     1.3104e-06	         4.2399e-07	        3.2351e-07
0.817	     1.3106e-06	         4.2351e-07	        3.2355e-07
0.818	     1.3124e-06	         4.1883e-07	        3.2096e-07
0.819	     1.3158e-06	         4.2362e-07	        3.2363e-07
0.82	     1.3176e-06	         4.1893e-07	        3.2104e-07
0.821	     1.3193e-06	         4.1898e-07	        3.2161e-07
0.822	     1.3228e-06	         4.1903e-07	        3.2165e-07
0.823	     1.3262e-06	         4.2435e-07	        3.2484e-07
0.824	     1.3297e-06	         4.2493e-07	        3.2541e-07
0.825	     1.3347e-06	         4.2077e-07	        3.2334e-07
0.826	     1.3398e-06	         4.2135e-07	        3.2391e-07
0.827	     1.3466e-06	         4.2192e-07	        3.25e-07
0.828	     1.3533e-06	         4.2303e-07	        3.261e-07
0.829	     1.3634e-06	         4.2466e-07	        3.2719e-07
0.83	     1.3751e-06	         4.2682e-07	        3.2934e-07
0.831	     1.4465e-06	         4.3794e-07	        3.5836e-07
0.832	     1.4069e-06	         4.4327e-07	        3.4154e-07
0.833	     1.4319e-06	         4.5175e-07	        3.4844e-07
0.834	     1.4651e-06	         4.671e-07	        3.6008e-07
0.835	     1.51e-06	         5.0301e-07	        3.8859e-07
0.836	     1.5897e-06	         5.6635e-07	        4.4137e-07
0.837	     1.7391e-06	         6.3445e-07	        5.1579e-07
0.838	     1.988e-06	         6.7303e-07	        5.9128e-07
0.839	     2.2601e-06	         6.8578e-07	        6.6626e-07
0.84	     2.4493e-06	         6.8111e-07	        7.1277e-07
0.841	     2.6088e-06	         6.5534e-07	        7.213e-07
0.842	     2.7865e-06	         6.0423e-07	        7.2244e-07
0.843	     2.8929e-06	         5.4467e-07	        7.0722e-07
0.844	     2.8799e-06	         5.0039e-07	        6.6191e-07
0.845	     2.9001e-06	         4.8004e-07	        6.0674e-07
0.846	     2.6448e-06	         4.625e-07	        5.5648e-07
0.847	     2.5024e-06	         4.5517e-07	        5.1114e-07
0.848	     2.3051e-06	         4.4941e-07	        4.4994e-07
0.849	     2.068e-06	         4.4524e-07	        4.0141e-07
0.85	     1.8723e-06	         4.3315e-07	        3.687e-07
0.851	     1.748e-06	         4.3214e-07	        3.5713e-07
0.852	     1.6701e-06	         4.3167e-07	        3.5083e-07
0.853	     1.6155e-06	         4.3172e-07	        3.4664e-07
0.854	     1.5774e-06	         4.3283e-07	        3.4457e-07
0.855	     1.5543e-06	         4.4345e-07	        3.499e-07
0.856	     1.5445e-06	         4.4615e-07	        3.5153e-07
0.857	     1.548e-06	         4.5149e-07	        3.5474e-07
0.858	     1.5647e-06	         4.5948e-07	        3.6166e-07
0.859	     1.6097e-06	         4.754e-07	        3.7598e-07
0.86	     1.7096e-06	         5.13e-07	        4.1305e-07
0.861	     1.9041e-06	         5.776e-07	        4.9403e-07
0.862	     2.1087e-06	         6.6336e-07	        6.1999e-07
0.863	     2.2452e-06	         6.8038e-07	        6.8514e-07
0.864	     2.2819e-06	         6.921e-07	        7.0797e-07
0.865	     2.2788e-06	         6.8583e-07	        7.033e-07
0.866	     2.2375e-06	         6.5522e-07	        6.6369e-07
0.867	     2.1196e-06	         6.0501e-07	        5.7696e-07
0.868	     1.9469e-06	         5.4632e-07	        4.7909e-07
0.869	     1.7841e-06	         5.035e-07	        4.1668e-07
0.87	     1.6213e-06	         4.808e-07	        3.876e-07
0.871	     1.6298e-06	         4.6868e-07	        3.7282e-07
0.872	     1.5983e-06	         4.6237e-07	        3.6598e-07
0.873	     1.5852e-06	         4.5766e-07	        3.6179e-07
0.874	     1.5903e-06	         4.5507e-07	        3.6024e-07
0.875	     1.6254e-06	         4.5353e-07	        3.624e-07
0.876	     1.7137e-06	         4.4299e-07	        3.6351e-07
0.877	     1.8936e-06	         4.5524e-07	        3.9535e-07
0.878	     2.0951e-06	         4.4628e-07	        4.3197e-07
0.879	     2.2285e-06	         4.6224e-07	        4.9775e-07
0.88	     2.262e-06	         4.6865e-07	        5.2061e-07
0.881	     2.2588e-06	         4.7772e-07	        5.2969e-07
0.882	     2.2158e-06	         4.9422e-07	        5.3081e-07
0.883	     2.1011e-06	         5.2557e-07	        5.1231e-07
0.884	     1.9264e-06	         5.9565e-07	        5.1714e-07
0.885	     1.7551e-06	         7.278e-07	        5.8192e-07
0.886	     1.637e-06	         8.6583e-07	        6.7961e-07
0.887	     1.5689e-06	         9.3491e-07	        7.3647e-07
0.888	     1.5207e-06	         9.5837e-07	        7.5354e-07
0.889	     1.4875e-06	         9.6008e-07	        7.4938e-07
0.89	     1.4627e-06	         9.3949e-07	        7.2187e-07
0.891	     1.4428e-06	         8.7643e-07	        6.5454e-07
0.892	     1.4296e-06	         7.6451e-07	        5.5534e-07
0.893	     1.4198e-06	         6.5045e-07	        4.7045e-07
0.894	     1.4149e-06	         5.4378e-07	        4.02e-07
0.895	     1.415e-06	         5.4969e-07	        4.047e-07
0.896	     1.4168e-06	         5.3754e-07	        3.9731e-07
0.897	     1.4236e-06	         5.392e-07	        3.9948e-07
0.898	     1.4371e-06	         5.6423e-07	        4.1653e-07
0.899	     1.4572e-06	         6.1956e-07	        4.575e-07
0.9	     1.489e-06	         6.8553e-07	        5.1388e-07
0.901	     1.5558e-06	         7.26e-07	        5.5912e-07
0.902	     1.6894e-06	         7.415e-07	        5.9586e-07
0.903	     1.8914e-06	         7.4106e-07	        6.3793e-07
0.904	     2.08e-06	         7.2414e-07	        6.8054e-07
0.905	     2.1753e-06	         7.0348e-07	        7.0242e-07
0.906	     2.1972e-06	         6.3709e-07	        6.5943e-07
0.907	     2.1857e-06	         6.1217e-07	        6.3504e-07
0.908	     2.1325e-06	         6.3405e-07	        6.3033e-07
0.909	     2.0042e-06	         6.8839e-07	        6.2348e-07
0.91	     1.8575e-06	         7.3529e-07	        6.3313e-07
0.911	     1.6791e-06	         7.5559e-07	        6.0447e-07
0.912	     1.5791e-06	         7.61e-07	        5.9231e-07
0.913	     1.5174e-06	         7.5577e-07	        5.7588e-07
0.914	     1.3924e-06	         7.3936e-07	        5.4986e-07
0.915	     1.4442e-06	         7.288e-07	        5.3289e-07
0.916	     1.4193e-06	         7.3368e-07	        5.3295e-07
0.917	     1.3994e-06	         7.5772e-07	        5.5325e-07
0.918	     1.3845e-06	         7.2213e-07	        5.3414e-07
0.919	     1.3713e-06	         7.4671e-07	        5.5391e-07
0.92	     1.3614e-06	         7.2762e-07	        5.3853e-07
0.921	     1.3531e-06	         6.8935e-07	        5.0556e-07
0.922	     1.3466e-06	         6.3083e-07	        4.5927e-07
0.923	     1.34e-06	         5.6696e-07	        4.1403e-07
0.924	     1.3351e-06	         5.1853e-07	        3.821e-07
0.925	     1.3319e-06	         4.7701e-07	        3.5709e-07
0.926	     1.3287e-06	         4.7494e-07	        3.5447e-07
0.927	     1.3254e-06	         4.6593e-07	        3.4918e-07
0.928	     1.3222e-06	         4.5905e-07	        3.4496e-07
0.929	     1.3206e-06	         4.5377e-07	        3.418e-07
0.93	     1.3191e-06	         4.5009e-07	        3.397e-07
0.931	     1.3159e-06	         4.4748e-07	        3.3814e-07
0.932	     1.3143e-06	         4.4006e-07	        3.3338e-07
0.933	     1.3144e-06	         4.3958e-07	        3.3288e-07
0.934	     1.3129e-06	         4.3909e-07	        3.3292e-07
0.935	     1.3113e-06	         4.3968e-07	        3.3296e-07
0.936	     1.3097e-06	         4.4613e-07	        3.3673e-07
0.937	     1.3098e-06	         4.4298e-07	        3.3464e-07
0.938	     1.3083e-06	         4.5211e-07	        3.4001e-07
0.939	     1.3084e-06	         4.5803e-07	        3.4379e-07
0.94	     1.3068e-06	         4.6182e-07	        3.4596e-07
0.941	     1.307e-06	         4.9391e-07	        3.6522e-07
0.942	     1.3071e-06	         5.4096e-07	        3.9571e-07
0.943	     1.3055e-06	         6.0457e-07	        4.4061e-07
0.944	     1.3056e-06	         6.5645e-07	        4.8179e-07
0.945	     1.3057e-06	         6.827e-07	        5.0321e-07
0.946	     1.3058e-06	         6.8919e-07	        5.0861e-07
0.947	     1.3043e-06	         6.7965e-07	        4.9959e-07
0.948	     1.3044e-06	         6.4873e-07	        4.7346e-07
0.949	     1.1823e-06	         5.9803e-07	        4.3396e-07
0.95	     1.3046e-06	         5.4572e-07	        3.9713e-07
0.951	     1.3047e-06	         5.0943e-07	        3.7419e-07
0.952	     1.3032e-06	         4.8062e-07	        3.5713e-07
0.953	     1.3033e-06	         4.8281e-07	        3.5716e-07
0.954	     1.3034e-06	         4.8126e-07	        3.5613e-07
0.955	     1.3035e-06	         4.8506e-07	        3.5831e-07
0.956	     1.3036e-06	         4.9741e-07	        3.6584e-07
0.957	     1.3037e-06	         5.2636e-07	        3.8353e-07
0.958	     1.3038e-06	         5.8205e-07	        4.1889e-07
0.959	     1.3039e-06	         6.6023e-07	        4.719e-07
0.96	     1.304e-06	         7.411e-07	        5.3295e-07
0.961	     1.3041e-06	         8.145e-07	        5.9081e-07
0.962	     1.3043e-06	         8.756e-07	        6.4225e-07
0.963	     1.3027e-06	         9.0782e-07	        6.723e-07
0.964	     1.3028e-06	         9.0524e-07	        6.7023e-07
0.965	     1.3029e-06	         8.7161e-07	        6.3979e-07
0.966	     1.303e-06	         8.1709e-07	        5.9274e-07
0.967	     1.3031e-06	         7.4489e-07	        5.3443e-07
0.968	     1.3032e-06	         6.6249e-07	        4.7397e-07
0.969	     1.3033e-06	         5.8918e-07	        4.2421e-07
0.97	     1.3034e-06	         5.3354e-07	        3.8837e-07
0.971	     1.3036e-06	         4.9931e-07	        3.6752e-07
0.972	     1.3037e-06	         4.7364e-07	        3.5255e-07
0.973	     1.3038e-06	         4.6941e-07	        3.4991e-07
0.974	     1.3056e-06	         4.6142e-07	        3.4513e-07
0.975	     1.3057e-06	         4.5557e-07	        3.4195e-07
0.976	     1.3058e-06	         4.5133e-07	        3.393e-07
0.977	     1.3059e-06	         4.4495e-07	        3.3559e-07
0.978	     1.306e-06	         4.4661e-07	        3.367e-07
0.979	     1.3061e-06	         4.4236e-07	        3.3405e-07
0.98	     1.3062e-06	         4.4509e-07	        3.357e-07
0.981	     1.3063e-06	         4.4246e-07	        3.3412e-07
0.982	     1.3064e-06	         4.4411e-07	        3.3523e-07
0.983	     1.3065e-06	         4.5114e-07	        3.3956e-07
0.984	     1.3066e-06	         4.5387e-07	        3.4121e-07
0.985	     1.3084e-06	         4.7162e-07	        3.5144e-07
0.986	     1.3085e-06	         5.0226e-07	        3.7133e-07
0.987	     1.3086e-06	         5.5168e-07	        4.041e-07
0.988	     1.1861e-06	         6.0917e-07	        4.4601e-07
0.989	     1.3088e-06	         6.4627e-07	        4.745e-07
0.99	     1.3089e-06	         6.662e-07	        4.9227e-07
0.991	     1.3107e-06	         6.6842e-07	        4.9447e-07
0.992	     1.3108e-06	         6.5184e-07	        4.8002e-07
0.993	     1.3109e-06	         6.2452e-07	        4.5913e-07
0.994	     1.3127e-06	         5.7518e-07	        4.2158e-07
0.995	     1.3128e-06	         5.2529e-07	        3.8725e-07
0.996	     1.3129e-06	         4.8774e-07	        3.6205e-07
0.997	     1.3147e-06	         4.6684e-07	        3.4973e-07
0.998	     1.3148e-06	         4.5131e-07	        3.4063e-07
0.999	     1.3166e-06	         4.4759e-07	        3.3798e-07
1	     1.3167e-06	         4.4227e-07	        3.3479e-07
1.001	     1.3185e-06	         4.3855e-07	        3.3267e-07
1.002	     1.3186e-06	         4.3591e-07	        3.311e-07
1.003	     1.3204e-06	         4.3219e-07	        3.2898e-07
1.004	     1.3222e-06	         4.3062e-07	        3.2847e-07
1.005	     1.324e-06	         4.2905e-07	        3.2743e-07
1.006	     1.3258e-06	         4.2802e-07	        3.2693e-07
1.007	     1.3275e-06	         4.2698e-07	        3.2642e-07
1.008	     1.3293e-06	         4.2757e-07	        3.2699e-07
1.009	     1.3328e-06	         4.26e-07	        3.2595e-07
1.01	     1.3363e-06	         4.255e-07	        3.2598e-07
1.011	     1.3381e-06	         4.2554e-07	        3.2655e-07
1.012	     1.3432e-06	         4.2559e-07	        3.2659e-07
1.013	     1.3467e-06	         4.2509e-07	        3.2662e-07
1.014	     1.3518e-06	         4.2459e-07	        3.2665e-07
1.015	     1.3738e-06	         4.2464e-07	        3.3153e-07
1.016	     1.4093e-06	         4.2414e-07	        3.4556e-07
1.017	     1.3943e-06	         4.2418e-07	        3.3482e-07
1.018	     1.3859e-06	         4.2422e-07	        3.2786e-07
1.019	     1.4012e-06	         4.2319e-07	        3.2843e-07
1.02	     1.4181e-06	         4.2377e-07	        3.3008e-07
1.021	     1.4418e-06	         4.2381e-07	        3.3119e-07
1.022	     1.4739e-06	         4.2385e-07	        3.3283e-07
1.023	     1.5179e-06	         4.2389e-07	        3.3556e-07
1.024	     1.5904e-06	         4.2393e-07	        3.4044e-07
1.025	     1.7169e-06	         4.2397e-07	        3.4909e-07
1.026	     1.9428e-06	         4.2402e-07	        3.6798e-07
1.027	     2.2699e-06	         4.2406e-07	        4.0628e-07
1.028	     2.5987e-06	         4.241e-07	        4.7098e-07
1.029	     2.8197e-06	         4.2414e-07	        5.4378e-07
1.03	     2.9295e-06	         4.2472e-07	        5.9665e-07
1.031	     2.9718e-06	         4.2476e-07	        6.2258e-07
1.032	     2.9788e-06	         4.248e-07	        6.2642e-07
1.033	     2.9537e-06	         4.2538e-07	        6.103e-07
1.034	     2.8798e-06	         4.2596e-07	        5.7046e-07
1.035	     2.7333e-06	         4.26e-07	        5.1012e-07
1.036	     2.5025e-06	         4.2658e-07	        4.4707e-07
1.037	     2.2294e-06	         4.2716e-07	        4.0073e-07
1.038	     1.9868e-06	         4.2827e-07	        3.738e-07
1.039	     1.8165e-06	         4.2939e-07	        3.598e-07
1.04	     1.707e-06	         4.3051e-07	        3.5229e-07
1.041	     1.6329e-06	         4.3217e-07	        3.48e-07
1.042	     1.5774e-06	         4.3491e-07	        3.4641e-07
1.043	     1.537e-06	         4.3765e-07	        3.4591e-07
1.044	     1.5067e-06	         4.4146e-07	        3.4594e-07
1.045	     1.4816e-06	         4.5014e-07	        3.5029e-07
1.046	     1.4614e-06	         4.6584e-07	        3.5896e-07
1.047	     1.4463e-06	         4.9341e-07	        3.7519e-07
1.048	     1.492e-06	         5.3826e-07	        4.3191e-07
1.049	     1.4229e-06	         5.8961e-07	        4.4167e-07
1.05	     1.4466e-06	         6.2854e-07	        4.8436e-07
1.051	     1.4113e-06	         6.502e-07	        4.8819e-07
1.052	     1.4553e-06	         6.5944e-07	        5.174e-07
1.053	     1.4064e-06	         6.5247e-07	        4.8935e-07
1.054	     1.4184e-06	         6.3633e-07	        4.7752e-07
1.055	     1.41e-06	         6.0235e-07	        4.4947e-07
1.056	     1.4152e-06	         5.5756e-07	        4.1709e-07
1.057	     1.4237e-06	         5.16e-07	        3.8903e-07
1.058	     1.439e-06	         4.8525e-07	        3.6907e-07
1.059	     1.4628e-06	         4.6854e-07	        3.6046e-07
1.06	     1.5051e-06	         4.5885e-07	        3.5778e-07
1.061	     1.5812e-06	         4.5294e-07	        3.6052e-07
1.062	     1.7114e-06	         4.5028e-07	        3.719e-07
1.063	     1.8737e-06	         4.4924e-07	        3.9464e-07
1.064	     2.0243e-06	         4.4928e-07	        4.2819e-07
1.065	     2.1275e-06	         4.504e-07	        4.6175e-07
1.066	     2.1783e-06	         4.5314e-07	        4.8504e-07
1.067	     2.1954e-06	         4.5913e-07	        4.9969e-07
1.068	     2.1888e-06	         4.7106e-07	        5.0784e-07
1.069	     2.1534e-06	         4.9328e-07	        5.1221e-07
1.07	     2.0826e-06	         5.3173e-07	        5.1766e-07
1.071	     1.9661e-06	         5.8262e-07	        5.2528e-07
1.072	     1.8343e-06	         6.2866e-07	        5.3073e-07
1.073	     1.7009e-06	         6.5738e-07	        5.3024e-07
1.074	     1.6013e-06	         6.7043e-07	        5.2487e-07
1.075	     1.5337e-06	         6.7319e-07	        5.1734e-07
1.076	     1.4916e-06	         6.6729e-07	        5.0656e-07
1.077	     1.3699e-06	         6.484e-07	        4.8657e-07
1.078	     1.4393e-06	         6.1435e-07	        4.563e-07
1.079	     1.4208e-06	         5.7976e-07	        4.2873e-07
1.08	     1.4074e-06	         5.5653e-07	        4.1036e-07
1.081	     1.3956e-06	         5.5765e-07	        4.0931e-07
1.082	     1.3856e-06	         5.8369e-07	        4.2667e-07
1.083	     1.3857e-06	         6.2489e-07	        4.5648e-07
1.084	     1.3722e-06	         6.623e-07	        4.8468e-07
1.085	     1.3655e-06	         6.8294e-07	        5.0043e-07
1.086	     1.3605e-06	         6.9058e-07	        5.0696e-07
1.087	     1.3573e-06	         6.9009e-07	        5.0592e-07
1.088	     1.354e-06	         6.8093e-07	        4.9838e-07
1.089	     1.3778e-06	         6.5986e-07	        4.9625e-07
1.09	     1.3474e-06	         6.2144e-07	        4.5023e-07
1.091	     1.3458e-06	         5.8356e-07	        4.2263e-07
1.092	     1.3442e-06	         5.5489e-07	        4.0262e-07
1.093	     1.5373e-06	         5.468e-07	        4.8394e-07
1.094	     1.534e-06	         5.6256e-07	        4.9481e-07
1.095	     1.5324e-06	         6.0054e-07	        5.2195e-07
1.096	     1.3377e-06	         6.4991e-07	        4.667e-07
1.097	     1.3361e-06	         6.9008e-07	        4.9601e-07
1.098	     1.3362e-06	         7.1886e-07	        5.1773e-07
1.099	     1.3346e-06	         7.4656e-07	        5.3837e-07
1.1	     1.3347e-06	         7.7481e-07	        5.5576e-07
1.101	     1.3348e-06	         8.1175e-07	        5.7749e-07
1.102	     1.3332e-06	         8.5573e-07	        6.0465e-07
1.103	     1.3333e-06	         8.9647e-07	        6.3127e-07
1.104	     1.3333e-06	         9.2799e-07	        6.5518e-07
1.105	     1.3334e-06	         9.5247e-07	        6.7855e-07
1.106	     1.3335e-06	         9.6501e-07	        6.965e-07
1.107	     1.3336e-06	         9.6454e-07	        7.0197e-07
1.108	     1.3337e-06	         9.5267e-07	        6.9551e-07
1.109	     1.3338e-06	         9.2669e-07	        6.7386e-07
1.11	     1.3338e-06	         8.8118e-07	        6.3539e-07
1.111	     1.3339e-06	         8.1776e-07	        5.8442e-07
1.112	     1.334e-06	         7.4347e-07	        5.2911e-07
1.113	     1.3358e-06	         6.632e-07	        4.7216e-07
1.114	     1.3359e-06	         5.9649e-07	        4.2877e-07
1.115	     1.3376e-06	         5.4659e-07	        3.9732e-07
1.116	     1.3377e-06	         5.1297e-07	        3.7672e-07
1.117	     1.3395e-06	         4.9292e-07	        3.648e-07
1.118	     1.3413e-06	         4.821e-07	        3.594e-07
1.119	     1.3413e-06	         4.7453e-07	        3.5508e-07
1.12	     1.3431e-06	         4.6967e-07	        3.5239e-07
1.121	     1.3466e-06	         4.6645e-07	        3.5024e-07
1.122	     1.3484e-06	         4.643e-07	        3.4918e-07
1.123	     1.3552e-06	         4.6325e-07	        3.492e-07
1.124	     1.3587e-06	         4.6437e-07	        3.4977e-07
1.125	     1.3588e-06	         4.6494e-07	        3.5033e-07
1.126	     1.3673e-06	         4.6714e-07	        3.5253e-07
1.127	     1.3725e-06	         4.7097e-07	        3.5472e-07
1.128	     1.3811e-06	         4.7535e-07	        3.5801e-07
1.129	     1.3998e-06	         4.8625e-07	        3.6998e-07
1.13	     1.4033e-06	         5.0475e-07	        3.7653e-07
1.131	     1.4102e-06	         5.4119e-07	        3.9937e-07
1.132	     1.4306e-06	         6.0371e-07	        4.396e-07
1.133	     1.4595e-06	         6.9613e-07	        5.043e-07
1.134	     1.5071e-06	         7.9889e-07	        5.8531e-07
1.135	     1.5853e-06	         8.9079e-07	        6.723e-07
1.136	     1.7093e-06	         9.5824e-07	        7.5224e-07
1.137	     1.8758e-06	         1.0132e-06	        8.3165e-07
1.138	     2.0524e-06	         1.0627e-06	        9.1215e-07
1.139	     2.2053e-06	         1.1041e-06	        9.7961e-07
1.14	     2.3311e-06	         1.1281e-06	        1.0253e-06
1.141	     2.4569e-06	         1.1227e-06	        1.045e-06
1.142	     2.5911e-06	         1.0913e-06	        1.0488e-06
1.143	     2.7203e-06	         1.0413e-06	        1.0424e-06
1.144	     2.8224e-06	         9.9349e-07	        1.037e-06
1.145	     2.8633e-06	         9.6582e-07	        1.0316e-06
1.146	     2.8499e-06	         9.6642e-07	        1.029e-06
1.147	     2.7923e-06	         9.9257e-07	        1.0307e-06
1.148	     2.7024e-06	         1.0285e-06	        1.0302e-06
1.149	     2.5938e-06	         1.071e-06	        1.0324e-06
1.15	     2.4819e-06	         1.1162e-06	        1.0384e-06
1.151	     2.3648e-06	         1.1565e-06	        1.0418e-06
1.152	     2.2256e-06	         1.1882e-06	        1.0364e-06
1.153	     2.0813e-06	         1.2029e-06	        1.0179e-06
1.154	     1.9268e-06	         1.1981e-06	        9.8316e-07
1.155	     1.7909e-06	         1.1726e-06	        9.3479e-07
1.156	     1.6874e-06	         1.1264e-06	        8.7389e-07
1.157	     1.6144e-06	         1.0606e-06	        8.0374e-07
1.158	     1.5669e-06	         9.7521e-07	        7.2433e-07
1.159	     1.5347e-06	         8.7784e-07	        6.4056e-07
1.16	     1.5127e-06	         7.8046e-07	        5.6494e-07
1.161	     1.4957e-06	         6.8852e-07	        4.9965e-07
1.162	     1.4839e-06	         6.1616e-07	        4.5069e-07
1.163	     1.4755e-06	         5.6502e-07	        4.1805e-07
1.164	     1.4722e-06	         5.3239e-07	        3.9739e-07
1.165	     1.4875e-06	         5.1282e-07	        3.8543e-07
1.166	     1.4808e-06	         5.0141e-07	        3.7891e-07
1.167	     1.4979e-06	         4.9544e-07	        3.7784e-07
1.168	     1.532e-06	         4.9275e-07	        3.7841e-07
1.169	     1.5916e-06	         4.9331e-07	        3.8441e-07
1.17	     1.692e-06	         4.9824e-07	        3.9804e-07
1.171	     1.8281e-06	         5.1187e-07	        4.2583e-07
1.172	     1.971e-06	         5.3804e-07	        4.7432e-07
1.173	     2.0868e-06	         5.7618e-07	        5.3534e-07
1.174	     2.1583e-06	         6.2305e-07	        6.0289e-07
1.175	     2.1992e-06	         6.6338e-07	        6.5357e-07
1.176	     2.2163e-06	         6.9609e-07	        6.8955e-07
1.177	     2.2148e-06	         7.1845e-07	        7.0701e-07
1.178	     2.1944e-06	         7.37e-07	        7.1358e-07
1.179	     2.152e-06	         7.5501e-07	        7.1088e-07
1.18	     2.0756e-06	         7.8173e-07	        7.0165e-07
1.181	     1.977e-06	         8.199e-07	        6.9787e-07
1.182	     1.8563e-06	         8.6788e-07	        6.9735e-07
1.183	     1.739e-06	         9.2022e-07	        7.0664e-07
1.184	     1.6403e-06	         9.7092e-07	        7.2574e-07
1.185	     1.5672e-06	         1.0167e-06	        7.5192e-07
1.186	     1.518e-06	         1.056e-06	        7.7865e-07
1.187	     1.4891e-06	         1.0953e-06	        8.0647e-07
1.188	     1.467e-06	         1.1357e-06	        8.343e-07
1.189	     1.4501e-06	         1.1689e-06	        8.5722e-07
1.19	     1.4365e-06	         1.1826e-06	        8.6434e-07
1.191	     1.4264e-06	         1.1728e-06	        8.5074e-07
1.192	     1.4162e-06	         1.144e-06	        8.2025e-07
1.193	     1.4095e-06	         1.1021e-06	        7.7995e-07
1.194	     1.4027e-06	         1.0585e-06	        7.391e-07
1.195	     1.3977e-06	         1.0302e-06	        7.1078e-07
1.196	     1.3943e-06	         1.0242e-06	        7.0099e-07
1.197	     1.391e-06	         1.0423e-06	        7.0865e-07
1.198	     1.3894e-06	         1.0761e-06	        7.283e-07
1.199	     1.3894e-06	         1.1295e-06	        7.6376e-07
1.2	     1.3895e-06	         1.2026e-06	        8.1885e-07
1.201	     1.3929e-06	         1.2828e-06	        8.8811e-07
1.202	     1.3947e-06	         1.3483e-06	        9.4866e-07
1.203	     1.3965e-06	         1.4072e-06	        1.032e-06
1.204	     1.3999e-06	         1.4754e-06	        1.0917e-06
1.205	     1.4e-06	         1.5578e-06	        1.1564e-06
1.206	     1.4051e-06	         1.644e-06	        1.2263e-06
1.207	     1.412e-06	         1.7149e-06	        1.2894e-06
1.208	     1.4223e-06	         1.7548e-06	        1.332e-06
1.209	     1.436e-06	         1.7636e-06	        1.3491e-06
1.21	     1.4633e-06	         1.7413e-06	        1.3423e-06
1.211	     1.494e-06	         1.6944e-06	        1.3134e-06
1.212	     1.5383e-06	         1.6383e-06	        1.2624e-06
1.213	     1.6253e-06	         1.5876e-06	        1.178e-06
1.214	     1.7446e-06	         1.5576e-06	        1.178e-06
1.215	     1.9304e-06	         1.5479e-06	        1.207e-06
1.216	     2.1707e-06	         1.5403e-06	        1.2534e-06
1.217	     2.4179e-06	         1.5147e-06	        1.2965e-06
1.218	     2.648e-06	         1.4563e-06	        1.3124e-06
1.219	     2.827e-06	         1.3735e-06	        1.3031e-06
1.22	     2.9413e-06	         1.2906e-06	        1.278e-06
1.221	     3.0062e-06	         1.2197e-06	        1.2475e-06
1.222	     3.0387e-06	         1.1636e-06	        1.2165e-06
1.223	     3.049e-06	         1.1178e-06	        1.1859e-06
1.224	     3.0372e-06	         1.0747e-06	        1.1494e-06
1.225	     2.9981e-06	         1.0267e-06	        1.0998e-06
1.226	     2.9215e-06	         9.6725e-07	        1.0251e-06
1.227	     2.8057e-06	         9.0507e-07	        9.3071e-07
1.228	     2.6507e-06	         8.6145e-07	        8.3635e-07
1.229	     2.5178e-06	         8.5273e-07	        7.7035e-07
1.23	     2.3048e-06	         8.7293e-07	        7.4363e-07
1.231	     2.1889e-06	         9.095e-07	        7.5019e-07
1.232	     2.1413e-06	         9.488e-07	        7.7858e-07
1.233	     2.1669e-06	         9.7392e-07	        8.1296e-07
1.234	     2.2369e-06	         9.8485e-07	        8.468e-07
1.235	     2.3222e-06	         9.8377e-07	        8.7573e-07
1.236	     2.3803e-06	         9.7069e-07	        8.8884e-07
1.237	     2.4127e-06	         9.456e-07	        8.8503e-07
1.238	     2.4247e-06	         9.0469e-07	        8.6322e-07
1.239	     2.4214e-06	         8.4413e-07	        8.2013e-07
1.24	     2.4079e-06	         7.7376e-07	        7.6503e-07
1.241	     2.3806e-06	         6.9574e-07	        6.941e-07
1.242	     2.3364e-06	         6.2589e-07	        6.2153e-07
1.243	     2.2734e-06	         5.7243e-07	        5.5387e-07
1.244	     2.1762e-06	         5.3587e-07	        4.9604e-07
1.245	     2.0671e-06	         5.1186e-07	        4.5075e-07
1.246	     1.9512e-06	         4.9713e-07	        4.2019e-07
1.247	     1.8523e-06	         4.8895e-07	        4.0164e-07
1.248	     1.779e-06	         4.835e-07	        3.9018e-07
1.249	     1.745e-06	         4.8023e-07	        3.8473e-07
1.25	     1.7484e-06	         4.8351e-07	        3.8637e-07
1.251	     1.7945e-06	         4.8078e-07	        3.8801e-07
1.252	     1.8884e-06	         4.8624e-07	        4.0002e-07
1.253	     2.0198e-06	         4.9661e-07	        4.224e-07
1.254	     2.1717e-06	         5.1736e-07	        4.6278e-07
1.255	     2.3014e-06	         5.4901e-07	        5.1845e-07
1.256	     2.4039e-06	         5.8885e-07	        5.8176e-07
1.257	     2.4892e-06	         6.2596e-07	        6.3688e-07
1.258	     2.5763e-06	         6.5762e-07	        6.8163e-07
1.259	     2.6805e-06	         6.7836e-07	        7.1383e-07
1.26	     2.8068e-06	         6.9419e-07	        7.4331e-07
1.261	     2.9485e-06	         7.0237e-07	        7.6841e-07
1.262	     3.0902e-06	         7.0838e-07	        7.9679e-07
1.263	     3.2097e-06	         7.1166e-07	        8.2081e-07
1.264	     3.3036e-06	         7.1875e-07	        8.4482e-07
1.265	     3.3771e-06	         7.3567e-07	        8.8029e-07
1.266	     3.4233e-06	         7.7605e-07	        9.4032e-07
1.267	     3.437e-06	         8.5246e-07	        1.0265e-06
1.268	     3.4183e-06	         9.5724e-07	        1.1161e-06
1.269	     3.3894e-06	         1.0549e-06	        1.1826e-06
1.27	     3.3519e-06	         1.1308e-06	        1.2246e-06
1.271	     3.3025e-06	         1.181e-06	        1.2437e-06
1.272	     3.2343e-06	         1.2159e-06	        1.2465e-06
1.273	     3.1456e-06	         1.2437e-06	        1.2421e-06
1.274	     3.0399e-06	         1.2688e-06	        1.2339e-06
1.275	     2.929e-06	         1.2896e-06	        1.2219e-06
1.276	     2.8283e-06	         1.2977e-06	        1.2028e-06
1.277	     2.7516e-06	         1.2775e-06	        1.164e-06
1.278	     2.7055e-06	         1.2213e-06	        1.104e-06
1.279	     2.6834e-06	         1.1362e-06	        1.0314e-06
1.28	     2.6647e-06	         1.0341e-06	        9.5444e-07
1.281	     2.6425e-06	         9.3697e-07	        8.884e-07
1.282	     2.6187e-06	         8.5456e-07	        8.3273e-07
1.283	     2.5949e-06	         7.9288e-07	        7.907e-07
1.284	     2.5676e-06	         7.4104e-07	        7.5249e-07
1.285	     2.5369e-06	         6.9137e-07	        7.0883e-07
1.286	     2.5011e-06	         6.4389e-07	        6.6135e-07
1.287	     2.4533e-06	         6.0186e-07	        6.1169e-07
1.288	     2.3902e-06	         5.7184e-07	        5.642e-07
1.289	     2.3083e-06	         5.5601e-07	        5.2382e-07
1.29	     2.2093e-06	         5.5709e-07	        4.9871e-07
1.291	     2.124e-06	         5.7455e-07	        4.9161e-07
1.292	     2.066e-06	         6.0455e-07	        5.0306e-07
1.293	     2.0575e-06	         6.3673e-07	        5.2706e-07
1.294	     2.1036e-06	         6.629e-07	        5.5815e-07
1.295	     2.1873e-06	         6.8199e-07	        5.9469e-07
1.296	     2.2727e-06	         6.9507e-07	        6.3397e-07
1.297	     2.3291e-06	         7.0433e-07	        6.6614e-07
1.298	     2.3633e-06	         7.1196e-07	        6.9122e-07
1.299	     2.377e-06	         7.1958e-07	        7.103e-07
1.3	     2.3753e-06	         7.2938e-07	        7.2393e-07
1.301	     2.3617e-06	         7.3919e-07	        7.3046e-07
1.302	     2.3327e-06	         7.4572e-07	        7.2935e-07
1.303	     2.29e-06	         7.4243e-07	        7.1297e-07
1.304	     2.2252e-06	         7.3641e-07	        6.8786e-07
1.305	     2.1347e-06	         7.2766e-07	        6.5402e-07
1.306	     2.0186e-06	         7.1946e-07	        6.1855e-07
1.307	     1.8991e-06	         7.129e-07	        5.8854e-07
1.308	     1.7847e-06	         7.0361e-07	        5.6071e-07
1.309	     1.6908e-06	         6.9923e-07	        5.4215e-07
1.31	     1.619e-06	         6.8994e-07	        5.2359e-07
1.311	     1.5729e-06	         6.801e-07	        5.0721e-07
1.312	     1.5422e-06	         6.7572e-07	        4.9847e-07
1.313	     1.52e-06	         6.7952e-07	        4.99e-07
1.314	     1.5047e-06	         6.8495e-07	        5.0281e-07
1.315	     1.4927e-06	         6.8929e-07	        5.0715e-07
1.316	     1.4859e-06	         6.9527e-07	        5.1423e-07
1.317	     1.462e-06	         6.9579e-07	        5.1421e-07
1.318	     1.4603e-06	         6.9741e-07	        5.1638e-07
1.319	     1.4603e-06	         6.9139e-07	        5.1254e-07
1.32	     1.4791e-06	         6.8155e-07	        5.0544e-07
1.321	     1.4672e-06	         6.6844e-07	        4.9397e-07
1.322	     1.4775e-06	         6.5043e-07	        4.7923e-07
1.323	     1.4945e-06	         6.3241e-07	        4.6559e-07
1.324	     1.5475e-06	         6.2149e-07	        4.6121e-07
1.325	     1.597e-06	         6.2582e-07	        4.6882e-07
1.326	     1.6842e-06	         6.4706e-07	        4.9334e-07
1.327	     1.8191e-06	         6.7593e-07	        5.3257e-07
1.328	     2.007e-06	         7.1242e-07	        5.8923e-07
1.329	     2.2427e-06	         7.5382e-07	        6.6661e-07
1.33	     2.4751e-06	         7.9794e-07	        7.5379e-07
1.331	     2.6886e-06	         8.3933e-07	        8.4478e-07
1.332	     2.8492e-06	         8.6709e-07	        9.1614e-07
1.333	     2.95e-06	         8.7959e-07	        9.6078e-07
1.334	     3.0064e-06	         8.7737e-07	        9.82e-07
1.335	     3.032e-06	         8.6098e-07	        9.8196e-07
1.336	     3.0354e-06	         8.2934e-07	        9.623e-07
1.337	     3.02e-06	         7.868e-07	        9.2411e-07
1.338	     2.979e-06	         7.4155e-07	        8.7122e-07
1.339	     2.9022e-06	         6.9411e-07	        8.0036e-07
1.34	     2.7877e-06	         6.4668e-07	        7.1642e-07
1.341	     2.6289e-06	         6.0144e-07	        6.265e-07
1.342	     2.429e-06	         5.6328e-07	        5.4312e-07
1.343	     2.2172e-06	         5.3819e-07	        4.8317e-07
1.344	     2.0259e-06	         5.2564e-07	        4.4666e-07
1.345	     1.8687e-06	         5.2779e-07	        4.3029e-07
1.346	     1.7509e-06	         5.4465e-07	        4.3082e-07
1.347	     1.6706e-06	         5.7239e-07	        4.4332e-07
1.348	     1.6142e-06	         6.0341e-07	        4.6181e-07
1.349	     1.5749e-06	         6.2843e-07	        4.7813e-07
1.35	     1.4502e-06	         6.4582e-07	        4.8899e-07
1.351	     1.5288e-06	         6.5831e-07	        4.9822e-07
1.352	     1.5544e-06	         6.6045e-07	        5.2106e-07
1.353	     1.4793e-06	         6.5715e-07	        4.9327e-07
1.354	     1.4707e-06	         6.4786e-07	        4.8508e-07
1.355	     1.4639e-06	         6.3095e-07	        4.7198e-07
1.356	     1.4605e-06	         6.0478e-07	        4.5127e-07
1.357	     1.4605e-06	         5.7263e-07	        4.2784e-07
1.358	     1.4622e-06	         5.3831e-07	        4.0441e-07
1.359	     1.469e-06	         5.0889e-07	        3.8534e-07
1.36	     1.5049e-06	         4.86e-07	        3.728e-07
1.361	     1.5339e-06	         4.7128e-07	        3.6625e-07
1.362	     1.5817e-06	         4.6091e-07	        3.635e-07
1.363	     1.6637e-06	         4.5489e-07	        3.6566e-07
1.364	     1.7747e-06	         4.5051e-07	        3.738e-07
1.365	     1.9045e-06	         4.494e-07	        3.901e-07
1.366	     2.0292e-06	         4.4719e-07	        4.1074e-07
1.367	     2.1282e-06	         4.439e-07	        4.2812e-07
1.368	     2.1931e-06	         4.4387e-07	        4.4931e-07
1.369	     2.2341e-06	         4.4112e-07	        4.607e-07
1.37	     2.2563e-06	         4.4218e-07	        4.6883e-07
1.371	     2.2614e-06	         4.3998e-07	        4.688e-07
1.372	     2.2545e-06	         4.394e-07	        4.6388e-07
1.373	     2.2289e-06	         4.3883e-07	        4.5351e-07
1.374	     2.1845e-06	         4.3826e-07	        4.3717e-07
1.375	     2.1127e-06	         4.3823e-07	        4.1648e-07
1.376	     2.0187e-06	         4.382e-07	        3.9579e-07
1.377	     1.9231e-06	         4.3816e-07	        3.7945e-07
1.378	     1.8377e-06	         4.3868e-07	        3.6855e-07
1.379	     1.7847e-06	         4.3919e-07	        3.6255e-07
1.38	     1.7761e-06	         4.397e-07	        3.6144e-07
1.381	     1.8205e-06	         4.4076e-07	        3.6521e-07
1.382	     1.9059e-06	         4.4181e-07	        3.7497e-07
1.383	     2.0186e-06	         4.4395e-07	        3.9178e-07
1.384	     2.133e-06	         4.4881e-07	        4.1729e-07
1.385	     2.2098e-06	         4.667e-07	        4.5312e-07
1.386	     2.2661e-06	         4.5743e-07	        4.6612e-07
1.387	     2.2951e-06	         4.6935e-07	        4.9108e-07
1.388	     2.307e-06	         4.8886e-07	        5.1548e-07
1.389	     2.3036e-06	         5.2304e-07	        5.4748e-07
1.39	     2.2865e-06	         5.7622e-07	        5.8763e-07
1.391	     2.2523e-06	         6.4678e-07	        6.332e-07
1.392	     2.1959e-06	         7.2383e-07	        6.7605e-07
1.393	     2.1122e-06	         7.8947e-07	        7.0259e-07
1.394	     2.0046e-06	         8.3827e-07	        7.1557e-07
1.395	     1.8919e-06	         8.686e-07	        7.1768e-07
1.396	     1.7843e-06	         8.8481e-07	        7.1165e-07
1.397	     1.7006e-06	         8.8854e-07	        6.9965e-07
1.398	     1.6425e-06	         8.8032e-07	        6.8222e-07
1.399	     1.6083e-06	         8.5962e-07	        6.5666e-07
1.4	     1.5929e-06	         8.2319e-07	        6.2078e-07
1.401	     1.5929e-06	         7.7157e-07	        5.7678e-07
1.402	     1.6065e-06	         7.1345e-07	        5.317e-07
1.403	     1.644e-06	         6.6456e-07	        4.991e-07
1.404	     1.7106e-06	         6.363e-07	        4.8658e-07
1.405	     1.8113e-06	         6.3136e-07	        4.9684e-07
1.406	     1.9461e-06	         6.4323e-07	        5.288e-07
1.407	     2.0928e-06	         6.589e-07	        5.7267e-07
1.408	     2.2174e-06	         6.7456e-07	        6.198e-07
1.409	     2.3215e-06	         6.848e-07	        6.5715e-07
1.41	     2.4e-06	         6.9233e-07	        6.8582e-07
1.411	     2.4716e-06	         6.9497e-07	        7.0419e-07
1.412	     2.5484e-06	         6.9599e-07	        7.1659e-07
1.413	     2.6405e-06	         6.9701e-07	        7.2736e-07
1.414	     2.7462e-06	         6.9911e-07	        7.403e-07
1.415	     2.852e-06	         7.0229e-07	        7.5486e-07
1.416	     2.9389e-06	         7.0439e-07	        7.6833e-07
1.417	     2.9832e-06	         7.0432e-07	        7.7367e-07
1.418	     3.0002e-06	         7.0209e-07	        7.7251e-07
1.419	     3.0104e-06	         7.0039e-07	        7.7243e-07
1.42	     3.0376e-06	         6.9436e-07	        7.729e-07
1.421	     3.0836e-06	         6.8725e-07	        7.7877e-07
1.422	     3.1347e-06	         6.7635e-07	        7.8573e-07
1.423	     3.1739e-06	         6.6004e-07	        7.889e-07
1.424	     3.1755e-06	         6.3669e-07	        7.7637e-07
1.425	     3.1413e-06	         6.0468e-07	        7.4272e-07
1.426	     3.0712e-06	         5.6997e-07	        6.9447e-07
1.427	     2.9756e-06	         5.3852e-07	        6.4406e-07
1.428	     2.8629e-06	         5.1519e-07	        5.9799e-07
1.429	     2.7468e-06	         5.0107e-07	        5.6168e-07
1.43	     2.6341e-06	         4.9777e-07	        5.3402e-07
1.431	     2.5198e-06	         5.0475e-07	        5.1232e-07
1.432	     2.3951e-06	         5.2308e-07	        4.9712e-07
1.433	     2.2654e-06	         5.5332e-07	        4.9436e-07
1.434	     2.163e-06	         5.9436e-07	        5.0783e-07
1.435	     2.0913e-06	         6.3377e-07	        5.2832e-07
1.436	     2.0878e-06	         6.6992e-07	        5.5746e-07
1.437	     2.1406e-06	         7.0607e-07	        5.9848e-07
1.438	     2.2258e-06	         7.4274e-07	        6.4977e-07
1.439	     2.3127e-06	         7.9293e-07	        7.205e-07
1.44	     2.3707e-06	         8.5769e-07	        7.9878e-07
1.441	     2.3979e-06	         9.3702e-07	        8.7866e-07
1.442	     2.4046e-06	         9.9419e-07	        9.3151e-07
1.443	     2.3943e-06	         1.0249e-06	        9.5733e-07
1.444	     2.3703e-06	         1.028e-06	        9.5614e-07
1.445	     2.3293e-06	         1.0154e-06	        9.3766e-07
1.446	     2.2661e-06	         9.9533e-07	        9.0677e-07
1.447	     2.1689e-06	         9.6713e-07	        8.5968e-07
1.448	     2.0494e-06	         9.3786e-07	        8.0504e-07
1.449	     1.9181e-06	         8.9402e-07	        7.3692e-07
1.45	     1.7918e-06	         8.3453e-07	        6.5963e-07
1.451	     1.6912e-06	         7.5454e-07	        5.7643e-07
1.452	     1.6161e-06	         6.7188e-07	        5.0459e-07
1.453	     1.5649e-06	         6.0219e-07	        4.5164e-07
1.454	     1.5342e-06	         5.5409e-07	        4.1705e-07
1.455	     1.5085e-06	         5.2543e-07	        3.965e-07
1.456	     1.4693e-06	         5.1134e-07	        3.8459e-07
1.457	     1.4539e-06	         5.0858e-07	        3.8184e-07
1.458	     1.4419e-06	         5.1606e-07	        3.8556e-07
1.459	     1.4316e-06	         5.3487e-07	        3.9684e-07
1.46	     1.435e-06	         5.6553e-07	        4.1673e-07
1.461	     1.4145e-06	         6.0696e-07	        4.4309e-07
1.462	     1.4178e-06	         6.4676e-07	        4.7214e-07
1.463	     1.4007e-06	         6.844e-07	        4.9686e-07
1.464	     1.4058e-06	         7.2202e-07	        5.2482e-07
1.465	     1.3903e-06	         7.5587e-07	        5.4683e-07
1.466	     1.3869e-06	         7.9563e-07	        5.7531e-07
1.467	     1.3817e-06	         8.3107e-07	        6.0108e-07
1.468	     1.3868e-06	         8.5034e-07	        6.1662e-07
1.469	     1.3748e-06	         8.5022e-07	        6.1492e-07
1.47	     1.373e-06	         8.3126e-07	        6.003e-07
1.471	     1.3695e-06	         8.01e-07	        5.776e-07
1.472	     1.3678e-06	         7.659e-07	        5.5223e-07
1.473	     1.366e-06	         7.3243e-07	        5.2793e-07
1.474	     1.3625e-06	         7.0327e-07	        5.0633e-07
1.475	     1.3608e-06	         6.6874e-07	        4.799e-07
1.476	     1.359e-06	         6.3905e-07	        4.5724e-07
1.477	     1.3623e-06	         6.2121e-07	        4.448e-07
1.478	     1.3606e-06	         6.2059e-07	        4.442e-07
1.479	     1.3588e-06	         6.3609e-07	        4.565e-07
1.48	     1.3587e-06	         6.5535e-07	        4.7256e-07
1.481	     1.357e-06	         6.7192e-07	        4.8701e-07
1.482	     1.3552e-06	         6.8041e-07	        4.9499e-07
1.483	     1.3534e-06	         6.8193e-07	        4.9761e-07
1.484	     1.3534e-06	         6.7699e-07	        4.9431e-07
1.485	     1.3516e-06	         6.6453e-07	        4.8564e-07
1.486	     1.3498e-06	         6.4241e-07	        4.6838e-07
1.487	     1.3497e-06	         6.1009e-07	        4.4468e-07
1.488	     1.348e-06	         5.6972e-07	        4.1669e-07
1.489	     1.3479e-06	         5.3205e-07	        3.9085e-07
1.49	     1.3461e-06	         5.0298e-07	        3.7254e-07
1.491	     1.3461e-06	         4.8251e-07	        3.6014e-07
1.492	     1.3443e-06	         4.7063e-07	        3.5364e-07
1.493	     1.3442e-06	         4.6304e-07	        3.4876e-07
1.494	     1.3441e-06	         4.5814e-07	        3.4602e-07
1.495	     1.3424e-06	         4.5861e-07	        3.4597e-07
1.496	     1.3423e-06	         4.5585e-07	        3.443e-07
1.497	     1.3422e-06	         4.5417e-07	        3.4317e-07
1.498	     1.2214e-06	         4.5249e-07	        3.4205e-07
1.499	     1.2213e-06	         4.5188e-07	        3.4146e-07
1.5	     1.3403e-06	         4.5127e-07	        3.414e-07
1.502	     1.3239e-06	         4.5835e-07	        3.422e-07
1.504	     1.3239e-06	         4.6025e-07	        3.4407e-07
1.506	     1.324e-06	         4.6574e-07	        3.4684e-07
1.508	     1.324e-06	         4.7479e-07	        3.5229e-07
1.51	     1.3241e-06	         4.928e-07	        3.6222e-07
1.512	     1.327e-06	         5.3765e-07	        3.8826e-07
1.514	     1.327e-06	         6.6216e-07	        4.5994e-07
1.516	     1.3299e-06	         9.1115e-07	        6.2026e-07
1.518	     1.33e-06	         1.1621e-06	        8.1827e-07
1.52	     1.3329e-06	         1.3002e-06	        9.4742e-07
1.522	     1.3386e-06	         1.3749e-06	        1.0121e-06
1.524	     1.3443e-06	         1.4039e-06	        1.0294e-06
1.526	     1.3529e-06	         1.3343e-06	        9.5797e-07
1.528	     1.3643e-06	         1.1644e-06	        8.103e-07
1.53	     1.3842e-06	         9.8085e-07	        6.7512e-07
1.532	     1.4154e-06	         8.4029e-07	        5.8201e-07
1.534	     1.4892e-06	         7.2388e-07	        5.1488e-07
1.536	     1.6566e-06	         6.7201e-07	        5.0962e-07
1.538	     1.9092e-06	         7.1525e-07	        6.0935e-07
1.54	     2.0851e-06	         8.1147e-07	        7.5581e-07
1.542	     2.1391e-06	         9.1401e-07	        8.5925e-07
1.544	     2.1023e-06	         1.0094e-06	        9.1872e-07
1.546	     1.9492e-06	         1.0366e-06	        8.857e-07
1.548	     1.7421e-06	         9.9462e-07	        7.7719e-07
1.55	     1.5719e-06	         9.2655e-07	        6.7492e-07
1.552	     1.484e-06	         9.0789e-07	        6.3463e-07
1.554	     1.4415e-06	         9.8273e-07	        6.7703e-07
1.556	     1.4132e-06	         1.0666e-06	        7.4913e-07
1.558	     1.3934e-06	         1.0839e-06	        7.7359e-07
1.56	     1.3792e-06	         1.0599e-06	        7.5667e-07
1.562	     1.3679e-06	         9.8543e-07	        6.9295e-07
1.564	     1.3595e-06	         8.2093e-07	        5.6709e-07
1.566	     1.3538e-06	         6.4735e-07	        4.5377e-07
1.568	     1.351e-06	         5.5383e-07	        3.9894e-07
1.57	     1.3454e-06	         5.1793e-07	        3.7832e-07
1.572	     1.3426e-06	         5.0273e-07	        3.6939e-07
1.574	     1.3427e-06	         4.9924e-07	        3.6677e-07
1.576	     1.3399e-06	         5.1377e-07	        3.7586e-07
1.578	     1.3399e-06	         5.6257e-07	        4.048e-07
1.58	     1.3371e-06	         6.3934e-07	        4.5538e-07
1.582	     1.3371e-06	         6.8278e-07	        4.8615e-07
1.584	     1.3372e-06	         6.9195e-07	        4.9347e-07
1.586	     1.3401e-06	         6.6593e-07	        4.7463e-07
1.588	     1.3401e-06	         6.0831e-07	        4.3683e-07
1.59	     1.3402e-06	         5.3803e-07	        3.9179e-07
1.592	     1.3431e-06	         4.921e-07	        3.6388e-07
1.594	     1.3459e-06	         4.7324e-07	        3.5222e-07
1.596	     1.3516e-06	         4.643e-07	        3.4778e-07
1.598	     1.3545e-06	         4.5988e-07	        3.4514e-07
1.6	     1.3631e-06	         4.5637e-07	        3.4431e-07
1.602	     1.3745e-06	         4.5556e-07	        3.4438e-07
1.604	     1.3887e-06	         4.5566e-07	        3.4536e-07
1.606	     1.4115e-06	         4.5666e-07	        3.4724e-07
1.608	     1.4541e-06	         4.6037e-07	        3.5274e-07
1.61	     1.5422e-06	         4.6861e-07	        3.6457e-07
1.612	     1.7496e-06	         4.9223e-07	        4.0265e-07
1.614	     2.0337e-06	         5.4935e-07	        4.9957e-07
1.616	     2.2298e-06	         6.2912e-07	        6.2369e-07
1.618	     2.3349e-06	         6.8086e-07	        6.9534e-07
1.62	     2.4174e-06	         7.0092e-07	        7.1088e-07
1.622	     2.5169e-06	         6.9563e-07	        6.92e-07
1.624	     2.5851e-06	         6.8127e-07	        6.8489e-07
1.626	     2.5483e-06	         6.8775e-07	        7.1131e-07
1.628	     2.483e-06	         7.1961e-07	        7.4499e-07
1.63	     2.395e-06	         7.4151e-07	        7.4423e-07
1.632	     2.236e-06	         7.5798e-07	        7.0539e-07
1.634	     1.9917e-06	         7.7898e-07	        6.493e-07
1.636	     1.7758e-06	         7.9637e-07	        6.1315e-07
1.638	     1.6622e-06	         7.8111e-07	        5.8515e-07
1.64	     1.6253e-06	         7.5767e-07	        5.653e-07
1.642	     1.6538e-06	         7.2787e-07	        5.4817e-07
1.644	     1.7874e-06	         6.8625e-07	        5.3648e-07
1.646	     2.0375e-06	         6.4099e-07	        5.5383e-07
1.648	     2.2166e-06	         6.5019e-07	        6.2749e-07
1.65	     2.2763e-06	         6.8846e-07	        6.9028e-07
1.652	     2.2536e-06	         7.0586e-07	        7.0131e-07
1.654	     2.1485e-06	         6.969e-07	        6.5602e-07
1.656	     1.9411e-06	         6.625e-07	        5.6617e-07
1.658	     1.7195e-06	         5.9355e-07	        4.6993e-07
1.66	     1.5859e-06	         5.2639e-07	        4.0547e-07
1.662	     1.5178e-06	         4.892e-07	        3.7463e-07
1.664	     1.478e-06	         4.7292e-07	        3.6197e-07
1.666	     1.4525e-06	         4.6573e-07	        3.5567e-07
1.668	     1.4355e-06	         4.6127e-07	        3.5118e-07
1.67	     1.4213e-06	         4.5862e-07	        3.4852e-07
1.672	     1.4128e-06	         4.5689e-07	        3.4676e-07
1.674	     1.4071e-06	         4.5606e-07	        3.4683e-07
1.676	     1.4015e-06	         4.5706e-07	        3.4689e-07
1.678	     1.4015e-06	         4.5896e-07	        3.4786e-07
1.68	     1.4015e-06	         4.636e-07	        3.5066e-07
1.682	     1.4044e-06	         4.7279e-07	        3.5619e-07
1.684	     1.4101e-06	         4.993e-07	        3.7265e-07
1.686	     1.4187e-06	         5.5771e-07	        4.0917e-07
1.688	     1.4358e-06	         6.371e-07	        4.6301e-07
1.69	     1.4586e-06	         6.8918e-07	        5.023e-07
1.692	     1.5013e-06	         7.0297e-07	        5.1515e-07
1.694	     1.5866e-06	         7.0218e-07	        5.2162e-07
1.696	     1.7885e-06	         6.7312e-07	        5.2445e-07
1.698	     2.1639e-06	         6.7141e-07	        5.8748e-07
1.7	     2.6331e-06	         7.4178e-07	        7.5729e-07
1.702	     3.0114e-06	         8.6602e-07	        9.7461e-07
1.704	     3.1849e-06	         1.0533e-06	        1.1765e-06
1.706	     3.1992e-06	         1.2096e-06	        1.2835e-06
1.708	     3.0628e-06	         1.27e-06	        1.2846e-06
1.71	     2.7785e-06	         1.2775e-06	        1.2154e-06
1.712	     2.4088e-06	         1.2558e-06	        1.1033e-06
1.714	     2.0989e-06	         1.1638e-06	        9.4819e-07
1.716	     1.9339e-06	         1.0041e-06	        7.7933e-07
1.718	     1.9283e-06	         8.5347e-07	        6.6067e-07
1.72	     2.1303e-06	         7.3937e-07	        6.0137e-07
1.722	     2.6081e-06	         6.3254e-07	        5.9507e-07
1.724	     3.1031e-06	         5.5585e-07	        6.5276e-07
1.726	     3.3335e-06	         5.1662e-07	        7.0956e-07
1.728	     3.3706e-06	         5.0116e-07	        7.2339e-07
1.73	     3.3052e-06	         4.9941e-07	        6.9972e-07
1.732	     3.092e-06	         5.187e-07	        6.422e-07
1.734	     2.6739e-06	         5.7094e-07	        5.7826e-07
1.736	     2.2017e-06	         6.3875e-07	        5.509e-07
1.738	     1.8917e-06	         6.7363e-07	        5.3725e-07
1.74	     1.7381e-06	         6.8014e-07	        5.2544e-07
1.742	     1.6557e-06	         6.537e-07	        4.9714e-07
1.744	     1.6073e-06	         5.9519e-07	        4.5052e-07
1.746	     1.5818e-06	         5.3118e-07	        4.0571e-07
1.748	     1.5789e-06	         4.9096e-07	        3.7829e-07
1.75	     1.6188e-06	         4.7363e-07	        3.7102e-07
1.752	     1.7525e-06	         4.6545e-07	        3.7841e-07
1.754	     1.9944e-06	         4.6277e-07	        4.0962e-07
1.756	     2.1964e-06	         4.6101e-07	        4.5551e-07
1.758	     2.2733e-06	         4.6291e-07	        4.8491e-07
1.76	     2.2705e-06	         4.694e-07	        4.9415e-07
1.762	     2.1937e-06	         4.9239e-07	        4.9331e-07
1.764	     2.0145e-06	         5.4474e-07	        4.9063e-07
1.766	     1.8011e-06	         6.1269e-07	        4.9712e-07
1.768	     1.6333e-06	         6.5498e-07	        5.027e-07
1.77	     1.5422e-06	         6.6517e-07	        4.9819e-07
1.772	     1.4939e-06	         6.4324e-07	        4.7624e-07
1.774	     1.4626e-06	         5.901e-07	        4.3592e-07
1.776	     1.4399e-06	         5.2961e-07	        3.9468e-07
1.778	     1.4228e-06	         4.9021e-07	        3.6812e-07
1.78	     1.4115e-06	         4.7375e-07	        3.5715e-07
1.782	     1.4001e-06	         4.6739e-07	        3.5261e-07
1.784	     1.3916e-06	         4.6654e-07	        3.5174e-07
1.786	     1.3859e-06	         4.6752e-07	        3.5179e-07
1.788	     1.3803e-06	         4.7126e-07	        3.5368e-07
1.79	     1.3774e-06	         4.796e-07	        3.5832e-07
1.792	     1.3746e-06	         4.9896e-07	        3.6848e-07
1.794	     1.3689e-06	         5.5049e-07	        3.9886e-07
1.796	     1.369e-06	         6.912e-07	        4.8071e-07
1.798	     1.3661e-06	         9.5053e-07	        6.5084e-07
1.8	     1.3633e-06	         1.1676e-06	        8.2561e-07
1.802	     1.3633e-06	         1.2699e-06	        9.1768e-07
1.804	     1.3633e-06	         1.3261e-06	        9.6102e-07
1.806	     1.3634e-06	         1.3281e-06	        9.5195e-07
1.808	     1.3605e-06	         1.2124e-06	        8.4537e-07
1.81	     1.3634e-06	         1.0111e-06	        6.9092e-07
1.812	     1.3634e-06	         8.3823e-07	        5.76e-07
1.814	     1.3634e-06	         7.2515e-07	        5.0521e-07
1.816	     1.3663e-06	         6.2216e-07	        4.4177e-07
1.818	     1.3663e-06	         5.486e-07	        3.9765e-07
1.82	     1.372e-06	         5.1001e-07	        3.7468e-07
1.822	     1.3749e-06	         4.9442e-07	        3.6644e-07
1.824	     1.3806e-06	         4.908e-07	        3.6465e-07
1.826	     1.3863e-06	         5.0191e-07	        3.7206e-07
1.828	     1.3977e-06	         5.4158e-07	        3.979e-07
1.83	     1.4148e-06	         6.0521e-07	        4.4032e-07
1.832	     1.4433e-06	         6.5319e-07	        4.763e-07
1.834	     1.5031e-06	         6.6525e-07	        4.9203e-07
1.836	     1.6511e-06	         6.5058e-07	        5.013e-07
1.838	     1.896e-06	         6.0735e-07	        5.1426e-07
1.84	     2.1067e-06	         5.4474e-07	        5.1986e-07
1.842	     2.2064e-06	         4.9687e-07	        5.107e-07
1.844	     2.232e-06	         4.7204e-07	        4.9417e-07
1.846	     2.1922e-06	         4.6195e-07	        4.6748e-07
1.848	     2.0584e-06	         4.574e-07	        4.2604e-07
1.85	     1.8705e-06	         4.5468e-07	        3.8828e-07
1.852	     1.7082e-06	         4.5289e-07	        3.6711e-07
1.854	     1.6285e-06	         4.5294e-07	        3.5977e-07
1.856	     1.6058e-06	         4.5576e-07	        3.5889e-07
1.858	     1.6115e-06	         4.6412e-07	        3.6354e-07
1.86	     1.6599e-06	         4.8816e-07	        3.8204e-07
1.862	     1.7937e-06	         5.4082e-07	        4.2915e-07
1.864	     2.1183e-06	         6.0365e-07	        5.1042e-07
1.866	     2.6821e-06	         6.3879e-07	        6.2864e-07
1.868	     3.2317e-06	         6.481e-07	        7.6165e-07
1.87	     3.6218e-06	         6.2693e-07	        8.4853e-07
1.872	     3.9065e-06	         5.7806e-07	        8.7909e-07
1.874	     4.0489e-06	         5.2086e-07	        8.6164e-07
1.876	     4.0091e-06	         4.8397e-07	        7.8784e-07
1.878	     3.8041e-06	         4.7017e-07	        6.8724e-07
1.88	     3.4682e-06	         4.693e-07	        5.9678e-07
1.882	     3.1037e-06	         4.8228e-07	        5.3402e-07
1.884	     2.8219e-06	         5.2114e-07	        5.119e-07
1.886	     2.7051e-06	         5.8311e-07	        5.4799e-07
1.888	     2.7251e-06	         6.2845e-07	        6.2014e-07
1.89	     2.7137e-06	         6.47e-07	        6.7196e-07
1.892	     2.6568e-06	         6.3505e-07	        6.7295e-07
1.894	     2.56e-06	         5.9444e-07	        6.2402e-07
1.896	     2.4119e-06	         5.3625e-07	        5.381e-07
1.898	     2.1727e-06	         4.8915e-07	        4.4661e-07
1.9	     1.9222e-06	         4.6515e-07	        3.921e-07
1.902	     1.7399e-06	         4.541e-07	        3.6716e-07
1.904	     1.6403e-06	         4.4952e-07	        3.5703e-07
1.906	     1.5833e-06	         4.4587e-07	        3.5151e-07
1.908	     1.5492e-06	         4.4406e-07	        3.4784e-07
1.91	     1.5235e-06	         4.4225e-07	        3.451e-07
1.912	     1.5065e-06	         4.4137e-07	        3.4328e-07
1.914	     1.4979e-06	         4.4048e-07	        3.4239e-07
1.916	     1.4922e-06	         4.396e-07	        3.415e-07
1.918	     1.4951e-06	         4.3964e-07	        3.4153e-07
1.92	     1.5065e-06	         4.4061e-07	        3.4249e-07
1.922	     1.5293e-06	         4.4157e-07	        3.4437e-07
1.924	     1.572e-06	         4.4346e-07	        3.4811e-07
1.926	     1.6746e-06	         4.4721e-07	        3.574e-07
1.928	     1.9451e-06	         4.5743e-07	        3.8428e-07
1.93	     2.4691e-06	         4.8433e-07	        4.6488e-07
1.932	     2.9732e-06	         5.3809e-07	        6.307e-07
1.934	     3.2039e-06	         5.9556e-07	        7.734e-07
1.936	     3.2723e-06	         6.2804e-07	        8.346e-07
1.938	     3.2467e-06	         6.2994e-07	        8.217e-07
1.94	     3.1014e-06	         6.1054e-07	        7.4303e-07
1.942	     2.7625e-06	         5.6056e-07	        5.8836e-07
1.944	     2.3211e-06	         5.0594e-07	        4.5775e-07
1.946	     1.9964e-06	         4.7169e-07	        3.9663e-07
1.948	     1.8512e-06	         4.569e-07	        3.7442e-07
1.95	     1.837e-06	         4.5045e-07	        3.6796e-07
1.952	     1.9537e-06	         4.4678e-07	        3.7633e-07
1.954	     2.1788e-06	         4.4497e-07	        4.051e-07
1.956	     2.3496e-06	         4.4315e-07	        4.4407e-07
1.958	     2.4151e-06	         4.4318e-07	        4.6821e-07
1.96	     2.4123e-06	         4.4322e-07	        4.7382e-07
1.962	     2.3582e-06	         4.4418e-07	        4.5994e-07
1.964	     2.2243e-06	         4.4607e-07	        4.2752e-07
1.966	     2.0335e-06	         4.4981e-07	        3.9602e-07
1.968	     1.8683e-06	         4.5912e-07	        3.8121e-07
1.97	     1.8285e-06	         4.8235e-07	        3.9144e-07
1.972	     1.9567e-06	         5.3433e-07	        4.425e-07
1.974	     2.1759e-06	         6.1601e-07	        5.4922e-07
1.976	     2.3355e-06	         7.107e-07	        6.8286e-07
1.978	     2.3953e-06	         8.0168e-07	        7.8869e-07
1.98	     2.3953e-06	         8.4906e-07	        8.305e-07
1.982	     2.344e-06	         8.3149e-07	        7.953e-07
1.984	     2.2102e-06	         7.5638e-07	        6.8306e-07
1.986	     2.0734e-06	         6.6826e-07	        5.6523e-07
1.988	     2.0193e-06	         5.8291e-07	        4.8359e-07
1.99	     2.1418e-06	         5.1798e-07	        4.5485e-07
1.992	     2.2899e-06	         4.8273e-07	        4.6602e-07
1.994	     2.3697e-06	         4.6606e-07	        4.8369e-07
1.996	     2.3668e-06	         4.5866e-07	        4.8651e-07
1.998	     2.3127e-06	         4.5405e-07	        4.7355e-07
2	     2.1902e-06	         4.5129e-07	        4.4293e-07
2.002	     1.9908e-06	         4.5039e-07	        4.021e-07
2.004	     1.7801e-06	         4.5042e-07	        3.7334e-07
2.006	     1.6291e-06	         4.5138e-07	        3.5943e-07
2.008	     1.5494e-06	         4.5513e-07	        3.5574e-07
2.01	     1.5038e-06	         4.6444e-07	        3.5855e-07
2.012	     1.4725e-06	         4.8956e-07	        3.7065e-07
2.014	     1.4497e-06	         5.4161e-07	        4.0226e-07
2.016	     1.4326e-06	         6.1504e-07	        4.4781e-07
2.018	     1.4184e-06	         6.8383e-07	        4.8965e-07
2.02	     1.407e-06	         7.6378e-07	        5.3985e-07
2.022	     1.3984e-06	         8.5954e-07	        6.0121e-07
2.024	     1.3899e-06	         9.3022e-07	        6.4679e-07
2.026	     1.3842e-06	         9.628e-07	        6.7006e-07
2.028	     1.3785e-06	         9.5077e-07	        6.6452e-07
2.03	     1.3756e-06	         9.0157e-07	        6.3017e-07
2.032	     1.3728e-06	         8.1146e-07	        5.6607e-07
2.034	     1.3671e-06	         7.0275e-07	        4.936e-07
2.036	     1.3642e-06	         6.0239e-07	        4.3134e-07
2.038	     1.3642e-06	         5.3363e-07	        3.8953e-07
2.04	     1.3614e-06	         4.9926e-07	        3.6817e-07
2.042	     1.3585e-06	         4.8813e-07	        3.6168e-07
2.044	     1.3585e-06	         4.9559e-07	        3.6635e-07
2.046	     1.3557e-06	         5.2909e-07	        3.8682e-07
2.048	     1.3557e-06	         5.8305e-07	        4.2032e-07
2.05	     1.3557e-06	         6.2679e-07	        4.4917e-07
2.052	     1.3557e-06	         6.4728e-07	        4.6407e-07
2.054	     1.3557e-06	         6.3709e-07	        4.5666e-07
2.056	     1.3556e-06	         6.0364e-07	        4.3436e-07
2.058	     1.3585e-06	         5.4972e-07	        4.0089e-07
2.06	     1.3585e-06	         5.0137e-07	        3.7115e-07
2.062	     1.3613e-06	         4.7442e-07	        3.5442e-07
2.064	     1.3642e-06	         4.6328e-07	        3.4793e-07
2.066	     1.3699e-06	         4.5865e-07	        3.4608e-07
2.068	     1.3784e-06	         4.5774e-07	        3.461e-07
2.07	     1.3926e-06	         4.5963e-07	        3.4798e-07
2.072	     1.4182e-06	         4.6802e-07	        3.545e-07
2.074	     1.4752e-06	         4.8944e-07	        3.722e-07
2.076	     1.6062e-06	         5.3692e-07	        4.1688e-07
2.078	     1.8226e-06	         6.0581e-07	        5.0251e-07
2.08	     2.0077e-06	         6.7843e-07	        6.1235e-07
2.082	     2.1131e-06	         7.5197e-07	        7.1196e-07
2.084	     2.1444e-06	         8.1809e-07	        7.7714e-07
2.086	     2.1159e-06	         8.4232e-07	        7.8554e-07
2.088	     2.0105e-06	         8.2281e-07	        7.2787e-07
2.09	     1.851e-06	         8.1074e-07	        6.6088e-07
2.092	     1.6745e-06	         8.1543e-07	        6.1716e-07
2.094	     1.5492e-06	         8.0522e-07	        5.846e-07
2.096	     1.4837e-06	         7.9315e-07	        5.6693e-07
2.098	     1.4466e-06	         8.0249e-07	        5.6696e-07
2.1	     1.4238e-06	         8.2673e-07	        5.8094e-07
2.102	     1.4067e-06	         8.0534e-07	        5.642e-07
2.104	     1.3925e-06	         7.5882e-07	        5.3443e-07
2.106	     1.3839e-06	         6.9833e-07	        4.9442e-07
2.108	     1.3754e-06	         6.4155e-07	        4.5812e-07
2.11	     1.3697e-06	         5.7639e-07	        4.1623e-07
2.112	     1.364e-06	         5.2333e-07	        3.8365e-07
2.114	     1.3611e-06	         4.9262e-07	        3.6504e-07
2.116	     1.3583e-06	         4.8426e-07	        3.5947e-07
2.118	     1.3554e-06	         4.9172e-07	        3.6413e-07
2.12	     1.3526e-06	         5.2247e-07	        3.8277e-07
2.122	     1.3525e-06	         5.7557e-07	        4.1538e-07
2.124	     1.3497e-06	         6.1937e-07	        4.4334e-07
2.126	     1.3497e-06	         6.4081e-07	        4.5732e-07
2.128	     1.3497e-06	         6.3803e-07	        4.564e-07
2.13	     1.3497e-06	         6.0825e-07	        4.3593e-07
2.132	     1.3496e-06	         5.5983e-07	        4.052e-07
2.134	     1.3496e-06	         5.142e-07	        3.7727e-07
2.136	     1.3525e-06	         4.9186e-07	        3.633e-07
2.138	     1.3525e-06	         4.9746e-07	        3.6704e-07
2.14	     1.3553e-06	         5.3101e-07	        3.8754e-07
2.142	     1.361e-06	         5.8226e-07	        4.2016e-07
2.144	     1.3667e-06	         6.2327e-07	        4.4812e-07
2.146	     1.3752e-06	         6.3726e-07	        4.5931e-07
2.148	     1.3923e-06	         6.2703e-07	        4.5373e-07
2.15	     1.4207e-06	         5.9536e-07	        4.3604e-07
2.152	     1.489e-06	         5.4227e-07	        4.0717e-07
2.154	     1.6342e-06	         5.0035e-07	        3.96e-07
2.156	     1.8477e-06	         4.7707e-07	        4.1278e-07
2.158	     2.01e-06	         4.6963e-07	        4.4447e-07
2.16	     2.1096e-06	         4.7057e-07	        4.7336e-07
2.162	     2.1324e-06	         4.8176e-07	        4.9201e-07
2.164	     2.101e-06	         5.1345e-07	        5.0879e-07
2.166	     1.9985e-06	         5.7497e-07	        5.2558e-07
2.168	     1.8277e-06	         6.6444e-07	        5.4795e-07
2.17	     1.6597e-06	         7.6976e-07	        5.8524e-07
2.172	     1.543e-06	         8.7229e-07	        6.3371e-07
2.174	     1.4803e-06	         9.5059e-07	        6.7473e-07
2.176	     1.4433e-06	         1.0075e-06	        7.027e-07
2.178	     1.4205e-06	         1.0513e-06	        7.2415e-07
2.18	     1.4063e-06	         1.0886e-06	        7.4373e-07
2.182	     1.3949e-06	         1.1296e-06	        7.6984e-07
2.184	     1.3863e-06	         1.1669e-06	        7.9782e-07
2.186	     1.3778e-06	         1.1772e-06	        8.0994e-07
2.188	     1.3749e-06	         1.1408e-06	        7.8106e-07
2.19	     1.3692e-06	         1.0821e-06	        7.3354e-07
2.192	     1.3663e-06	         1.0206e-06	        6.8508e-07
2.194	     1.3663e-06	         9.6844e-07	        6.4874e-07
2.196	     1.3663e-06	         9.1253e-07	        6.1239e-07
2.198	     1.3663e-06	         8.9577e-07	        6.0215e-07
2.2	     1.3691e-06	         9.4518e-07	        6.3105e-07
2.202	     1.3719e-06	         1.0524e-06	        7.0377e-07
2.204	     1.3748e-06	         1.1381e-06	        7.6902e-07
2.206	     1.3833e-06	         1.1848e-06	        8.1191e-07
2.208	     1.3946e-06	         1.2016e-06	        8.3615e-07
2.21	     1.4117e-06	         1.1671e-06	        8.1752e-07
2.212	     1.4487e-06	         1.059e-06	        7.4016e-07
2.214	     1.5255e-06	         8.9397e-07	        6.3389e-07
2.216	     1.682e-06	         7.4203e-07	        5.6025e-07
2.218	     1.904e-06	         6.2178e-07	        5.239e-07
2.22	     2.0776e-06	         5.4721e-07	        5.1272e-07
2.222	     2.2028e-06	         5.0526e-07	        5.0992e-07
2.224	     2.2597e-06	         4.8476e-07	        5.0154e-07
2.226	     2.2938e-06	         4.7357e-07	        4.8476e-07
2.228	     2.325e-06	         4.6612e-07	        4.6052e-07
2.23	     2.3649e-06	         4.6146e-07	        4.4188e-07
2.232	     2.4189e-06	         4.5773e-07	        4.4841e-07
2.234	     2.4217e-06	         4.54e-07	        4.6612e-07
2.236	     2.4046e-06	         4.5214e-07	        4.7638e-07
2.238	     2.3704e-06	         4.5028e-07	        4.7452e-07
2.24	     2.2992e-06	         4.4841e-07	        4.568e-07
2.242	     2.1769e-06	         4.4748e-07	        4.2511e-07
2.244	     1.9976e-06	         4.4655e-07	        3.9248e-07
2.246	     1.8467e-06	         4.4655e-07	        3.7197e-07
2.248	     1.8125e-06	         4.4655e-07	        3.6731e-07
2.25	     1.9178e-06	         4.4748e-07	        3.7943e-07
2.252	     2.1027e-06	         4.4935e-07	        4.1019e-07
2.254	     2.2307e-06	         4.5401e-07	        4.4748e-07
2.256	     2.2791e-06	         4.6333e-07	        4.7638e-07
2.258	     2.2705e-06	         4.8571e-07	        5.0155e-07
2.26	     2.2107e-06	         5.3045e-07	        5.2859e-07
2.262	     2.0912e-06	         5.9571e-07	        5.4537e-07
2.264	     1.9005e-06	         6.6656e-07	        5.5469e-07
2.266	     1.7156e-06	         7.3834e-07	        5.6774e-07
2.268	     1.5904e-06	         8.1385e-07	        5.985e-07
2.27	     1.522e-06	         8.5206e-07	        6.0968e-07
2.272	     1.4822e-06	         8.7164e-07	        6.1154e-07
2.274	     1.4566e-06	         9.229e-07	        6.3578e-07
2.276	     1.4366e-06	         1.0282e-06	        7.0103e-07
2.278	     1.4224e-06	         1.1401e-06	        7.7933e-07
2.28	     1.4138e-06	         1.2175e-06	        8.4085e-07
2.282	     1.4053e-06	         1.2669e-06	        8.828e-07
2.284	     1.3996e-06	         1.3023e-06	        9.033e-07
2.286	     1.3967e-06	         1.3228e-06	        9.0329e-07
2.288	     1.3967e-06	         1.3051e-06	        8.865e-07
2.29	     1.3966e-06	         1.2342e-06	        8.4361e-07
2.292	     1.3995e-06	         1.1335e-06	        7.7929e-07
2.294	     1.4023e-06	         1.03e-06	        7.0937e-07
2.296	     1.4108e-06	         9.0977e-07	        6.264e-07
2.298	     1.425e-06	         7.6435e-07	        5.3225e-07
2.3	     1.4449e-06	         6.3105e-07	        4.5115e-07
2.302	     1.4818e-06	         5.5274e-07	        4.0827e-07
2.304	     1.5529e-06	         5.2011e-07	        3.9428e-07
2.306	     1.7036e-06	         5.1358e-07	        4.036e-07
2.308	     1.9851e-06	         5.3035e-07	        4.4647e-07
2.31	     2.389e-06	         5.8627e-07	        5.5458e-07
2.312	     2.7871e-06	         6.9159e-07	        7.4099e-07
2.314	     3.0998e-06	         8.1927e-07	        9.4416e-07
2.316	     3.2875e-06	         9.1805e-07	        1.0746e-06
2.318	     3.4325e-06	         9.8328e-07	        1.1492e-06
2.32	     3.5376e-06	         1.014e-06	        1.1799e-06
2.322	     3.5347e-06	         9.7859e-07	        1.1436e-06
2.324	     3.3669e-06	         8.7512e-07	        1.0168e-06
2.326	     3.1052e-06	         7.67e-07	        8.6579e-07
2.328	     2.8293e-06	         6.8125e-07	        7.3903e-07
2.33	     2.5847e-06	         6.0575e-07	        6.2439e-07
2.332	     2.3401e-06	         5.4144e-07	        5.1628e-07
2.334	     2.0728e-06	         4.9949e-07	        4.3706e-07
2.336	     1.8425e-06	         4.7805e-07	        3.9325e-07
2.338	     1.6861e-06	         4.6686e-07	        3.7181e-07
2.34	     1.595e-06	         4.6126e-07	        3.6156e-07
2.342	     1.5438e-06	         4.5659e-07	        3.5503e-07
2.344	     1.5068e-06	         4.5379e-07	        3.5129e-07
2.346	     1.4812e-06	         4.5192e-07	        3.4849e-07
2.348	     1.4641e-06	         4.5004e-07	        3.4662e-07
2.35	     1.4499e-06	         4.5003e-07	        3.4568e-07
2.352	     1.4413e-06	         4.5096e-07	        3.4567e-07
2.354	     1.4385e-06	         4.5281e-07	        3.4659e-07
2.356	     1.4413e-06	         4.5932e-07	        3.5031e-07
2.358	     1.4526e-06	         4.7422e-07	        3.6055e-07
2.36	     1.4782e-06	         5.0588e-07	        3.8198e-07
2.362	     1.5492e-06	         5.5432e-07	        4.2016e-07
2.364	     1.6885e-06	         6.0181e-07	        4.7046e-07
2.366	     1.8789e-06	         6.3254e-07	        5.3007e-07
2.368	     2.0465e-06	         6.4743e-07	        5.8781e-07
2.37	     2.1346e-06	         6.5394e-07	        6.2599e-07
2.372	     2.1601e-06	         6.6603e-07	        6.474e-07
2.374	     2.1317e-06	         7.042e-07	        6.6694e-07
2.376	     2.035e-06	         7.8802e-07	        6.958e-07
2.378	     1.8929e-06	         9.2213e-07	        7.4515e-07
2.38	     1.7194e-06	         1.073e-06	        8.0847e-07
2.382	     1.583e-06	         1.1857e-06	        8.5874e-07
2.384	     1.5034e-06	         1.2666e-06	        8.9131e-07
2.386	     1.4607e-06	         1.3486e-06	        9.3041e-07
2.388	     1.4323e-06	         1.4398e-06	        9.8346e-07
2.39	     1.4152e-06	         1.5282e-06	        1.023e-06
2.392	     1.401e-06	         1.6176e-06	        1.0855e-06
2.394	     1.3896e-06	         1.6734e-06	        1.1338e-06
2.396	     1.381e-06	         1.6613e-06	        1.1224e-06
2.398	     1.3724e-06	         1.5755e-06	        1.0457e-06
2.4	     1.3667e-06	         1.4228e-06	        9.8422e-07
2.402	     1.3639e-06	         1.2086e-06	        8.11e-07
2.404	     1.3582e-06	         9.3854e-07	        6.2104e-07
2.406	     1.3553e-06	         7.1226e-07	        4.8601e-07
2.408	     1.3524e-06	         5.8841e-07	        4.171e-07
2.41	     1.3524e-06	         5.3346e-07	        3.8637e-07
2.412	     1.3495e-06	         5.1017e-07	        3.7332e-07
2.414	     1.3466e-06	         5.0085e-07	        3.6772e-07
2.416	     1.3466e-06	         4.999e-07	        3.6678e-07
2.418	     1.3437e-06	         5.1385e-07	        3.7514e-07
2.42	     1.3437e-06	         5.5572e-07	        3.9933e-07
2.422	     1.3437e-06	         6.3947e-07	        4.4772e-07
2.424	     1.3436e-06	         7.5021e-07	        5.1752e-07
2.426	     1.3436e-06	         8.3675e-07	        5.7707e-07
2.428	     1.3436e-06	         8.6929e-07	        6.0124e-07
2.43	     1.3464e-06	         8.5344e-07	        5.8913e-07
2.432	     1.3464e-06	         7.8733e-07	        5.4257e-07
2.434	     1.3492e-06	         6.8866e-07	        4.7834e-07
2.436	     1.3548e-06	         6.1698e-07	        4.3458e-07
2.438	     1.3576e-06	         6.0114e-07	        4.2526e-07
2.44	     1.3661e-06	         6.3461e-07	        4.4851e-07
2.442	     1.3746e-06	         6.867e-07	        4.8106e-07
2.444	     1.3888e-06	         7.4994e-07	        5.2291e-07
2.446	     1.4114e-06	         8.1039e-07	        5.6383e-07
2.448	     1.4455e-06	         8.5502e-07	        5.9823e-07
2.45	     1.5108e-06	         8.6987e-07	        6.1496e-07
2.452	     1.6499e-06	         8.6984e-07	        6.3819e-07
2.454	     1.9423e-06	         8.5492e-07	        6.8003e-07
2.456	     2.3824e-06	         8.093e-07	        7.3396e-07
2.458	     2.7685e-06	         7.4695e-07	        8.0648e-07
2.46	     2.9644e-06	         6.8181e-07	        8.2412e-07
2.462	     3.0325e-06	         6.2411e-07	        8.0455e-07
2.464	     3.0182e-06	         5.7758e-07	        7.5244e-07
2.466	     2.9074e-06	         5.6454e-07	        6.9009e-07
2.468	     2.6461e-06	         6.0264e-07	        6.3705e-07
2.47	     2.2685e-06	         7.1887e-07	        6.3517e-07
2.472	     1.9163e-06	         9.4853e-07	        7.2906e-07
2.474	     1.7005e-06	         1.2433e-06	        9.0199e-07
2.476	     1.5869e-06	         1.5054e-06	        1.0944e-06
2.478	     1.5244e-06	         1.6755e-06	        1.1923e-06
2.48	     1.4818e-06	         1.7433e-06	        1.2462e-06
2.482	     1.4534e-06	         1.7144e-06	        1.2036e-06
2.484	     1.4307e-06	         1.5916e-06	        1.0815e-06
2.486	     1.4136e-06	         1.3833e-06	        9.4173e-07
2.488	     1.3994e-06	         1.1295e-06	        7.4462e-07
2.49	     1.388e-06	         9.2027e-07	        6.0794e-07
2.492	     1.3794e-06	         8.0125e-07	        5.4005e-07
2.494	     1.3737e-06	         7.4823e-07	        5.1214e-07
2.496	     1.368e-06	         7.2125e-07	        4.9911e-07
2.498	     1.3623e-06	         6.9891e-07	        4.8793e-07
2.5	     1.3566e-06	         6.6356e-07	        4.6654e-07
2.502	     1.3537e-06	         6.1892e-07	        4.3771e-07
2.504	     1.3508e-06	         5.8079e-07	        4.1445e-07
2.506	     1.348e-06	         5.7426e-07	        4.0979e-07
2.508	     1.3479e-06	         6.0211e-07	        4.265e-07
2.51	     1.345e-06	         6.4947e-07	        4.5528e-07
2.512	     1.345e-06	         7.0147e-07	        4.8777e-07
2.514	     1.3421e-06	         7.5532e-07	        5.212e-07
2.516	     1.3421e-06	         7.9151e-07	        5.444e-07
2.518	     1.3421e-06	         7.9054e-07	        5.4344e-07
2.52	     1.342e-06	         7.6171e-07	        5.2484e-07
2.522	     1.3448e-06	         7.3102e-07	        5.0345e-07
2.524	     1.3476e-06	         7.1798e-07	        4.9599e-07
2.526	     1.3504e-06	         7.068e-07	        4.8946e-07
2.528	     1.3561e-06	         6.9933e-07	        4.8758e-07
2.53	     1.3617e-06	         6.863e-07	        4.8106e-07
2.532	     1.3759e-06	         6.7605e-07	        4.7732e-07
2.534	     1.3957e-06	         6.6023e-07	        4.6708e-07
2.536	     1.4382e-06	         6.4812e-07	        4.6148e-07
2.538	     1.5204e-06	         6.8616e-07	        4.921e-07
2.54	     1.665e-06	         8.2817e-07	        6.072e-07
2.542	     1.8408e-06	         1.0918e-06	        8.5041e-07
2.544	     1.9854e-06	         1.3582e-06	        1.1168e-06
2.546	     2.062e-06	         1.5168e-06	        1.2764e-06
2.548	     2.0818e-06	         1.5706e-06	        1.3283e-06
2.55	     2.0505e-06	         1.538e-06	        1.2921e-06
2.552	     1.954e-06	         1.3987e-06	        1.1463e-06
2.554	     1.8122e-06	         1.1499e-06	        8.9006e-07
2.556	     1.659e-06	         8.6588e-07	        6.3479e-07
2.558	     1.537e-06	         6.7559e-07	        4.8999e-07
2.56	     1.4661e-06	         5.8647e-07	        4.2779e-07
2.562	     1.4291e-06	         5.6046e-07	        4.0921e-07
2.564	     1.4064e-06	         5.7342e-07	        4.1568e-07
2.566	     1.3894e-06	         6.0586e-07	        4.3421e-07
2.568	     1.378e-06	         6.3366e-07	        4.5182e-07
2.57	     1.3695e-06	         6.4754e-07	        4.6107e-07
2.572	     1.3609e-06	         6.4101e-07	        4.5548e-07
2.574	     1.3552e-06	         6.2057e-07	        4.4154e-07
2.576	     1.3523e-06	         5.9363e-07	        4.2296e-07
2.578	     1.3466e-06	         5.8433e-07	        4.1645e-07
2.58	     1.3437e-06	         6.0099e-07	        4.2663e-07
2.582	     1.3409e-06	         6.3063e-07	        4.4608e-07
2.584	     1.3408e-06	         6.5378e-07	        4.5996e-07
2.586	     1.3379e-06	         6.7507e-07	        4.7292e-07
2.588	     1.3379e-06	         6.9079e-07	        4.7938e-07
2.59	     1.3379e-06	         7.093e-07	        4.877e-07
2.592	     1.335e-06	         7.3707e-07	        5.0436e-07
2.594	     1.335e-06	         7.7967e-07	        5.3122e-07
2.596	     1.3378e-06	         8.3618e-07	        5.6734e-07
2.598	     1.3377e-06	         8.9082e-07	        5.9882e-07
2.6	     1.3377e-06	         9.3804e-07	        6.2381e-07
2.602	     1.3405e-06	         1.0066e-06	        6.6178e-07
2.604	     1.3433e-06	         1.1103e-06	        7.2569e-07
2.606	     1.3489e-06	         1.2279e-06	        8.0998e-07
2.608	     1.3517e-06	         1.3215e-06	        8.8685e-07
2.61	     1.3601e-06	         1.3733e-06	        9.4054e-07
2.612	     1.3714e-06	         1.3676e-06	        9.4419e-07
2.614	     1.3856e-06	         1.2962e-06	        8.8669e-07
2.616	     1.411e-06	         1.1683e-06	        7.875e-07
2.618	     1.4478e-06	         1.0209e-06	        6.8926e-07
2.62	     1.5158e-06	         8.9024e-07	        6.1511e-07
2.622	     1.646e-06	         8.0311e-07	        5.845e-07
2.624	     1.8698e-06	         7.5397e-07	        5.8632e-07
2.626	     2.1842e-06	         7.2984e-07	        6.3907e-07
2.628	     2.5439e-06	         7.1776e-07	        7.0664e-07
2.63	     2.8838e-06	         7.1216e-07	        7.8439e-07
2.632	     3.1698e-06	         7.1119e-07	        8.5843e-07
2.634	     3.385e-06	         7.1577e-07	        9.1208e-07
2.636	     3.5237e-06	         7.2962e-07	        9.4813e-07
2.638	     3.5377e-06	         7.5457e-07	        9.74e-07
2.64	     3.4186e-06	         7.6471e-07	        9.5079e-07
2.642	     3.192e-06	         7.48e-07	        8.7667e-07
2.644	     2.9086e-06	         7.2203e-07	        7.8683e-07
2.646	     2.6084e-06	         7.044e-07	        7.0625e-07
2.648	     2.3109e-06	         6.988e-07	        6.3494e-07
2.65	     2.0276e-06	         7.0801e-07	        5.8399e-07
2.652	     1.801e-06	         7.4498e-07	        5.7007e-07
2.654	     1.6509e-06	         8.1341e-07	        5.941e-07
2.656	     1.5631e-06	         9.0497e-07	        6.4403e-07
2.658	     1.5092e-06	         9.8171e-07	        6.921e-07
2.66	     1.4752e-06	         9.9923e-07	        7.0131e-07
2.662	     1.4468e-06	         9.566e-07	        6.6703e-07
2.664	     1.427e-06	         8.7791e-07	        6.1056e-07
2.666	     1.4099e-06	         7.7332e-07	        5.3744e-07
2.668	     1.3986e-06	         6.6875e-07	        4.7081e-07
2.67	     1.3872e-06	         6.0119e-07	        4.2823e-07
2.672	     1.3787e-06	         5.8451e-07	        4.1896e-07
2.674	     1.373e-06	         6.0019e-07	        4.291e-07
2.676	     1.3644e-06	         6.2512e-07	        4.4479e-07
2.678	     1.3615e-06	         6.4172e-07	        4.5494e-07
2.68	     1.3558e-06	         6.4907e-07	        4.5861e-07
2.682	     1.353e-06	         6.5088e-07	        4.5858e-07
2.684	     1.3473e-06	         6.4714e-07	        4.5392e-07
2.686	     1.3444e-06	         6.4987e-07	        4.5574e-07
2.688	     1.3415e-06	         6.563e-07	        4.6126e-07
2.69	     1.3415e-06	         6.6272e-07	        4.6492e-07
2.692	     1.3386e-06	         6.7007e-07	        4.6859e-07
2.694	     1.3357e-06	         6.7835e-07	        4.7133e-07
2.696	     1.3357e-06	         6.8939e-07	        4.7592e-07
2.698	     1.3328e-06	         7.1707e-07	        4.9252e-07
2.7	     1.3328e-06	         7.6229e-07	        5.1928e-07
2.702	     1.3299e-06	         8.3061e-07	        5.599e-07
2.704	     1.3298e-06	         9.137e-07	        6.0975e-07
2.706	     1.3298e-06	         9.82e-07	        6.5128e-07
2.708	     1.3298e-06	         1.0383e-06	        6.8911e-07
2.71	     1.3297e-06	         1.0835e-06	        7.1955e-07
2.712	     1.3268e-06	         1.113e-06	        7.4074e-07
2.714	     1.3268e-06	         1.1046e-06	        7.37e-07
2.716	     1.3296e-06	         1.0528e-06	        7.0463e-07
2.718	     1.3295e-06	         9.6313e-07	        6.4732e-07
2.72	     1.3295e-06	         8.5503e-07	        5.7802e-07
2.722	     1.3323e-06	         7.3772e-07	        4.9489e-07
2.724	     1.3351e-06	         6.3519e-07	        4.45e-07
2.726	     1.3378e-06	         5.5667e-07	        3.9973e-07
2.728	     1.3406e-06	         5.1048e-07	        3.7294e-07
2.73	     1.3491e-06	         4.8645e-07	        3.5999e-07
2.732	     1.3575e-06	         4.7534e-07	        3.5442e-07
2.734	     1.3716e-06	         4.7161e-07	        3.5348e-07
2.736	     1.3942e-06	         4.7342e-07	        3.5622e-07
2.738	     1.4366e-06	         4.8446e-07	        3.6635e-07
2.74	     1.5185e-06	         5.0842e-07	        3.8847e-07
2.742	     1.6485e-06	         5.4437e-07	        4.2904e-07
2.744	     1.8125e-06	         5.84e-07	        4.8621e-07
2.746	     1.9566e-06	         6.1348e-07	        5.4614e-07
2.748	     2.0442e-06	         6.3281e-07	        5.8946e-07
2.75	     2.0781e-06	         6.466e-07	        6.0878e-07
2.752	     2.0667e-06	         6.6685e-07	        6.1796e-07
2.754	     1.9988e-06	         7.0093e-07	        6.17e-07
2.756	     1.8941e-06	         7.6174e-07	        6.2433e-07
2.758	     1.7696e-06	         8.3085e-07	        6.3812e-07
2.76	     1.6848e-06	         8.9441e-07	        6.6205e-07
2.762	     1.6819e-06	         9.4691e-07	        6.9151e-07
2.764	     1.7667e-06	         1.0012e-06	        7.4493e-07
2.766	     1.9023e-06	         1.0694e-06	        8.3061e-07
2.768	     2.035e-06	         1.1541e-06	        9.4486e-07
2.77	     2.1028e-06	         1.2619e-06	        1.0609e-06
2.772	     2.1225e-06	         1.3761e-06	        1.1595e-06
2.774	     2.097e-06	         1.469e-06	        1.2221e-06
2.776	     2.0263e-06	         1.515e-06	        1.2321e-06
2.778	     1.8934e-06	         1.5131e-06	        1.1813e-06
2.78	     1.7322e-06	         1.4724e-06	        1.091e-06
2.782	     1.5965e-06	         1.4069e-06	        9.9506e-07
2.784	     1.5061e-06	         1.3165e-06	        9.0378e-07
2.786	     1.458e-06	         1.2003e-06	        8.1251e-07
2.788	     1.4325e-06	         1.0787e-06	        7.2679e-07
2.79	     1.4155e-06	         9.6714e-07	        6.5121e-07
2.792	     1.4042e-06	         8.676e-07	        5.8393e-07
2.794	     1.3985e-06	         7.9846e-07	        5.3507e-07
2.796	     1.3984e-06	         7.9656e-07	        5.3227e-07
2.798	     1.4012e-06	         8.9227e-07	        5.8748e-07
2.8	     1.4096e-06	         1.0681e-06	        7.0622e-07
2.802	     1.4237e-06	         1.2309e-06	        8.369e-07
2.804	     1.4519e-06	         1.3192e-06	        9.2522e-07
2.806	     1.5083e-06	         1.3265e-06	        9.4816e-07
2.808	     1.6128e-06	         1.2574e-06	        9.122e-07
2.81	     1.7681e-06	         1.1017e-06	        8.2469e-07
2.812	     1.9488e-06	         9.0102e-07	        7.2523e-07
2.814	     2.1012e-06	         7.4911e-07	        6.5892e-07
2.816	     2.2e-06	         6.8464e-07	        6.4139e-07
2.818	     2.2705e-06	         6.8091e-07	        6.4962e-07
2.82	     2.3325e-06	         7.0478e-07	        6.6706e-07
2.822	     2.403e-06	         7.4153e-07	        6.8449e-07
2.824	     2.4679e-06	         7.9667e-07	        7.1847e-07
2.826	     2.5497e-06	         8.7664e-07	        7.9477e-07
2.828	     2.6597e-06	         9.7131e-07	        9.0601e-07
2.83	     2.8262e-06	         1.0742e-06	        1.031e-06
2.832	     3.0802e-06	         1.1671e-06	        1.1569e-06
2.834	     3.385e-06	         1.2268e-06	        1.2654e-06
2.836	     3.6587e-06	         1.223e-06	        1.3232e-06
2.838	     3.8223e-06	         1.1475e-06	        1.3066e-06
2.84	     3.904e-06	         1.0251e-06	        1.2375e-06
2.842	     3.935e-06	         8.9819e-07	        1.1528e-06
2.844	     3.9404e-06	         7.8965e-07	        1.0645e-06
2.846	     3.8782e-06	         7.2892e-07	        9.9089e-07
2.848	     3.7059e-06	         7.1784e-07	        9.2832e-07
2.85	     3.4123e-06	         7.3984e-07	        8.7494e-07
2.852	     3.0622e-06	         7.8758e-07	        8.4731e-07
2.854	     2.7206e-06	         8.6103e-07	        8.3806e-07
2.856	     2.4129e-06	         9.2437e-07	        8.2054e-07
2.858	     2.1193e-06	         9.5094e-07	        7.7637e-07
2.86	     1.8822e-06	         9.4719e-07	        7.267e-07
2.862	     1.7185e-06	         9.3059e-07	        6.8164e-07
2.864	     1.6196e-06	         9.1307e-07	        6.4943e-07
2.866	     1.566e-06	         8.8912e-07	        6.2183e-07
2.868	     1.5321e-06	         8.7711e-07	        6.1168e-07
2.87	     1.5123e-06	         8.7429e-07	        6.1347e-07
2.872	     1.5037e-06	         8.6321e-07	        6.0333e-07
2.874	     1.5093e-06	         8.3468e-07	        5.9043e-07
2.876	     1.5346e-06	         7.832e-07	        5.5825e-07
2.878	     1.5967e-06	         7.1887e-07	        5.2332e-07
2.88	     1.7038e-06	         6.7384e-07	        5.1134e-07
2.882	     1.8504e-06	         6.6277e-07	        5.3425e-07
2.884	     1.9942e-06	         6.8291e-07	        5.8653e-07
2.886	     2.0675e-06	         7.2692e-07	        6.4982e-07
2.888	     2.1069e-06	         7.9937e-07	        7.2228e-07
2.89	     2.0899e-06	         9.131e-07	        8.0206e-07
2.892	     2.0334e-06	         1.0589e-06	        8.8367e-07
2.894	     1.9064e-06	         1.1947e-06	        9.4508e-07
2.896	     1.7484e-06	         1.2744e-06	        9.6519e-07
2.898	     1.613e-06	         1.2926e-06	        9.4677e-07
2.9	     1.5171e-06	         1.2458e-06	        8.834e-07
2.902	     1.4634e-06	         1.1227e-06	        7.7051e-07
2.904	     1.4324e-06	         9.4014e-07	        6.3379e-07
2.906	     1.4126e-06	         7.7682e-07	        5.2919e-07
2.908	     1.3984e-06	         6.823e-07	        4.7321e-07
2.91	     1.3899e-06	         6.5657e-07	        4.585e-07
2.912	     1.3842e-06	         6.8128e-07	        4.7314e-07
2.914	     1.3785e-06	         7.4266e-07	        5.0886e-07
2.916	     1.3757e-06	         8.2878e-07	        5.6016e-07
2.918	     1.3756e-06	         9.3598e-07	        6.2613e-07
2.92	     1.3756e-06	         1.0377e-06	        6.9208e-07
2.922	     1.3812e-06	         1.1109e-06	        7.4152e-07
2.924	     1.3867e-06	         1.1594e-06	        7.7721e-07
2.926	     1.4008e-06	         1.1795e-06	        7.9548e-07
2.928	     1.4204e-06	         1.1492e-06	        7.7984e-07
2.93	     1.4514e-06	         1.0657e-06	        7.2847e-07
2.932	     1.5105e-06	         9.5656e-07	        6.6611e-07
2.934	     1.6176e-06	         8.4472e-07	        6.0926e-07
2.936	     1.7725e-06	         7.448e-07	        5.7165e-07
2.938	     1.9527e-06	         6.7512e-07	        5.597e-07
2.94	     2.1217e-06	         6.5675e-07	        5.8714e-07
2.942	     2.2682e-06	         6.97e-07	        6.4938e-07
2.944	     2.409e-06	         7.8945e-07	        7.4732e-07
2.946	     2.5807e-06	         9.1119e-07	        8.654e-07
2.948	     2.7863e-06	         1.0347e-06	        9.9079e-07
2.95	     2.9806e-06	         1.1418e-06	        1.1125e-06
2.952	     3.1213e-06	         1.2131e-06	        1.2122e-06
2.954	     3.1916e-06	         1.2268e-06	        1.2588e-06
2.956	     3.2028e-06	         1.1983e-06	        1.256e-06
2.958	     3.166e-06	         1.1543e-06	        1.2193e-06
2.96	     3.0645e-06	         1.1029e-06	        1.1469e-06
2.962	     2.8729e-06	         1.0525e-06	        1.0397e-06
2.964	     2.6137e-06	         1.0167e-06	        9.2522e-07
2.966	     2.3488e-06	         1.0029e-06	        8.4188e-07
2.968	     2.1939e-06	         9.9646e-07	        8.0247e-07
2.97	     2.1572e-06	         9.973e-07	        8.0607e-07
2.972	     2.1965e-06	         9.9539e-07	        8.3254e-07
2.974	     2.2471e-06	         9.8434e-07	        8.5444e-07
2.976	     2.247e-06	         9.678e-07	        8.5986e-07
2.978	     2.216e-06	         9.4944e-07	        8.4333e-07
2.98	     2.1427e-06	         9.4113e-07	        8.1675e-07
2.982	     2.0356e-06	         9.4107e-07	        7.8193e-07
2.984	     1.8666e-06	         9.3094e-07	        7.2792e-07
2.986	     1.7089e-06	         9.0526e-07	        6.73e-07
2.988	     1.5849e-06	         8.5857e-07	        6.1809e-07
2.99	     1.5089e-06	         7.9359e-07	        5.6228e-07
2.992	     1.4666e-06	         7.2314e-07	        5.1013e-07
2.994	     1.4412e-06	         6.6001e-07	        4.717e-07
2.996	     1.4271e-06	         6.3802e-07	        4.5246e-07
2.998	     1.4158e-06	         6.4529e-07	        4.57e-07
3	     1.4101e-06	         6.7906e-07	        4.7616e-07
3.002	     1.41e-06	         7.3841e-07	        5.1177e-07
3.004	     1.4128e-06	         8.279e-07	        5.6473e-07
3.006	     1.424e-06	         9.384e-07	        6.3596e-07
3.008	     1.4493e-06	         1.037e-06	        7.0901e-07
3.01	     1.4971e-06	         1.0826e-06	        7.5646e-07
3.012	     1.5814e-06	         1.0734e-06	        7.7377e-07
3.014	     1.708e-06	         1.0203e-06	        7.6457e-07
3.016	     1.843e-06	         9.2071e-07	        7.2707e-07
3.018	     1.9498e-06	         7.9643e-07	        6.7313e-07
3.02	     2.0144e-06	         7.0139e-07	        6.2193e-07
3.022	     2.0172e-06	         6.5659e-07	        5.9267e-07
3.024	     1.9833e-06	         6.4924e-07	        5.7801e-07
3.026	     1.9073e-06	         6.565e-07	        5.5971e-07
3.028	     1.7778e-06	         6.6649e-07	        5.3228e-07
3.03	     1.6456e-06	         6.8288e-07	        5.1398e-07
3.032	     1.5386e-06	         7.1478e-07	        5.1486e-07
3.034	     1.4767e-06	         7.7406e-07	        5.4129e-07
3.036	     1.4485e-06	         8.5889e-07	        5.9145e-07
3.038	     1.4372e-06	         9.364e-07	        6.4526e-07
3.04	     1.4371e-06	         9.7557e-07	        6.7807e-07
3.042	     1.4483e-06	         9.5908e-07	        6.6889e-07
3.044	     1.4764e-06	         8.851e-07	        8.851e-07
3.046	     		         7.646e-07	        7.646e-07
3.048	        	         6.4503e-07	        6.4503e-07
3.05	        	         5.6288e-07	        5.6288e-07
3.052	        	         5.1905e-07	        5.1905e-07
3.054	        	         5.0077e-07	        5.0077e-07
3.056	        	         5.0164e-07	        5.0164e-07
3.058	        	         5.1894e-07	        5.1894e-07
3.06	        	         5.5447e-07	        5.5447e-07
3.062	        	         6.1279e-07	        6.1279e-07
3.064	        	         6.8843e-07	        6.8843e-07
3.066	        	         7.9414e-07	        7.9414e-07
3.068	        	         8.9346e-07	        8.9346e-07
3.07	        	         9.5812e-07	        9.5812e-07
3.072	        	         9.7628e-07	        9.7628e-07
3.074	        	         9.6984e-07	        9.6984e-07
3.076	        	         9.4698e-07	        9.4698e-07
3.078	        	         9.2504e-07	        9.2504e-07
3.08	        	         9.3682e-07	        9.3682e-07
3.082	        	         1.0151e-06	        1.0151e-06
3.084	        	         1.1772e-06	        1.1772e-06
3.086	         	         1.3958e-06	        1.3958e-06
3.088	        	         1.6116e-06	        1.6116e-06
3.09	        	         1.8074e-06	        1.8074e-06
3.092	        	         1.9694e-06	        1.9694e-06
3.094	        	         2.0759e-06	        2.0759e-06
3.096	        	         2.1003e-06	        2.1003e-06
3.098	        	         2.0373e-06	        2.0373e-06
3.1	        	         1.9133e-06	        1.9133e-06
3.102	        	         1.7566e-06	        1.7566e-06
3.104	        	         1.5634e-06	        1.5634e-06
3.106	        	         1.3593e-06	        1.3593e-06
3.108	        	         1.2136e-06	        1.2136e-06
3.11	        	         1.158e-06	        1.158e-06
3.112	        	         1.1743e-06	        1.1743e-06
3.114	        	         1.2315e-06	        1.2315e-06
3.116	        	         1.3125e-06	        1.3125e-06
3.118	         	         1.4116e-06	        1.4116e-06
3.12	        	         1.5007e-06	        1.5007e-06
3.122	        	         1.5552e-06	        1.5552e-06
3.124	        	         1.5596e-06	        1.5596e-06
3.126	        	         1.5131e-06	        1.5131e-06
3.128	        	         1.422e-06	        1.422e-06
3.13	        	         1.2846e-06	        1.2846e-06
3.132	        	         1.0998e-06	        1.0998e-06
3.134	        	         9.0962e-07	        9.0962e-07
3.136	        	         7.6403e-07	        7.6403e-07
3.138	        	         6.8849e-07	        6.8849e-07
3.14	        	         6.6298e-07	        6.6298e-07
3.142	        	         6.6112e-07	        6.6112e-07
3.144	        	         6.6199e-07	        6.6199e-07
3.146	        	         6.6194e-07	        6.6194e-07
3.148	        	         6.6644e-07	        6.6644e-07
3.15	        	         6.8277e-07	        6.8277e-07
3.152	        	         7.2545e-07	        7.2545e-07
3.154	        	         7.9358e-07	        7.9358e-07
3.156	        	         8.7715e-07	        8.7715e-07
3.158	        	         9.6071e-07	        9.6071e-07
3.16	        	         1.0443e-06	        1.0443e-06
3.162	        	         1.1078e-06	        1.1078e-06
3.164	     3.6978e-06	         1.1323e-06	        1.2931e-06
3.166	     3.7959e-06	         1.1177e-06	        1.3012e-06
3.168	     3.7789e-06	         1.0667e-06	        1.2393e-06
3.17	     3.6721e-06	         9.8487e-07	        1.123e-06
3.172	     3.5037e-06	         8.7488e-07	        9.63e-07
3.174	     3.3212e-06	         7.5764e-07	        8.0124e-07
3.176	     3.1444e-06	         6.6857e-07	        6.831e-07
3.178	     3.0124e-06	         6.2583e-07	        6.4037e-07
3.18	     2.9338e-06	         6.5122e-07	        6.6031e-07
3.182	     2.9337e-06	         7.2021e-07	        7.2929e-07
3.184	     3.0205e-06	         8.3277e-07	        8.3913e-07
3.186	     3.155e-06	         9.5622e-07	        9.6349e-07
3.188	     3.2867e-06	         1.0715e-06	        1.0842e-06
3.19	     3.3763e-06	         1.1722e-06	        1.1958e-06
3.192	     3.4126e-06	         1.2484e-06	        1.2829e-06
3.194	     3.4097e-06	         1.2964e-06	        1.3373e-06
3.196	     3.3759e-06	         1.3218e-06	        1.3545e-06
3.198	     3.3057e-06	         1.3172e-06	        1.3281e-06
3.2	     3.1906e-06	         1.2808e-06	        1.259e-06
3.202	     3.0503e-06	         1.2081e-06	        1.1527e-06
3.204	     2.8904e-06	         1.0891e-06	        1.012e-06
3.206	     2.7613e-06	         9.3658e-07	        8.6488e-07
3.208	     2.6743e-06	         7.8316e-07	        7.3778e-07
3.21	     2.6209e-06	         6.6151e-07	        6.4337e-07
3.212	     2.6012e-06	         5.8344e-07	        5.789e-07
3.214	     2.6123e-06	         5.4439e-07	        5.4076e-07
3.216	     2.6262e-06	         5.3528e-07	        5.2621e-07
3.218	     2.6065e-06	         5.5249e-07	        5.3525e-07
3.22	     2.5531e-06	         5.9328e-07	        5.6969e-07
3.222	     2.4466e-06	         6.5493e-07	        6.2318e-07
3.224	     2.3624e-06	         7.1657e-07	        6.7031e-07
3.226	     2.267e-06	         7.7729e-07	        7.0564e-07
3.228	     2.1549e-06	         8.1171e-07	        7.0741e-07
3.23	     2.0147e-06	         8.3071e-07	        6.8107e-07
3.232	     1.8577e-06	         8.3338e-07	        6.4385e-07
3.234	     1.7231e-06	         8.2608e-07	        6.1208e-07
3.236	     1.639e-06	         8.1334e-07	        5.9209e-07
3.238	     1.6053e-06	         7.9244e-07	        5.7574e-07
3.24	     1.6193e-06	         7.5703e-07	        5.5576e-07
3.242	     1.678e-06	         7.0259e-07	        5.2763e-07
3.244	     1.776e-06	         6.3819e-07	        5.004e-07
3.246	     1.888e-06	         5.8286e-07	        4.8315e-07
3.248	     1.9916e-06	         5.5654e-07	        4.8947e-07
3.25	     2.0475e-06	         5.5379e-07	        5.0666e-07
3.252	     2.0698e-06	         5.6464e-07	        5.2023e-07
3.254	     2.0361e-06	         5.7639e-07	        5.2382e-07
3.256	     1.966e-06	         5.7907e-07	        5.0929e-07
3.258	     1.8567e-06	         5.7089e-07	        4.7574e-07
3.26	     1.7222e-06	         5.5545e-07	        4.4128e-07
3.262	     1.613e-06	         5.4002e-07	        4.1588e-07
3.264	     1.5429e-06	         5.3636e-07	        4.059e-07
3.266	     1.512e-06	         5.4992e-07	        4.1131e-07
3.268	     1.5148e-06	         5.7617e-07	        4.285e-07
3.27	     1.5455e-06	         6.0874e-07	        4.5294e-07
3.272	     1.6155e-06	         6.4313e-07	        4.828e-07
3.274	     1.7134e-06	         6.7571e-07	        5.2173e-07
3.276	     1.8309e-06	         7.0465e-07	        5.6517e-07
3.278	     1.9372e-06	         7.2545e-07	        6.1043e-07
3.28	     1.9987e-06	         7.5711e-07	        6.5477e-07
3.282	     2.0238e-06	         8.114e-07	        7.0183e-07
3.284	     1.9902e-06	         8.9014e-07	        7.5069e-07
3.286	     1.9229e-06	         9.8698e-07	        7.9592e-07
3.288	     1.8081e-06	         1.0901e-06	        8.2848e-07
3.29	     1.6821e-06	         1.1888e-06	        8.6194e-07
3.292	     1.5756e-06	         1.2593e-06	        8.8271e-07
3.294	     1.5028e-06	         1.2765e-06	        8.7542e-07
3.296	     1.4664e-06	         1.2429e-06	        8.3827e-07
3.298	     1.4551e-06	         1.1777e-06	        7.8391e-07
3.3	     1.4551e-06	         1.107e-06	        7.2775e-07
3.302	     1.469e-06	         1.0708e-06	        6.9875e-07
3.304	     1.5025e-06	         1.1024e-06	        7.1863e-07
3.306	     1.5612e-06	         1.2146e-06	        8.0638e-07
3.308	     1.6647e-06	         1.3783e-06	        9.5747e-07
3.31	     1.7989e-06	         1.5366e-06	        1.1321e-06
3.312	     1.9555e-06	         1.6596e-06	        1.284e-06
3.314	     2.1093e-06	         1.7364e-06	        1.388e-06
3.316	     2.2491e-06	         1.7544e-06	        1.4305e-06
3.318	     2.3861e-06	         1.7073e-06	        1.4223e-06
3.32	     2.5119e-06	         1.614e-06	        1.3788e-06
3.322	     2.5929e-06	         1.4954e-06	        1.3082e-06
3.324	     2.6012e-06	         1.3805e-06	        1.224e-06
3.326	     2.5591e-06	         1.2646e-06	        1.1271e-06
3.328	     2.5115e-06	         1.1479e-06	        1.0258e-06
3.33	     2.4834e-06	         1.0411e-06	        9.3255e-07
3.332	     2.4945e-06	         9.4064e-07	        8.4658e-07
3.334	     2.486e-06	         8.5016e-07	        7.6605e-07
3.336	     2.4384e-06	         7.8681e-07	        7.1537e-07
3.338	     2.388e-06	         7.5422e-07	        6.9092e-07
3.34	     2.3152e-06	         7.4605e-07	        6.8184e-07
3.342	     2.2648e-06	         7.5506e-07	        6.791e-07
3.344	     2.1864e-06	         7.7401e-07	        6.7455e-07
3.346	     2.0884e-06	         8.0472e-07	        6.6638e-07
3.348	     1.9905e-06	         8.3995e-07	        6.6364e-07
3.35	     1.9289e-06	         8.6523e-07	        6.6723e-07
3.352	     1.9484e-06	         8.5796e-07	        6.6449e-07
3.354	     2.063e-06	         8.1724e-07	        6.5632e-07
3.356	     2.2502e-06	         7.5392e-07	        6.4635e-07
3.358	     2.4877e-06	         6.7706e-07	        6.3367e-07
3.36	     2.7028e-06	         6.0743e-07	        6.1918e-07
3.362	     2.862e-06	         5.595e-07	        6.1102e-07
3.364	     2.9457e-06	         5.3778e-07	        6.0918e-07
3.366	     2.9456e-06	         5.4047e-07	        6.0735e-07
3.368	     2.8589e-06	         5.6033e-07	        6.001e-07
3.37	     2.7163e-06	         5.9104e-07	        5.9104e-07
3.372	     2.5541e-06	         6.2716e-07	        5.8468e-07
3.374	     2.4366e-06	         6.6689e-07	        5.6659e-07
3.376	     2.417e-06	         7.1385e-07	        6.1536e-07
3.378	     2.4951e-06	         7.7075e-07	        6.7768e-07
3.38	     2.6459e-06	         8.421e-07	        7.7976e-07
3.382	     2.8078e-06	         9.3423e-07	        9.1073e-07
3.384	     2.9195e-06	         1.0426e-06	        1.0453e-06
3.386	     2.9585e-06	         1.1582e-06	        1.1564e-06
3.388	     2.9137e-06	         1.2711e-06	        1.2322e-06
3.39	     2.7767e-06	         1.365e-06	        1.2611e-06
3.392	     2.5503e-06	         1.4426e-06	        1.2538e-06
3.394	     2.3016e-06	         1.5121e-06	        1.2312e-06
3.396	     2.0418e-06	         1.5554e-06	        1.1896e-06
3.398	     1.8518e-06	         1.5798e-06	        1.1543e-06
3.4	     1.7428e-06	         1.5869e-06	        1.129e-06
3.402	     1.7064e-06	         1.5616e-06	        1.1019e-06
3.404	     1.7398e-06	         1.51e-06	        1.0738e-06
3.406	     1.8208e-06	         1.4396e-06	        1.0449e-06
3.408	     1.9352e-06	         1.3546e-06	        1.0151e-06
3.41	     2.0524e-06	         1.2841e-06	        1.0015e-06
3.412	     2.1305e-06	         1.2362e-06	        1.0005e-06
3.414	     2.1919e-06	         1.2154e-06	        1.0041e-06
3.416	     2.2393e-06	         1.228e-06	        1.0239e-06
3.418	     2.281e-06	         1.2695e-06	        1.0582e-06
3.42	     2.2977e-06	         1.3245e-06	        1.0979e-06
3.422	     2.2725e-06	         1.3597e-06	        1.1223e-06
3.424	     2.2473e-06	         1.3497e-06	        1.1177e-06
3.426	     2.1886e-06	         1.3037e-06	        1.0816e-06
3.428	     2.1243e-06	         1.2251e-06	        1.0156e-06
3.43	     2.0489e-06	         1.1149e-06	        9.1539e-07
3.432	     1.9567e-06	         9.9209e-07	        7.9259e-07
3.434	     1.8198e-06	         8.8103e-07	        6.7431e-07
3.436	     1.6774e-06	         7.9705e-07	        5.8854e-07
3.438	     1.5657e-06	         7.3836e-07	        5.3165e-07
3.44	     1.4875e-06	         7.0494e-07	        5.0185e-07
3.442	     1.44e-06	         6.8506e-07	        4.8469e-07
3.444	     1.4121e-06	         6.706e-07	        4.7384e-07
3.446	     1.3953e-06	         6.5253e-07	        4.6119e-07
3.448	     1.3812e-06	         6.3085e-07	        4.4855e-07
3.45	     1.3728e-06	         6.0737e-07	        4.3409e-07
3.452	     1.3672e-06	         5.8299e-07	        4.1874e-07
3.454	     1.3644e-06	         5.5861e-07	        4.0339e-07
3.456	     1.3615e-06	         5.3874e-07	        3.9164e-07
3.458	     1.3615e-06	         5.3602e-07	        3.8893e-07
3.46	     1.3642e-06	         5.5225e-07	        3.9975e-07
3.462	     1.3697e-06	         5.8923e-07	        4.2049e-07
3.464	     1.3808e-06	         6.4425e-07	        4.5386e-07
3.466	     1.3947e-06	         7.0559e-07	        4.9265e-07
3.468	     1.417e-06	         7.6783e-07	        5.3144e-07
3.47	     1.4504e-06	         8.2736e-07	        5.6932e-07
3.472	     1.5062e-06	         8.941e-07	        6.1441e-07
3.474	     1.5981e-06	         9.825e-07	        6.8387e-07
3.476	     1.7264e-06	         1.0934e-06	        7.8761e-07
3.478	     1.8881e-06	         1.2044e-06	        9.1208e-07
3.48	     2.0665e-06	         1.291e-06	        1.0339e-06
3.482	     2.2532e-06	         1.3469e-06	        1.125e-06
3.484	     2.4261e-06	         1.3739e-06	        1.1845e-06
3.486	     2.6072e-06	         1.3703e-06	        1.2178e-06
3.488	     2.7493e-06	         1.3459e-06	        1.2268e-06
3.49	     2.8385e-06	         1.3323e-06	        1.2331e-06
3.492	     2.8746e-06	         1.3467e-06	        1.2529e-06
3.494	     2.8801e-06	         1.3738e-06	        1.279e-06
3.496	     2.8521e-06	         1.381e-06	        1.2844e-06
3.498	     2.7767e-06	         1.3467e-06	        1.2438e-06
3.5	     2.6428e-06	         1.2772e-06	        1.1545e-06
3.502	     2.4699e-06	         1.1906e-06	        1.039e-06
3.504	     2.3025e-06	         1.1076e-06	        9.2447e-07
3.506	     2.1324e-06	         1.0688e-06	        8.4148e-07
3.508	     1.9818e-06	         1.1048e-06	        8.2523e-07
3.51	     1.8842e-06	         1.2022e-06	        8.7302e-07
3.512	     1.859e-06	         1.3266e-06	        9.6139e-07
3.514	     1.9091e-06	         1.452e-06	        1.0759e-06
3.516	     2.0178e-06	         1.5502e-06	        1.1868e-06
3.518	     2.1459e-06	         1.5836e-06	        1.2553e-06
3.52	     2.2796e-06	         1.543e-06	        1.2652e-06
3.522	     2.4216e-06	         1.4492e-06	        1.2291e-06
3.524	     2.5413e-06	         1.3229e-06	        1.1633e-06
3.526	     2.6193e-06	         1.1831e-06	        1.0731e-06
3.528	     2.6275e-06	         1.0523e-06	        9.7119e-07
3.53	     2.5578e-06	         9.6126e-07	        8.81e-07
3.532	     2.4518e-06	         9.396e-07	        8.3951e-07
3.534	     2.357e-06	         9.9009e-07	        8.5213e-07
3.536	     2.2678e-06	         1.1091e-06	        9.1163e-07
3.538	     2.2036e-06	         1.2768e-06	        1.0117e-06
3.54	     2.1673e-06	         1.4436e-06	        1.1325e-06
3.542	     2.1561e-06	         1.5653e-06	        1.2362e-06
3.544	     2.1672e-06	         1.6221e-06	        1.2984e-06
3.546	     2.1615e-06	         1.605e-06	        1.2948e-06
3.548	     2.1615e-06	         1.5193e-06	        1.2262e-06
3.55	     2.1279e-06	         1.3831e-06	        1.1063e-06
3.552	     2.0694e-06	         1.2163e-06	        9.5303e-07
3.554	     2.0025e-06	         1.0693e-06	        8.1237e-07
3.556	     1.9523e-06	         9.8728e-07	        7.3843e-07
3.558	     1.9439e-06	         9.8186e-07	        7.3752e-07
3.56	     1.9772e-06	         1.0368e-06	        7.9252e-07
3.562	     2.0217e-06	         1.1378e-06	        8.9259e-07
3.564	     2.0662e-06	         1.2559e-06	        9.9897e-07
3.566	     2.0633e-06	         1.3767e-06	        1.0909e-06
3.568	     2.0465e-06	         1.5012e-06	        1.1694e-06
3.57	     1.9796e-06	         1.6129e-06	        1.2253e-06
3.572	     1.8933e-06	         1.6932e-06	        1.2496e-06
3.574	     1.793e-06	         1.7391e-06	        1.2523e-06
3.576	     1.7261e-06	         1.7545e-06	        1.2862e-06
3.578	     1.7121e-06	         1.7527e-06	        1.2778e-06
3.58	     1.7594e-06	         1.7337e-06	        1.2261e-06
3.582	     1.8567e-06	         1.685e-06	        1.2207e-06
3.584	     1.9764e-06	         1.6111e-06	        1.209e-06
3.586	     2.1071e-06	         1.5291e-06	        1.1955e-06
3.588	     2.2045e-06	         1.4434e-06	        1.1702e-06
3.59	     2.313e-06	         1.3469e-06	        1.1251e-06
3.592	     2.4131e-06	         1.2324e-06	        1.0566e-06
3.594	     2.4742e-06	         1.1044e-06	        9.6738e-07
3.596	     2.488e-06	         9.8541e-07	        8.7452e-07
3.598	     2.4713e-06	         8.8263e-07	        7.9338e-07
3.6	     2.4267e-06	         8.033e-07	        7.2757e-07
3.602	     2.4071e-06	         7.483e-07	        6.7618e-07
3.604	     2.3987e-06	         7.1855e-07	        6.4282e-07
3.606	     2.4348e-06	         7.0954e-07	        6.2299e-07
3.608	     2.5154e-06	         7.1405e-07	        6.2389e-07
3.61	     2.6878e-06	         7.3389e-07	        6.6176e-07
3.612	     2.9464e-06	         7.6455e-07	        7.375e-07
3.614	     3.2441e-06	         8.0061e-07	        8.4299e-07
3.616	     3.486e-06	         8.2586e-07	        9.4307e-07
3.618	     3.6389e-06	         8.3308e-07	        1.008e-06
3.62	     3.6805e-06	         8.2136e-07	        1.0179e-06
3.622	     3.6219e-06	         8.0063e-07	        9.8005e-07
3.624	     3.4577e-06	         7.8351e-07	        9.0703e-07
3.626	     3.1961e-06	         7.8532e-07	        8.295e-07
3.628	     2.8594e-06	         8.0606e-07	        7.6368e-07
3.63	     2.5589e-06	         8.4574e-07	        7.3484e-07
3.632	     2.3475e-06	         8.9624e-07	        7.4566e-07
3.634	     2.2445e-06	         9.5395e-07	        7.8354e-07
3.636	     2.1999e-06	         1.018e-06	        8.4035e-07
3.638	     2.1748e-06	         1.0793e-06	        8.9176e-07
3.64	     2.1247e-06	         1.137e-06	        9.3234e-07
3.642	     2.0551e-06	         1.1902e-06	        9.567e-07
3.644	     1.9633e-06	         1.2182e-06	        9.513e-07
3.646	     1.8297e-06	         1.2101e-06	        9.0893e-07
3.648	     1.6906e-06	         1.1533e-06	        8.314e-07
3.65	     1.5821e-06	         1.0487e-06	        7.3041e-07
3.652	     1.5014e-06	         9.2069e-07	        6.3033e-07
3.654	     1.4541e-06	         7.9806e-07	        5.4647e-07
3.656	     1.4263e-06	         7.0249e-07	        4.8335e-07
3.658	     1.4123e-06	         6.5741e-07	        4.5901e-07
3.66	     1.4012e-06	         6.6193e-07	        4.5992e-07
3.662	     1.3983e-06	         7.1424e-07	        4.8879e-07
3.664	     1.3983e-06	         8.1255e-07	        5.4561e-07
3.666	     1.4038e-06	         9.3703e-07	        6.2138e-07
3.668	     1.4149e-06	         1.0597e-06	        7.0075e-07
3.67	     1.4371e-06	         1.1535e-06	        7.657e-07
3.672	     1.4731e-06	         1.2113e-06	        8.063e-07
3.674	     1.537e-06	         1.2474e-06	        8.3247e-07
3.676	     1.6287e-06	         1.2853e-06	        8.7217e-07
3.678	     1.7482e-06	         1.3394e-06	        9.3984e-07
3.68	     1.8732e-06	         1.4116e-06	        1.0373e-06
3.682	     1.9926e-06	         1.4901e-06	        1.1437e-06
3.684	     2.0926e-06	         1.5587e-06	        1.2294e-06
3.686	     2.1703e-06	         1.6056e-06	        1.2827e-06
3.688	     2.2508e-06	         1.6147e-06	        1.2989e-06
3.69	     2.3341e-06	         1.5759e-06	        1.2755e-06
3.692	     2.4091e-06	         1.4876e-06	        1.2169e-06
3.694	     2.5201e-06	         1.373e-06	        1.1547e-06
3.696	     2.6645e-06	         1.2648e-06	        1.1096e-06
3.698	     2.8506e-06	         1.1746e-06	        1.088e-06
3.7	     3.0533e-06	         1.0998e-06	        1.0817e-06
3.702	     3.2283e-06	         1.0357e-06	        1.0772e-06
3.704	     3.3143e-06	         9.8343e-07	        1.0592e-06
3.706	     3.3003e-06	         9.4556e-07	        1.0268e-06
3.708	     3.203e-06	         9.2393e-07	        9.8619e-07
3.71	     3.0417e-06	         9.2396e-07	        9.4562e-07
3.712	     2.825e-06	         9.4835e-07	        9.0594e-07
3.714	     2.5832e-06	         1.0052e-06	        8.8341e-07
3.716	     2.3471e-06	         1.0964e-06	        8.9156e-07
3.718	     2.1803e-06	         1.1921e-06	        9.2678e-07
3.72	     2.1136e-06	         1.2616e-06	        9.7193e-07
3.722	     2.1524e-06	         1.2806e-06	        1.0026e-06
3.724	     2.2746e-06	         1.231e-06	        9.9546e-07
3.726	     2.4661e-06	         1.1209e-06	        9.5577e-07
3.728	     2.6854e-06	         9.7927e-07	        8.9443e-07
3.73	     2.8908e-06	         8.5204e-07	        8.4031e-07
3.732	     3.074e-06	         7.7805e-07	        8.1867e-07
3.734	     3.1906e-06	         7.7989e-07	        8.4759e-07
3.736	     3.2155e-06	         8.6747e-07	        9.3337e-07
3.738	     3.1543e-06	         1.049e-06	        1.0778e-06
3.74	     3.0126e-06	         1.2991e-06	        1.2431e-06
3.742	     2.8042e-06	         1.5456e-06	        1.3803e-06
3.744	     2.5571e-06	         1.737e-06	        1.4689e-06
3.746	     2.3182e-06	         1.8526e-06	        1.4978e-06
3.748	     2.0794e-06	         1.8816e-06	        1.4536e-06
3.75	     1.8822e-06	         1.8167e-06	        1.3345e-06
3.752	     1.7461e-06	         1.6795e-06	        1.1738e-06
3.754	     1.66e-06	         1.5035e-06	        1.0113e-06
3.756	     1.6239e-06	         1.3293e-06	        8.7774e-07
3.758	     1.6238e-06	         1.1902e-06	        7.8747e-07
3.76	     1.6599e-06	         1.1189e-06	        7.5047e-07
3.762	     1.7375e-06	         1.1172e-06	        7.6676e-07
3.764	     1.8763e-06	         1.1678e-06	        8.264e-07
3.766	     2.1038e-06	         1.2618e-06	        9.3844e-07
3.768	     2.434e-06	         1.3856e-06	        1.1056e-06
3.77	     2.9002e-06	         1.5166e-06	        1.3143e-06
3.772	     3.4801e-06	         1.6405e-06	        1.5429e-06
3.774	     4.0989e-06	         1.7417e-06	        1.7643e-06
3.776	     4.6565e-06	         1.8068e-06	        1.9586e-06
3.778	     5.0782e-06	         1.8385e-06	        2.106e-06
3.78	     5.3556e-06	         1.8269e-06	        2.1865e-06
3.782	     5.4997e-06	         1.7655e-06	        2.1893e-06
3.784	     5.5384e-06	         1.6617e-06	        2.1207e-06
3.786	     5.4911e-06	         1.5217e-06	        1.9916e-06
3.788	     5.3494e-06	         1.3555e-06	        1.8074e-06
3.79	     5.0884e-06	         1.1956e-06	        1.5806e-06
3.792	     4.6943e-06	         1.0583e-06	        1.3376e-06
3.794	     4.1948e-06	         9.6256e-07	        1.1252e-06
3.796	     3.6565e-06	         9.2103e-07	        9.8068e-07
3.798	     3.1792e-06	         9.256e-07	        9.039e-07
3.8	     2.7935e-06	         9.4554e-07	        8.5966e-07
3.802	     2.4966e-06	         9.5553e-07	        8.1631e-07
3.804	     2.2524e-06	         9.4202e-07	        7.6121e-07
3.806	     2.0859e-06	         9.0048e-07	        6.9706e-07
3.808	     1.9943e-06	         8.4086e-07	        6.3833e-07
3.81	     1.9915e-06	         7.8575e-07	        6.0129e-07
3.812	     2.0636e-06	         7.5595e-07	        5.9409e-07
3.814	     2.1856e-06	         7.569e-07	        6.1673e-07
3.816	     2.338e-06	         7.8407e-07	        6.6922e-07
3.818	     2.5155e-06	         8.2934e-07	        7.3709e-07
3.82	     2.7373e-06	         8.719e-07	        8.0316e-07
3.822	     3.0062e-06	         9.0451e-07	        8.6562e-07
3.824	     3.3361e-06	         9.2989e-07	        9.3622e-07
3.826	     3.6577e-06	         9.5076e-07	        1.0132e-06
3.828	     3.9238e-06	         9.5986e-07	        1.0919e-06
3.83	     4.115e-06	         9.7168e-07	        1.1698e-06
3.832	     4.2258e-06	         9.835e-07	        1.2305e-06
3.834	     4.259e-06	         9.8538e-07	        1.2514e-06
3.836	     4.2062e-06	         9.6463e-07	        1.2171e-06
3.838	     4.0397e-06	         9.1673e-07	        1.1249e-06
3.84	     3.7429e-06	         8.48e-07	        9.8195e-07
3.842	     3.3297e-06	         7.6932e-07	        8.1819e-07
3.844	     2.8805e-06	         6.9605e-07	        6.7523e-07
3.846	     2.4701e-06	         6.436e-07	        5.7299e-07
3.848	     2.1346e-06	         6.1195e-07	        5.0966e-07
3.85	     1.8989e-06	         5.9208e-07	        4.7167e-07
3.852	     1.7464e-06	         5.7582e-07	        4.4635e-07
3.854	     1.6577e-06	         5.5957e-07	        4.2828e-07
3.856	     1.6188e-06	         5.424e-07	        4.1382e-07
3.858	     1.6216e-06	         5.2795e-07	        4.0479e-07
3.86	     1.6603e-06	         5.2527e-07	        4.0663e-07
3.862	     1.7268e-06	         5.3799e-07	        4.2296e-07
3.864	     1.8127e-06	         5.6791e-07	        4.5741e-07
3.866	     1.8985e-06	         6.1234e-07	        5.0455e-07
3.868	     1.9622e-06	         6.6765e-07	        5.6075e-07
3.87	     1.9871e-06	         7.2749e-07	        6.1243e-07
3.872	     1.9926e-06	         7.8462e-07	        6.5053e-07
3.874	     1.9565e-06	         8.3724e-07	        6.7414e-07
3.876	     1.8928e-06	         8.7898e-07	        6.8144e-07
3.878	     1.8317e-06	         9.0896e-07	        6.824e-07
3.88	     1.8012e-06	         9.2262e-07	        6.8245e-07
3.882	     1.8206e-06	         9.1635e-07	        6.825e-07
3.884	     1.9009e-06	         8.9013e-07	        6.7984e-07
3.886	     2.02e-06	         8.5304e-07	        6.7989e-07
3.888	     2.1723e-06	         8.1412e-07	        6.8357e-07
3.89	     2.3136e-06	         7.752e-07	        6.8544e-07
3.892	     2.4548e-06	         7.5169e-07	        6.9184e-07
3.894	     2.5462e-06	         7.4359e-07	        7.0097e-07
3.896	     2.571e-06	         7.4637e-07	        7.0737e-07
3.898	     2.5211e-06	         7.555e-07	        7.029e-07
3.9	     2.4407e-06	         7.7098e-07	        6.9661e-07
3.902	     2.3437e-06	         7.9373e-07	        6.9032e-07
3.904	     2.2605e-06	         8.1557e-07	        6.8312e-07
3.906	     2.2161e-06	         8.2743e-07	        6.7501e-07
3.908	     2.2327e-06	         8.2841e-07	        6.7416e-07
3.91	     2.3241e-06	         8.1668e-07	        6.7694e-07
3.912	     2.4902e-06	         7.8408e-07	        6.8063e-07
3.914	     2.7505e-06	         7.4331e-07	        6.8614e-07
3.916	     3.1077e-06	         7.1433e-07	        7.0707e-07
3.918	     3.5453e-06	         7.0804e-07	        7.5979e-07
3.92	     3.9994e-06	         7.2989e-07	        8.5427e-07
3.922	     4.4009e-06	         7.917e-07	        1.006e-06
3.924	     4.6861e-06	         8.8984e-07	        1.1877e-06
3.926	     4.8716e-06	         1.0116e-06	        1.3657e-06
3.928	     4.9822e-06	         1.1298e-06	        1.5039e-06
3.93	     5.0347e-06	         1.2125e-06	        1.5794e-06
3.932	     5.018e-06	         1.2471e-06	        1.5896e-06
3.934	     4.9237e-06	         1.2373e-06	        1.5443e-06
3.936	     4.727e-06	         1.1911e-06	        1.45e-06
3.938	     4.4278e-06	         1.1194e-06	        1.3166e-06
3.94	     4.0871e-06	         1.0468e-06	        1.1858e-06
3.942	     3.7436e-06	         9.9692e-07	        1.0824e-06
3.944	     3.4196e-06	         9.8066e-07	        1.0088e-06
3.946	     3.1149e-06	         1.0071e-06	        9.653e-07
3.948	     2.838e-06	         1.0872e-06	        9.654e-07
3.95	     2.6054e-06	         1.221e-06	        1.0091e-06
3.952	     2.4475e-06	         1.3966e-06	        1.1038e-06
3.954	     2.3948e-06	         1.5822e-06	        1.2421e-06
3.956	     2.4446e-06	         1.7288e-06	        1.3841e-06
3.958	     2.5691e-06	         1.8035e-06	        1.4888e-06
3.96	     2.7324e-06	         1.7946e-06	        1.5281e-06
3.962	     2.8652e-06	         1.7211e-06	        1.5083e-06
3.964	     2.9648e-06	         1.6012e-06	        1.442e-06
3.966	     3.0146e-06	         1.4558e-06	        1.3412e-06
3.968	     3.0062e-06	         1.3176e-06	        1.2266e-06
3.97	     2.9314e-06	         1.2295e-06	        1.1349e-06
3.972	     2.7985e-06	         1.1932e-06	        1.0767e-06
3.974	     2.6102e-06	         1.1916e-06	        1.0423e-06
3.976	     2.4164e-06	         1.2099e-06	        1.0196e-06
3.978	     2.2392e-06	         1.231e-06	        9.9606e-07
3.98	     2.0842e-06	         1.242e-06	        9.6157e-07
3.982	     1.9319e-06	         1.2449e-06	        9.1705e-07
3.984	     1.7824e-06	         1.2605e-06	        8.871e-07
3.986	     1.6606e-06	         1.2907e-06	        8.7627e-07
3.988	     1.5692e-06	         1.3136e-06	        8.709e-07
3.99	     1.5138e-06	         1.3083e-06	        8.5734e-07
3.992	     1.4861e-06	         1.2802e-06	        8.3283e-07
3.994	     1.4805e-06	         1.2339e-06	        8.0103e-07
3.996	     1.4971e-06	         1.1739e-06	        7.6285e-07
3.998	     1.5358e-06	         1.1239e-06	        7.3559e-07
4	     1.6022e-06	         1.1085e-06	        7.4115e-07
4.0025	     1.7046e-06	         1.1414e-06	        7.9585e-07
4.005	     1.807e-06	         1.2252e-06	        8.9248e-07
4.0075	     1.8651e-06	         1.3182e-06	        9.8365e-07
4.01	     1.8679e-06	         1.3893e-06	        1.0356e-06
4.0125	     1.8237e-06	         1.423e-06	        1.0356e-06
4.015	     1.7268e-06	         1.393e-06	        9.7727e-07
4.0175	     1.6189e-06	         1.3237e-06	        8.9523e-07
4.02	     1.5387e-06	         1.2353e-06	        8.1774e-07
4.0225	     1.5055e-06	         1.1277e-06	        7.4116e-07
4.025	     1.5193e-06	         1.022e-06	        6.7826e-07
4.0275	     1.583e-06	         9.3261e-07	        6.3724e-07
4.03	     1.7242e-06	         8.8155e-07	        6.2721e-07
4.0325	     1.9954e-06	         8.7518e-07	        6.6641e-07
4.035	     2.3995e-06	         9.0799e-07	        7.6395e-07
4.0375	     2.9143e-06	         9.8548e-07	        9.3717e-07
4.04	     3.3433e-06	         1.0821e-06	        1.1323e-06
4.0425	     3.6311e-06	         1.1824e-06	        1.2964e-06
4.045	     3.764e-06	         1.2727e-06	        1.3985e-06
4.0475	     3.7115e-06	         1.3219e-06	        1.4112e-06
4.05	     3.4596e-06	         1.3237e-06	        1.3346e-06
4.0525	     3.0611e-06	         1.279e-06	        1.197e-06
4.055	     2.6681e-06	         1.2025e-06	        1.0457e-06
4.0575	     2.3775e-06	         1.1113e-06	        9.0799e-07
4.06	     2.2059e-06	         1.0137e-06	        7.9951e-07
4.0625	     2.1312e-06	         9.2257e-07	        7.2931e-07
4.065	     2.1257e-06	         8.4326e-07	        6.8464e-07
4.0675	     2.1451e-06	         7.8401e-07	        6.5547e-07
4.07	     2.17e-06	         7.448e-07	        6.3358e-07
4.0725	     2.2005e-06	         7.3022e-07	        6.2173e-07
4.075	     2.1977e-06	         7.3295e-07	        6.1991e-07
4.0775	     2.1507e-06	         7.3659e-07	        6.2173e-07
4.08	     2.0815e-06	         7.3386e-07	        6.1717e-07
4.0825	     1.993e-06	         7.2018e-07	        6.0167e-07
4.085	     1.8906e-06	         7.1745e-07	        5.7706e-07
4.0875	     1.7605e-06	         7.1562e-07	        5.5062e-07
4.09	     1.6249e-06	         7.1562e-07	        5.2692e-07
4.0925	     1.5197e-06	         7.0924e-07	        5.0686e-07
4.095	     1.4532e-06	         7.065e-07	        4.9318e-07
4.0975	     1.4256e-06	         7.384e-07	        5.0321e-07
4.1	     1.4173e-06	         8.4324e-07	        5.5608e-07
4.1025	     1.4256e-06	         1.062e-06	        6.7641e-07
4.105	     1.4561e-06	         1.3783e-06	        8.7422e-07
4.1075	     1.5225e-06	         1.712e-06	        1.1737e-06
4.11	     1.6499e-06	         1.9982e-06	        1.4339e-06
4.1125	     1.8464e-06	         2.1915e-06	        1.6554e-06
4.115	     2.0845e-06	         2.2616e-06	        1.7855e-06
4.1175	     2.2949e-06	         2.227e-06	        1.7402e-06
4.12	     2.4223e-06	         2.0903e-06	        1.6791e-06
4.1225	     2.4223e-06	         1.8742e-06	        1.5232e-06
4.125	     2.2977e-06	         1.6126e-06	        1.2935e-06
4.1275	     2.0873e-06	         1.3382e-06	        1.0209e-06
4.13	     1.8548e-06	         1.1085e-06	        7.9488e-07
4.1325	     1.6832e-06	         9.7628e-07	        6.7e-07
4.135	     1.5974e-06	         9.5713e-07	        6.4173e-07
4.1375	     1.6002e-06	         1.0556e-06	        7.0098e-07
4.14	     1.6666e-06	         1.2415e-06	        8.3862e-07
4.1425	     1.7607e-06	         1.453e-06	        1.0209e-06
4.145	     1.8466e-06	         1.6162e-06	        1.1731e-06
4.1475	     1.8909e-06	         1.6945e-06	        1.2461e-06
4.15	     1.902e-06	         1.6699e-06	        1.2224e-06
4.1525	     1.8632e-06	         1.5587e-06	        1.1175e-06
4.155	     1.8189e-06	         1.4311e-06	        9.9993e-07
4.1575	     1.8217e-06	         1.318e-06	        9.1424e-07
4.16	     1.9242e-06	         1.2442e-06	        8.9327e-07
4.1625	     2.118e-06	         1.2132e-06	        9.3063e-07
4.165	     2.3256e-06	         1.2077e-06	        1.0017e-06
4.1675	     2.4558e-06	         1.2159e-06	        1.0546e-06
4.17	     2.4558e-06	         1.225e-06	        1.0655e-06
4.1725	     2.3506e-06	         1.2688e-06	        1.0582e-06
4.175	     2.1263e-06	         1.3854e-06	        1.0582e-06
4.1775	     1.8578e-06	         1.5577e-06	        1.0864e-06
4.18	     1.6363e-06	         1.7473e-06	        1.2238e-06
4.1825	     1.5007e-06	         1.9231e-06	        1.2985e-06
4.185	     1.4287e-06	         2.0589e-06	        1.3678e-06
4.1875	     1.3954e-06	         2.1163e-06	        1.3927e-06
4.19	     1.3761e-06	         2.0653e-06	        1.3512e-06
4.1925	     1.365e-06	         1.9067e-06	        1.2377e-06
4.195	     1.3595e-06	         1.6888e-06	        1.0909e-06
4.1975	     1.3595e-06	         1.4336e-06	        9.3863e-07
4.2	     1.3678e-06	         1.172e-06	        7.2091e-07
4.2025	     1.3844e-06	         9.6971e-07	        6.1518e-07
4.205	     1.4232e-06	         8.6125e-07	        5.6596e-07
4.2075	     1.4897e-06	         8.3116e-07	        5.6231e-07
4.21	     1.5949e-06	         8.6761e-07	        6.0241e-07
4.2125	     1.7223e-06	         9.7059e-07	        6.9354e-07
4.215	     1.8441e-06	         1.1519e-06	        8.3843e-07
4.2175	     1.9576e-06	         1.4217e-06	        1.0444e-06
4.22	     2.0601e-06	         1.7352e-06	        1.2895e-06
4.2225	     2.1515e-06	         2.004e-06	        1.5155e-06
4.225	     2.2262e-06	         2.1725e-06	        1.6695e-06
4.2275	     2.3149e-06	         2.2254e-06	        1.7315e-06
4.23	     2.4423e-06	         2.167e-06	        1.7123e-06
4.2325	     2.6721e-06	         1.9984e-06	        1.633e-06
4.235	     2.9933e-06	         1.7505e-06	        1.5145e-06
4.2375	     3.3561e-06	         1.4799e-06	        1.386e-06
4.24	     3.741e-06	         1.2466e-06	        1.2849e-06
4.2425	     4.1065e-06	         1.0552e-06	        1.2047e-06
4.245	     4.4139e-06	         9.1578e-07	        1.1509e-06
4.2475	     4.5828e-06	         8.3103e-07	        1.1117e-06
4.25	     4.5828e-06	         8.0733e-07	        1.0889e-06
4.2525	     4.4472e-06	         8.465e-07	        1.0962e-06
4.255	     4.1841e-06	         9.4308e-07	        1.1281e-06
4.2575	     3.7992e-06	         1.0743e-06	        1.1581e-06
4.26	     3.3091e-06	         1.1918e-06	        1.1545e-06
4.2625	     2.8024e-06	         1.2647e-06	        1.1134e-06
4.265	     2.3981e-06	         1.2638e-06	        1.0287e-06
4.2675	     2.0879e-06	         1.1954e-06	        9.0658e-07
4.27	     1.8692e-06	         1.0952e-06	        7.8721e-07
4.2725	     1.7446e-06	         1.0141e-06	        7.052e-07
4.275	     1.7058e-06	         9.8125e-07	        6.7695e-07
4.2775	     1.7529e-06	         9.9855e-07	        7.0154e-07
4.28	     1.8609e-06	         1.0323e-06	        7.5528e-07
4.2825	     2.0077e-06	         1.0423e-06	        8.0083e-07
4.285	     2.1683e-06	         1.0085e-06	        8.1084e-07
4.2875	     2.3649e-06	         9.2471e-07	        7.7712e-07
4.29	     2.6612e-06	         8.2539e-07	        7.3247e-07
4.2925	     3.06e-06	         7.4612e-07	        7.1059e-07
4.295	     3.5059e-06	         7.0876e-07	        7.4156e-07
4.2975	     3.9019e-06	         7.124e-07	        8.2809e-07
4.3	     4.201e-06	         7.4883e-07	        9.4196e-07
4.3025	     4.3948e-06	         8.1987e-07	        1.0649e-06
4.305	     4.4391e-06	         9.2189e-07	        1.1715e-06
4.3075	     4.2786e-06	         1.0357e-06	        1.2289e-06
4.31	     3.9324e-06	         1.1378e-06	        1.2352e-06
4.3125	     3.5115e-06	         1.207e-06	        1.2006e-06
4.315	     3.1155e-06	         1.2334e-06	        1.1359e-06
4.3175	     2.7859e-06	         1.2151e-06	        1.0539e-06
4.32	     2.5312e-06	         1.1495e-06	        9.6007e-07
4.3225	     2.3345e-06	         1.0603e-06	        8.6988e-07
4.325	     2.1989e-06	         9.6915e-07	        7.8516e-07
4.3275	     2.0909e-06	         8.9171e-07	        7.0863e-07
4.33	     1.9939e-06	         8.4343e-07	        6.5306e-07
4.3325	     1.9247e-06	         8.2793e-07	        6.3028e-07
4.335	     1.897e-06	         8.2792e-07	        6.2936e-07
4.3375	     1.9025e-06	         8.2881e-07	        6.4119e-07
4.34	     1.9081e-06	         8.1332e-07	        6.4118e-07
4.3425	     1.8859e-06	         7.8507e-07	        6.2023e-07
4.345	     1.8223e-06	         7.6594e-07	        5.9289e-07
4.3475	     1.717e-06	         7.7685e-07	        5.7558e-07
4.35	     1.6035e-06	         8.2511e-07	        5.8377e-07
4.3525	     1.5065e-06	         8.9795e-07	        6.1017e-07
4.355	     1.4484e-06	         9.8263e-07	        6.475e-07
4.3575	     1.4207e-06	         1.081e-06	        6.9302e-07
4.36	     1.4152e-06	         1.1839e-06	        7.4583e-07
4.3625	     1.429e-06	         1.2785e-06	        8.0501e-07
4.365	     1.4706e-06	         1.3477e-06	        8.6236e-07
4.3675	     1.5481e-06	         1.3841e-06	        9.1243e-07
4.37	     1.6672e-06	         1.3541e-06	        9.2881e-07
4.3725	     1.814e-06	         1.2384e-06	        8.9146e-07
4.375	     1.9857e-06	         1.0881e-06	        8.3135e-07
4.3775	     2.1574e-06	         9.5243e-07	        7.7032e-07
4.38	     2.3042e-06	         8.5863e-07	        7.2934e-07
4.3825	     2.4676e-06	         8.2129e-07	        7.2113e-07
4.385	     2.5783e-06	         8.4312e-07	        7.5389e-07
4.3875	     2.6808e-06	         9.0411e-07	        8.2126e-07
4.39	     2.7805e-06	         9.6874e-07	        8.9499e-07
4.3925	     2.8027e-06	         9.9239e-07	        9.2411e-07
4.395	     2.7417e-06	         9.6051e-07	        8.9405e-07
4.3975	     2.5977e-06	         8.8948e-07	        8.1209e-07
4.4	     2.3734e-06	         8.1117e-07	        7.0829e-07
4.4025	     2.1158e-06	         7.5926e-07	        6.2179e-07
4.405	     1.8749e-06	         7.5561e-07	        5.7991e-07
4.4075	     1.6838e-06	         7.8746e-07	        5.7079e-07
4.41	     1.562e-06	         8.3842e-07	        5.8353e-07
4.4125	     1.501e-06	         8.912e-07	        6.0445e-07
4.415	     1.4844e-06	         9.3488e-07	        6.2447e-07
4.4175	     1.5093e-06	         9.7674e-07	        6.5086e-07
4.42	     1.5758e-06	         1.035e-06	        6.9636e-07
4.4225	     1.6783e-06	         1.1014e-06	        7.6188e-07
4.425	     1.8084e-06	         1.1651e-06	        8.4014e-07
4.4275	     1.9386e-06	         1.1988e-06	        9.0112e-07
4.43	     2.0688e-06	         1.1741e-06	        9.1475e-07
4.4325	     2.1934e-06	         1.0859e-06	        8.7286e-07
4.435	     2.3069e-06	         9.5658e-07	        7.9184e-07
4.4375	     2.4232e-06	         8.2641e-07	        7.09e-07
4.44	     2.5756e-06	         7.2628e-07	        6.5256e-07
4.4425	     2.7666e-06	         6.6529e-07	        6.2889e-07
4.445	     2.9522e-06	         6.3524e-07	        6.2887e-07
4.4475	     3.0491e-06	         6.2977e-07	        6.4342e-07
4.45	     3.0685e-06	         6.4432e-07	        6.6161e-07
4.4525	     3.0353e-06	         6.8617e-07	        6.8799e-07
4.455	     2.9467e-06	         7.7169e-07	        7.3893e-07
4.4575	     2.8054e-06	         9.2729e-07	        8.3447e-07
4.46	     2.6725e-06	         1.1957e-06	        1.0128e-06
4.4625	     2.5921e-06	         1.5806e-06	        1.2858e-06
4.465	     2.5921e-06	         1.9527e-06	        1.5733e-06
4.4675	     2.6198e-06	         2.2075e-06	        1.7825e-06
4.47	     2.6669e-06	         2.3394e-06	        1.8944e-06
4.4725	     2.75e-06	         2.3566e-06	        1.9199e-06
4.475	     2.9161e-06	         2.2501e-06	        1.8625e-06
4.4775	     3.1598e-06	         2.0472e-06	        1.7551e-06
4.48	     3.4645e-06	         1.8206e-06	        1.6541e-06
4.4825	     3.7552e-06	         1.6331e-06	        1.594e-06
4.485	     3.9325e-06	         1.503e-06	        1.5576e-06
4.4875	     3.9352e-06	         1.422e-06	        1.5084e-06
4.49	     3.8134e-06	         1.3673e-06	        1.4292e-06
4.4925	     3.5918e-06	         1.3337e-06	        1.3255e-06
4.495	     3.29e-06	         1.3364e-06	        1.2263e-06
4.4975	     3.0186e-06	         1.3727e-06	        1.179e-06
4.5	     2.8635e-06	         1.4327e-06	        1.2026e-06
4.5025	     2.833e-06	         1.5127e-06	        1.2844e-06
4.505	     2.833e-06	         1.5746e-06	        1.3553e-06
4.5075	     2.8025e-06	         1.5945e-06	        1.3717e-06
4.51	     2.736e-06	         1.569e-06	        1.3271e-06
4.5125	     2.6142e-06	         1.5081e-06	        1.2306e-06
4.515	     2.484e-06	         1.4216e-06	        1.1206e-06
4.5175	     2.4286e-06	         1.3452e-06	        1.0532e-06
4.52	     2.4619e-06	         1.3206e-06	        1.0523e-06
4.5225	     2.5726e-06	         1.3724e-06	        1.1205e-06
4.525	     2.7139e-06	         1.4961e-06	        1.2505e-06
4.5275	     2.8495e-06	         1.6415e-06	        1.3951e-06
4.53	     2.9631e-06	         1.7452e-06	        1.506e-06
4.5325	     3.0434e-06	         1.7651e-06	        1.5496e-06
4.535	     3.06e-06	         1.686e-06	        1.4996e-06
4.5375	     2.9741e-06	         1.5023e-06	        1.3431e-06
4.54	     2.808e-06	         1.2658e-06	        1.1212e-06
4.5425	     2.592e-06	         1.0639e-06	        9.1022e-07
4.545	     2.3372e-06	         9.5475e-07	        7.6835e-07
4.5475	     2.135e-06	         9.52e-07	        7.2196e-07
4.55	     2.0519e-06	         1.0693e-06	        7.7741e-07
4.5525	     2.1073e-06	         1.3156e-06	        9.556e-07
4.555	     2.2652e-06	         1.652e-06	        1.2456e-06
4.5575	     2.4424e-06	         1.9793e-06	        1.5538e-06
4.56	     2.5393e-06	         2.242e-06	        1.7819e-06
4.5625	     2.542e-06	         2.4129e-06	        1.9019e-06
4.565	     2.4506e-06	         2.4937e-06	        2.0187e-06
4.5675	     2.3094e-06	         2.4782e-06	        1.9522e-06
4.57	     2.2153e-06	         2.3518e-06	        1.8248e-06
4.5725	     2.2208e-06	         2.1544e-06	        1.5899e-06
4.575	     2.3288e-06	         1.9426e-06	        1.4744e-06
4.5775	     2.4561e-06	         1.7344e-06	        1.3671e-06
4.58	     2.5253e-06	         1.5444e-06	        1.2553e-06
4.5825	     2.5198e-06	         1.428e-06	        1.168e-06
4.585	     2.4339e-06	         1.3861e-06	        1.1062e-06
4.5875	     2.3232e-06	         1.4061e-06	        1.0816e-06
4.59	     2.265e-06	         1.4606e-06	        1.1025e-06
4.5925	     2.2982e-06	         1.5187e-06	        1.1597e-06
4.595	     2.3896e-06	         1.5368e-06	        1.2151e-06
4.5975	     2.4477e-06	         1.4977e-06	        1.2242e-06
4.6	     2.4145e-06	         1.4177e-06	        1.1705e-06
4.6025	     2.3203e-06	         1.3086e-06	        1.0578e-06
4.605	     2.1099e-06	         1.1895e-06	        9.0874e-07
4.6075	     1.8662e-06	         1.0841e-06	        7.7696e-07
4.61	     1.6724e-06	         1.0159e-06	        6.9606e-07
4.6125	     1.5533e-06	         9.7773e-07	        6.5424e-07
4.615	     1.5007e-06	         9.5226e-07	        6.3242e-07
4.6175	     1.4924e-06	         9.277e-07	        6.1877e-07
4.62	     1.5284e-06	         8.8861e-07	        6.024e-07
4.6225	     1.6197e-06	         8.4407e-07	        5.9148e-07
4.625	     1.7803e-06	         8.1679e-07	        5.9873e-07
4.6275	     2.0073e-06	         8.1404e-07	        6.3506e-07
4.63	     2.2454e-06	         8.4127e-07	        7.0409e-07
4.6325	     2.4171e-06	         8.8758e-07	        7.7765e-07
4.635	     2.4946e-06	         9.348e-07	        8.2669e-07
4.6375	     2.5167e-06	         9.7202e-07	        8.4211e-07
4.64	     2.489e-06	         1.0047e-06	        8.3846e-07
4.6425	     2.4779e-06	         1.0673e-06	        8.7113e-07
4.645	     2.4945e-06	         1.1945e-06	        9.8011e-07
4.6475	     2.5111e-06	         1.3616e-06	        1.1309e-06
4.65	     2.4668e-06	         1.4987e-06	        1.2407e-06
4.6525	     2.3727e-06	         1.5604e-06	        1.2616e-06
4.655	     2.1872e-06	         1.5268e-06	        1.1725e-06
4.6575	     1.9601e-06	         1.4014e-06	        1.0045e-06
4.66	     1.7718e-06	         1.2397e-06	        8.4009e-07
4.6625	     1.6777e-06	         1.1389e-06	        7.5379e-07
4.665	     1.6805e-06	         1.1325e-06	        7.5013e-07
4.6675	     1.7857e-06	         1.2069e-06	        8.2185e-07
4.67	     1.9905e-06	         1.3213e-06	        9.5259e-07
4.6725	     2.2646e-06	         1.4302e-06	        1.1051e-06
4.675	     2.5386e-06	         1.4919e-06	        1.2277e-06
4.6775	     2.7822e-06	         1.4783e-06	        1.273e-06
4.68	     3.0231e-06	         1.4029e-06	        1.2548e-06
4.6825	     3.2722e-06	         1.3184e-06	        1.2185e-06
4.685	     3.5213e-06	         1.263e-06	        1.2139e-06
4.6875	     3.7317e-06	         1.2629e-06	        1.2756e-06
4.69	     3.8452e-06	         1.3164e-06	        1.3782e-06
4.6925	     3.8368e-06	         1.3863e-06	        1.4571e-06
4.695	     3.6624e-06	         1.4199e-06	        1.4444e-06
4.6975	     3.3025e-06	         1.4071e-06	        1.339e-06
4.7	     2.7959e-06	         1.3308e-06	        1.1502e-06
4.7025	     2.2727e-06	         1.1955e-06	        9.2682e-07
4.705	     1.8879e-06	         1.0511e-06	        7.5523e-07
4.7075	     1.6581e-06	         9.313e-07	        6.4356e-07
4.71	     1.5391e-06	         8.4868e-07	        5.7728e-07
4.7125	     1.4782e-06	         8.0781e-07	        5.4368e-07
4.715	     1.4477e-06	         8.0779e-07	        5.4367e-07
4.7175	     1.4394e-06	         8.359e-07	        5.6089e-07
4.72	     1.4532e-06	         8.7399e-07	        5.8538e-07
4.7225	     1.492e-06	         9.0391e-07	        6.0805e-07
4.725	     1.5584e-06	         9.2022e-07	        6.2891e-07
4.7275	     1.6386e-06	         9.3108e-07	        6.5339e-07
4.73	     1.6995e-06	         9.5283e-07	        6.815e-07
4.7325	     1.7216e-06	         1.0018e-06	        7.1778e-07
4.735	     1.6995e-06	         1.1034e-06	        7.6767e-07
4.7375	     1.633e-06	         1.2876e-06	        8.5022e-07
4.74	     1.5445e-06	         1.5307e-06	        9.7087e-07
4.7425	     1.4669e-06	         1.7357e-06	        1.168e-06
4.745	     1.4143e-06	         1.82e-06	        1.2068e-06
4.7475	     1.3866e-06	         1.7592e-06	        1.1569e-06
4.75	     1.4281e-06	         1.5586e-06	        1.0462e-06
4.7525	     1.4392e-06	         1.2592e-06	        8.1286e-07
4.755	     1.4558e-06	         9.8974e-07	        6.5771e-07
4.7575	     1.4862e-06	         8.364e-07	        5.6335e-07
4.76	     1.572e-06	         7.8648e-07	        5.5335e-07
4.7625	     1.6799e-06	         7.9009e-07	        5.7782e-07
4.765	     1.7796e-06	         8.1274e-07	        6.1137e-07
4.7675	     1.8653e-06	         8.2632e-07	        6.3493e-07
4.77	     1.9456e-06	         8.1269e-07	        6.3219e-07
4.7725	     2.0369e-06	         7.8364e-07	        6.1675e-07
4.775	     2.1642e-06	         7.6184e-07	        6.0313e-07
4.7775	     2.3662e-06	         7.6817e-07	        6.4483e-07
4.78	     2.6235e-06	         8.0986e-07	        7.1827e-07
4.7825	     2.8919e-06	         8.842e-07	        8.2797e-07
4.785	     3.1161e-06	         9.7304e-07	        9.4131e-07
4.7875	     3.2322e-06	         1.051e-06	        1.0229e-06
4.79	     3.2239e-06	         1.0836e-06	        1.0428e-06
4.7925	     3.116e-06	         1.0509e-06	        9.8927e-07
4.795	     2.961e-06	         9.6295e-07	        8.8043e-07
4.7975	     2.8447e-06	         8.4958e-07	        7.5982e-07
4.8	     2.8447e-06	         7.3894e-07	        6.6187e-07
4.8025	     2.9526e-06	         6.7001e-07	        6.1108e-07
4.805	     3.1822e-06	         6.5729e-07	        6.3282e-07
4.8075	     3.4561e-06	         7.1167e-07	        7.2617e-07
4.81	     3.7217e-06	         8.4854e-07	        9.0112e-07
4.8125	     3.932e-06	         1.0534e-06	        1.1214e-06
4.815	     4.0482e-06	         1.2609e-06	        1.3108e-06
4.8175	     4.1145e-06	         1.3942e-06	        1.4195e-06
4.82	     4.1836e-06	         1.4258e-06	        1.4485e-06
4.8225	     4.2804e-06	         1.3786e-06	        1.4276e-06
4.825	     4.3911e-06	         1.3088e-06	        1.4058e-06
4.8275	     4.4602e-06	         1.2816e-06	        1.4175e-06
4.83	     4.474e-06	         1.3232e-06	        1.471e-06
4.8325	     4.402e-06	         1.3948e-06	        1.5162e-06
4.835	     4.1861e-06	         1.45e-06	        1.508e-06
4.8375	     3.8513e-06	         1.4563e-06	        1.4355e-06
4.84	     3.439e-06	         1.3801e-06	        1.2823e-06
4.8425	     3.0489e-06	         1.2487e-06	        1.0937e-06
4.845	     2.7805e-06	         1.1145e-06	        9.306e-07
4.8475	     2.6836e-06	         1.0121e-06	        8.2637e-07
4.85	     2.8053e-06	         9.6316e-07	        8.046e-07
4.8525	     3.1124e-06	         9.6313e-07	        8.6075e-07
4.855	     3.5328e-06	         9.939e-07	        9.7669e-07
4.8575	     3.9229e-06	         1.0292e-06	        1.0971e-06
4.86	     4.2161e-06	         1.0437e-06	        1.1696e-06
4.8625	     4.393e-06	         1.0246e-06	        1.1741e-06
4.865	     4.3847e-06	         9.8018e-07	        1.1134e-06
4.8675	     4.2131e-06	         9.3213e-07	        1.0309e-06
4.87	     3.9448e-06	         8.9134e-07	        9.5475e-07
4.8725	     3.6625e-06	         8.5508e-07	        8.8044e-07
4.875	     3.3748e-06	         8.2878e-07	        8.1157e-07
4.8775	     3.1009e-06	         8.0249e-07	        7.4814e-07
4.88	     2.8519e-06	         7.6985e-07	        6.9377e-07
4.8825	     2.6472e-06	         7.3541e-07	        6.4575e-07
4.885	     2.5254e-06	         7.064e-07	        6.1041e-07
4.8875	     2.4811e-06	         6.928e-07	        5.9137e-07
4.89	     2.5088e-06	         7.0002e-07	        5.9588e-07
4.8925	     2.6166e-06	         7.2535e-07	        6.2936e-07
4.895	     2.7964e-06	         7.6698e-07	        6.891e-07
4.8975	     3.001e-06	         8.1223e-07	        7.6242e-07
4.9	     3.1863e-06	         8.4751e-07	        8.2578e-07
4.9025	     3.2582e-06	         8.6468e-07	        8.5563e-07
4.905	     3.2139e-06	         8.6466e-07	        8.4836e-07
4.9075	     3.0562e-06	         8.5467e-07	        8.1212e-07
4.91	     2.81e-06	         8.4558e-07	        7.632e-07
4.9125	     2.561e-06	         8.4737e-07	        7.2425e-07
4.915	     2.3674e-06	         8.6454e-07	        7.0611e-07
4.9175	     2.2374e-06	         8.9076e-07	        7.0518e-07
4.92	     2.1793e-06	         9.206e-07	        7.2055e-07
4.9225	     2.1599e-06	         9.5949e-07	        7.4768e-07
4.925	     2.1792e-06	         1.0165e-06	        7.8838e-07
4.9275	     2.24e-06	         1.1042e-06	        8.5352e-07
4.93	     2.3257e-06	         1.201e-06	        9.3676e-07
4.9325	     2.4197e-06	         1.2879e-06	        1.0272e-06
4.935	     2.4971e-06	         1.3412e-06	        1.0942e-06
4.9375	     2.5026e-06	         1.3511e-06	        1.1041e-06
4.94	     2.4362e-06	         1.3638e-06	        1.0869e-06
4.9425	     2.309e-06	         1.4253e-06	        1.0778e-06
4.945	     2.1624e-06	         1.5664e-06	        1.1275e-06
4.9475	     2.0683e-06	         1.7581e-06	        1.2415e-06
4.95	     2.0379e-06	         1.9264e-06	        1.3717e-06
4.9525	     2.0489e-06	         2.0059e-06	        1.4468e-06
4.955	     2.0876e-06	         1.9706e-06	        1.4268e-06
4.9575	     2.1345e-06	         1.8438e-06	        1.3327e-06
4.96	     2.1981e-06	         1.6429e-06	        1.1933e-06
4.9625	     2.3031e-06	         1.4484e-06	        1.0874e-06
4.965	     2.4413e-06	         1.3153e-06	        1.0412e-06
4.9675	     2.6321e-06	         1.2239e-06	        1.0213e-06
4.97	     2.8201e-06	         1.1479e-06	        1.0023e-06
4.9725	     2.9472e-06	         1.061e-06	        9.579e-07
4.975	     3.0107e-06	         9.6782e-07	        8.9727e-07
4.9775	     2.9803e-06	         8.8819e-07	        8.303e-07
4.98	     2.8447e-06	         8.2575e-07	        7.6063e-07
4.9825	     2.654e-06	         7.8412e-07	        6.9458e-07
4.985	     2.4383e-06	         7.5967e-07	        6.3849e-07
4.9875	     2.2834e-06	         7.497e-07	        6.0681e-07
4.99	     2.2558e-06	         7.4605e-07	        5.9955e-07
4.9925	     2.3801e-06	         7.3698e-07	        6.0767e-07
4.995	     2.6344e-06	         7.2158e-07	        6.3387e-07
4.9975	     2.9412e-06	         6.9985e-07	        6.6188e-07
5	     3.1899e-06	         6.7722e-07	        6.7722e-07
5.0025	     3.3391e-06	         6.7178e-07	        4.9818e-07
5.005	     3.317e-06	         6.8802e-07	        6.9435e-07
5.0075	     3.1676e-06	         7.3049e-07	        7.097e-07
5.01	     2.9575e-06	         7.9465e-07	        7.3318e-07
5.0125	     2.7557e-06	         8.7056e-07	        7.6298e-07
5.015	     2.6147e-06	         9.4194e-07	        7.955e-07
5.0175	     2.5262e-06	         1.0052e-06	        8.3162e-07
5.02	     2.4764e-06	         1.0793e-06	        8.8041e-07
5.0225	     2.41e-06	         1.1922e-06	        9.5268e-07
5.025	     2.3216e-06	         1.3765e-06	        1.0575e-06
5.0275	     2.1723e-06	         1.6368e-06	        1.1921e-06
5.03	     2.0064e-06	         1.9268e-06	        1.3403e-06
5.0325	     1.8516e-06	         2.1988e-06	        1.578e-06
5.035	     1.7576e-06	         2.4129e-06	        1.6858e-06
5.0375	     1.7383e-06	         2.5294e-06	        1.7576e-06
5.04	     1.7852e-06	         2.5184e-06	        1.7769e-06
5.0425	     1.9151e-06	         2.3783e-06	        1.7271e-06
5.045	     2.1002e-06	         2.1442e-06	        1.5297e-06
5.0475	     2.3157e-06	         1.8269e-06	        1.3652e-06
5.05	     2.5173e-06	         1.4664e-06	        1.161e-06
5.0525	     2.661e-06	         1.1781e-06	        9.8388e-07
5.055	     2.7134e-06	         1.0109e-06	        8.673e-07
5.0575	     2.6968e-06	         9.6664e-07	        8.2752e-07
5.06	     2.647e-06	         1.0271e-06	        8.5549e-07
5.0625	     2.6332e-06	         1.1807e-06	        9.5573e-07
5.065	     2.7077e-06	         1.3992e-06	        1.1246e-06
5.0675	     2.8762e-06	         1.6241e-06	        1.3395e-06
5.07	     3.1055e-06	         1.801e-06	        1.5463e-06
5.0725	     3.3043e-06	         1.8741e-06	        1.6655e-06
5.075	     3.3927e-06	         1.8388e-06	        1.6636e-06
5.0775	     3.318e-06	         1.7015e-06	        1.5308e-06
5.08	     3.0666e-06	         1.4946e-06	        1.2996e-06
5.0825	     2.735e-06	         1.2887e-06	        1.0629e-06
5.085	     2.4338e-06	         1.1161e-06	        8.7684e-07
5.0875	     2.2183e-06	         1.0114e-06	        7.6483e-07
5.09	     2.0995e-06	         9.761e-07	        7.1966e-07
5.0925	     2.0939e-06	         1.0077e-06	        7.3859e-07
5.095	     2.2016e-06	         1.1006e-06	        8.1802e-07
5.0975	     2.4225e-06	         1.245e-06	        9.6154e-07
5.1	     2.7125e-06	         1.4337e-06	        1.1655e-06
5.1025	     2.9915e-06	         1.6377e-06	        1.3894e-06
5.105	     3.2013e-06	         1.8235e-06	        1.5834e-06
5.1075	     3.3007e-06	         1.9661e-06	        1.7107e-06
5.11	     3.3089e-06	         2.0482e-06	        1.7665e-06
5.1125	     3.2287e-06	         2.0635e-06	        1.7511e-06
5.115	     3.1154e-06	         2.0191e-06	        1.6861e-06
5.1175	     2.9911e-06	         1.9144e-06	        1.5777e-06
5.12	     2.8723e-06	         1.7753e-06	        1.4432e-06
5.1225	     2.759e-06	         1.6254e-06	        1.2951e-06
5.125	     2.7037e-06	         1.471e-06	        1.1552e-06
5.1275	     2.7561e-06	         1.3266e-06	        1.054e-06
5.13	     2.9604e-06	         1.2218e-06	        1.0206e-06
5.1325	     3.2835e-06	         1.1523e-06	        1.0377e-06
5.135	     3.6507e-06	         1.1117e-06	        1.0837e-06
5.1375	     3.9847e-06	         1.1098e-06	        1.1441e-06
5.14	     4.2718e-06	         1.1531e-06	        1.2226e-06
5.1425	     4.4567e-06	         1.2333e-06	        1.3182e-06
5.145	     4.5146e-06	         1.3064e-06	        1.4065e-06
5.1475	     4.4428e-06	         1.3298e-06	        1.4425e-06
5.15	     4.2494e-06	         1.2955e-06	        1.3902e-06
5.1525	     3.8959e-06	         1.2332e-06	        1.2503e-06
5.155	     3.3436e-06	         1.197e-06	        1.0861e-06
5.1575	     2.7361e-06	         1.1934e-06	        9.6336e-07
5.16	     2.2971e-06	         1.1978e-06	        8.9477e-07
5.1625	     2.0872e-06	         1.168e-06	        8.4783e-07
5.165	     2.0595e-06	         1.0913e-06	        8.0631e-07
5.1675	     2.0982e-06	         9.8395e-07	        7.2782e-07
5.17	     2.3134e-06	         8.9102e-07	        6.9081e-07
5.1725	     2.7026e-06	         8.3688e-07	        7.0161e-07
5.175	     3.2105e-06	         8.3233e-07	        7.7282e-07
5.1775	     3.7073e-06	         8.7378e-07	        8.9813e-07
5.18	     4.0468e-06	         9.5039e-07	        1.0379e-06
5.1825	     4.1792e-06	         1.0495e-06	        1.146e-06
5.185	     4.0604e-06	         1.1379e-06	        1.1784e-06
5.1875	     3.7484e-06	         1.2099e-06	        1.164e-06
5.19	     3.3812e-06	         1.2793e-06	        1.1504e-06
5.1925	     3.0858e-06	         1.3902e-06	        1.1837e-06
5.195	     2.876e-06	         1.5488e-06	        1.2648e-06
5.1975	     2.7269e-06	         1.7146e-06	        1.3576e-06
5.2	     2.6357e-06	         1.8236e-06	        1.4179e-06
5.2025	     2.5832e-06	         1.8379e-06	        1.4188e-06
5.205	     2.5749e-06	         1.7567e-06	        1.3628e-06
5.2075	     2.561e-06	         1.598e-06	        1.2474e-06
5.21	     2.503e-06	         1.4096e-06	        1.0987e-06
5.2125	     2.3622e-06	         1.2419e-06	        9.481e-07
5.215	     2.1966e-06	         1.1202e-06	        8.3181e-07
5.2175	     2.0475e-06	         1.03e-06	        7.4707e-07
5.22	     1.9785e-06	         9.4529e-07	        6.8486e-07
5.2225	     2.0005e-06	         8.6866e-07	        6.3888e-07
5.225	     2.1164e-06	         8.2447e-07	        6.2534e-07
5.2275	     2.3095e-06	         8.2714e-07	        6.4784e-07
5.23	     2.5577e-06	         8.9558e-07	        7.307e-07
5.2325	     2.8088e-06	         1.0208e-06	        8.5771e-07
5.235	     3.0267e-06	         1.182e-06	        1.009e-06
5.2375	     3.2114e-06	         1.3324e-06	        1.1441e-06
5.24	     3.4128e-06	         1.4341e-06	        1.245e-06
5.2425	     3.6527e-06	         1.48e-06	        1.3143e-06
5.245	     3.9423e-06	         1.4944e-06	        1.3764e-06
5.2475	     4.3146e-06	         1.506e-06	        1.4556e-06
5.25	     4.7255e-06	         1.5357e-06	        1.5519e-06
5.2525	     5.1089e-06	         1.596e-06	        1.6635e-06
5.255	     5.4011e-06	         1.6518e-06	        1.7616e-06
5.2575	     5.6521e-06	         1.6733e-06	        1.8282e-06
5.26	     5.8974e-06	         1.621e-06	        1.8218e-06
5.2625	     6.1262e-06	         1.5012e-06	        1.7362e-06
5.265	     6.3274e-06	         1.3471e-06	        1.6092e-06
5.2675	     6.5589e-06	         1.2255e-06	        1.5389e-06
5.27	     6.8401e-06	         1.1696e-06	        1.564e-06
5.2725	     7.0826e-06	         1.1984e-06	        1.681e-06
5.275	     7.1514e-06	         1.3199e-06	        1.8574e-06
5.2775	     7.0133e-06	         1.508e-06	        2.0329e-06
5.28	     6.6629e-06	         1.7276e-06	        2.1408e-06
5.2825	     6.1002e-06	         1.9274e-06	        2.1507e-06
5.285	     5.3664e-06	         2.0776e-06	        2.0912e-06
5.2875	     4.6576e-06	         2.1298e-06	        1.9822e-06
5.29	     4.2742e-06	         2.0982e-06	        1.8885e-06
5.2925	     4.2355e-06	         2.0036e-06	        1.8245e-06
5.295	     4.3622e-06	         1.8919e-06	        1.7866e-06
5.2975	     4.4476e-06	         1.7793e-06	        1.7397e-06
5.3	     4.4061e-06	         1.6785e-06	        1.6677e-06
5.3025	     4.1523e-06	         1.5974e-06	        1.5434e-06
5.305	     3.6615e-06	         1.52e-06	        1.3598e-06
5.3075	     3.0989e-06	         1.438e-06	        1.1725e-06
5.31	     2.6715e-06	         1.3498e-06	        1.0276e-06
5.3125	     2.4729e-06	         1.2534e-06	        9.3129e-07
5.315	     2.4426e-06	         1.167e-06	        8.7547e-07
5.3175	     2.4976e-06	         1.1112e-06	        8.5474e-07
5.32	     2.5554e-06	         1.0949e-06	        8.5741e-07
5.3225	     2.5388e-06	         1.1237e-06	        8.7356e-07
5.325	     2.434e-06	         1.201e-06	        9.0411e-07
5.3275	     2.2934e-06	         1.299e-06	        9.3647e-07
5.33	     2.1472e-06	         1.3763e-06	        9.5262e-07
5.3325	     2.0562e-06	         1.414e-06	        9.5348e-07
5.335	     2.0341e-06	         1.3942e-06	        9.3995e-07
5.3375	     2.0561e-06	         1.3411e-06	        9.1832e-07
5.34	     2.0698e-06	         1.296e-06	        8.8321e-07
5.3425	     2.1414e-06	         1.2762e-06	        8.9037e-07
5.345	     2.2103e-06	         1.2707e-06	        8.9393e-07
5.3475	     2.2929e-06	         1.2878e-06	        9.1188e-07
5.35	     2.3975e-06	         1.3543e-06	        9.64e-07
5.3525	     2.5353e-06	         1.472e-06	        1.0557e-06
5.355	     2.7722e-06	         1.6158e-06	        1.1797e-06
5.3575	     3.1083e-06	         1.7632e-06	        1.328e-06
5.36	     2.0947e-06	         1.3922e-06	        9.919e-07
5.3625	     2.3801e-06	         1.5218e-06	        1.1479e-06
5.365	     2.6694e-06	         1.6564e-06	        1.3065e-06
5.3675	     2.9393e-06	         1.8313e-06	        1.4826e-06
5.37	     3.1938e-06	         2.0691e-06	        1.7041e-06
5.3725	     3.4946e-06	         2.3484e-06	        1.9847e-06
5.375	     3.8725e-06	         2.5849e-06	        2.2715e-06
5.3775	     4.2696e-06	         2.6942e-06	        2.4652e-06
5.38	     4.6398e-06	         2.635e-06	        2.5091e-06
5.3825	     4.8595e-06	         2.4285e-06	        2.4021e-06
5.385	     4.8748e-06	         2.0711e-06	        2.1264e-06
5.3875	     4.6509e-06	         1.5966e-06	        1.6809e-06
5.39	     4.1919e-06	         1.2154e-06	        1.2393e-06
5.3925	     3.6249e-06	         1.0191e-06	        9.6747e-07
5.395	     3.0888e-06	         9.3598e-07	        8.2275e-07
5.3975	     2.68e-06	         9.0323e-07	        7.4473e-07
5.4	     2.4292e-06	         8.9942e-07	        7.1325e-07
5.4025	     2.3173e-06	         9.17e-07	        7.1573e-07
5.405	     2.2941e-06	         9.547e-07	        7.4086e-07
5.4075	     2.3211e-06	         1.0226e-06	        7.9366e-07
5.41	     2.3673e-06	         1.098e-06	        8.54e-07
5.4125	     2.4327e-06	         1.142e-06	        8.9421e-07
5.415	     2.5676e-06	         1.1268e-06	        8.992e-07
5.4175	     2.7873e-06	         1.0601e-06	        8.7779e-07
5.42	     3.0917e-06	         9.7584e-07	        8.5512e-07
5.4225	     3.4425e-06	         9.167e-07	        8.6263e-07
5.425	     3.7854e-06	         9.0157e-07	        9.0031e-07
5.4275	     4.0744e-06	         9.4051e-07	        9.7321e-07
5.43	     4.2516e-06	         1.0172e-06	        1.0574e-06
5.4325	     4.3054e-06	         1.1202e-06	        1.1529e-06
5.435	     4.2282e-06	         1.2283e-06	        1.2396e-06
5.4375	     4.0546e-06	         1.3301e-06	        1.3037e-06
5.44	     3.8464e-06	         1.4281e-06	        1.3451e-06
5.4425	     3.6574e-06	         1.5185e-06	        1.3627e-06
5.445	     3.5301e-06	         1.6128e-06	        1.3877e-06
5.4475	     3.5455e-06	         1.7472e-06	        1.4857e-06
5.45	     3.7573e-06	         1.903e-06	        1.6616e-06
5.4525	     4.1464e-06	         2.0826e-06	        1.9067e-06
5.455	     4.6395e-06	         2.2773e-06	        2.1843e-06
5.4575	     5.1249e-06	         2.4394e-06	        2.4268e-06
5.46	     5.4831e-06	         2.5373e-06	        2.5863e-06
5.4625	     5.6601e-06	         2.5799e-06	        2.6654e-06
5.465	     5.6176e-06	         2.5496e-06	        2.6401e-06
5.4675	     5.3901e-06	         2.4691e-06	        2.5307e-06
5.47	     4.9892e-06	         2.3547e-06	        2.3396e-06
5.4725	     4.4767e-06	         2.2415e-06	        2.1146e-06
5.475	     3.9757e-06	         2.1799e-06	        1.9298e-06
5.4775	     3.5942e-06	         2.1785e-06	        1.8317e-06
5.48	     3.3899e-06	         2.1998e-06	        1.8141e-06
5.4825	     3.3359e-06	         2.2411e-06	        1.8605e-06
5.485	     3.3127e-06	         2.3026e-06	        1.9245e-06
5.4875	     3.2509e-06	         2.3729e-06	        1.9634e-06
5.49	     3.0891e-06	         2.4243e-06	        1.9482e-06
5.4925	     2.8194e-06	         2.4568e-06	        1.8878e-06
5.495	     2.542e-06	         2.4517e-06	        1.8124e-06
5.4975	     2.3455e-06	         2.3951e-06	        1.8486e-06
5.5	     2.2452e-06	         2.2694e-06	        1.6063e-06
5.5025	     2.249e-06	         2.0721e-06	        1.4593e-06
5.505	     2.3606e-06	         1.8184e-06	        1.306e-06
5.5075	     2.5647e-06	         1.5596e-06	        1.1854e-06
5.51	     2.8187e-06	         1.3549e-06	        1.1138e-06
5.5125	     3.0381e-06	         1.2268e-06	        1.0773e-06
5.515	     3.1227e-06	         1.1551e-06	        1.0446e-06
5.5175	     3.0456e-06	         1.1212e-06	        9.994e-07
5.52	     2.8338e-06	         1.1073e-06	        9.4036e-07
5.5225	     2.568e-06	         1.1261e-06	        8.9763e-07
5.525	     2.3369e-06	         1.1813e-06	        8.9132e-07
5.5275	     2.179e-06	         1.2528e-06	        9.1513e-07
5.53	     2.0904e-06	         1.3143e-06	        9.4397e-07
5.5325	     2.0518e-06	         1.3293e-06	        9.4644e-07
5.535	     2.0517e-06	         1.2853e-06	        9.1e-07
5.5375	     2.1133e-06	         1.2024e-06	        8.6102e-07
5.54	     2.2903e-06	         1.112e-06	        8.2835e-07
5.5425	     2.6251e-06	         1.0504e-06	        8.4087e-07
5.545	     3.1253e-06	         1.0178e-06	        8.9856e-07
5.5475	     3.6987e-06	         1.0027e-06	        9.8009e-07
5.55	     4.2066e-06	         9.9135e-07	        1.0503e-06
5.5525	     4.6028e-06	         9.8503e-07	        1.0917e-06
5.555	     4.8567e-06	         9.875e-07	        1.1105e-06
5.5575	     4.972e-06	         1.0075e-06	        1.1305e-06
5.56	     5.0064e-06	         1.0464e-06	        1.1769e-06
5.5625	     4.9793e-06	         1.1254e-06	        1.2672e-06
5.565	     4.8868e-06	         1.2508e-06	        1.3926e-06
5.5675	     4.7135e-06	         1.4327e-06	        1.5393e-06
5.57	     4.3863e-06	         1.6659e-06	        1.6747e-06
5.5725	     3.9167e-06	         1.9117e-06	        1.7725e-06
5.575	     3.3818e-06	         2.1123e-06	        1.8075e-06
5.5775	     2.8777e-06	         2.2377e-06	        1.7711e-06
5.58	     2.4775e-06	         2.2878e-06	        1.6845e-06
5.5825	     2.2081e-06	         2.2576e-06	        1.7157e-06
5.585	     2.0619e-06	         2.1634e-06	        1.5926e-06
5.5875	     1.9964e-06	         2.0442e-06	        1.4925e-06
5.59	     1.9694e-06	         1.8899e-06	        1.2741e-06
5.5925	     1.9655e-06	         1.708e-06	        1.16e-06
5.595	     1.9577e-06	         1.4972e-06	        1.0232e-06
5.5975	     1.9423e-06	         1.2815e-06	        8.8777e-07
5.6	     1.923e-06	         1.0908e-06	        7.7363e-07
5.6025	     1.9075e-06	         9.554e-07	        6.921e-07
5.605	     1.8959e-06	         8.6635e-07	        6.3565e-07
5.6075	     1.9036e-06	         8.0989e-07	        6.0053e-07
5.61	     1.9496e-06	         7.7476e-07	        5.842e-07
5.6125	     2.0534e-06	         7.5969e-07	        5.8669e-07
5.615	     2.2302e-06	         7.6592e-07	        6.1173e-07
5.6175	     2.4839e-06	         7.9347e-07	        6.5934e-07
5.62	     2.8183e-06	         8.4734e-07	        7.3578e-07
5.6225	     3.1834e-06	         9.388e-07	        8.5607e-07
5.625	     3.5139e-06	         1.0779e-06	        1.0278e-06
5.6275	     3.7406e-06	         1.2495e-06	        1.222e-06
5.63	     3.7943e-06	         1.4237e-06	        1.3798e-06
5.6325	     3.6827e-06	         1.5465e-06	        1.4462e-06
5.635	     3.4404e-06	         1.5965e-06	        1.4186e-06
5.6375	     3.1289e-06	         1.5777e-06	        1.3233e-06
5.64	     2.8636e-06	         1.52e-06	        1.2142e-06
5.6425	     2.702e-06	         1.4811e-06	        1.1478e-06
5.645	     2.6596e-06	         1.481e-06	        1.1377e-06
5.6475	     2.748e-06	         1.5185e-06	        1.1802e-06
5.65	     2.9592e-06	         1.5886e-06	        1.2704e-06
5.6525	     3.2858e-06	         1.695e-06	        1.4182e-06
5.655	     3.7199e-06	         1.8466e-06	        1.6311e-06
5.6575	     4.2193e-06	         2.0344e-06	        1.8928e-06
5.66	     4.7532e-06	         2.241e-06	        2.1683e-06
5.6625	     5.3102e-06	         2.4313e-06	        2.4288e-06
5.665	     5.8172e-06	         2.564e-06	        2.6366e-06
5.6675	     6.2665e-06	         2.6065e-06	        2.7693e-06
5.67	     6.6312e-06	         2.5337e-06	        2.7955e-06
5.6725	     6.9537e-06	         2.3683e-06	        2.7365e-06
5.675	     7.23e-06	         2.1553e-06	        2.6174e-06
5.6775	     7.418e-06	         1.9448e-06	        2.4683e-06
5.68	     7.5061e-06	         1.7607e-06	        2.3279e-06
5.6825	     7.4405e-06	         1.6254e-06	        2.2039e-06
5.685	     7.275e-06	         1.5627e-06	        2.1324e-06
5.6875	     7.0136e-06	         1.5576e-06	        2.0835e-06
5.69	     6.6407e-06	         1.6089e-06	        2.0421e-06
5.6925	     6.1412e-06	         1.7303e-06	        2.0295e-06
5.695	     5.4996e-06	         1.9268e-06	        2.052e-06
5.6975	     4.8081e-06	         2.157e-06	        2.1032e-06
5.7	     4.1666e-06	         2.356e-06	        2.1407e-06
5.7025	     3.602e-06	         2.4548e-06	        2.1018e-06
5.705	     3.1026e-06	         2.4247e-06	        1.9565e-06
5.7075	     2.6955e-06	         2.2543e-06	        1.7048e-06
5.71	     2.4113e-06	         1.9751e-06	        1.4081e-06
5.7125	     2.2998e-06	         1.6709e-06	        1.1665e-06
5.715	     2.3496e-06	         1.4155e-06	        1.0175e-06
5.7175	     2.5645e-06	         1.2465e-06	        9.5616e-07
5.72	     2.8907e-06	         1.1451e-06	        9.5111e-07
5.7225	     3.2707e-06	         1.0887e-06	        9.7485e-07
5.725	     3.616e-06	         1.0524e-06	        9.9984e-07
5.7275	     3.8999e-06	         1.0286e-06	        1.0086e-06
5.73	     4.1646e-06	         1.026e-06	        1.0248e-06
5.7325	     4.46e-06	         1.0473e-06	        1.0623e-06
5.735	     4.8513e-06	         1.0835e-06	        1.1398e-06
5.7375	     5.3193e-06	         1.1285e-06	        1.2674e-06
5.74	     5.7873e-06	         1.1735e-06	        1.42e-06
5.7425	     6.1631e-06	         1.2035e-06	        1.5488e-06
5.745	     6.4008e-06	         1.2322e-06	        1.6375e-06
5.7475	     6.4313e-06	         1.2647e-06	        1.6737e-06
5.75	     6.2199e-06	         1.2997e-06	        1.6612e-06
5.7525	     5.8207e-06	         1.3572e-06	        1.6436e-06
5.755	     5.2641e-06	         1.4684e-06	        1.6398e-06
5.7575	     4.6347e-06	         1.646e-06	        1.666e-06
5.76	     4.0053e-06	         1.8685e-06	        1.7159e-06
5.7625	     3.422e-06	         2.0973e-06	        1.7684e-06
5.765	     2.9577e-06	         2.2861e-06	        1.8021e-06
5.7675	     2.62e-06	         2.4186e-06	        1.8008e-06
5.77	     2.4012e-06	         2.471e-06	        1.7619e-06
5.7725	     2.2669e-06	         2.4559e-06	        1.8565e-06
5.775	     2.1862e-06	         2.392e-06	        1.7912e-06
5.7775	     2.167e-06	         2.2819e-06	        1.7029e-06
5.78	     2.1707e-06	         2.1468e-06	        1.4841e-06
5.7825	     2.2051e-06	         1.9629e-06	        1.369e-06
5.785	     2.2434e-06	         1.7265e-06	        1.2252e-06
5.7875	     2.32e-06	         1.4802e-06	        1.0851e-06
5.79	     2.4349e-06	         1.2564e-06	        9.6383e-07
5.7925	     2.5959e-06	         1.0675e-06	        8.6379e-07
5.795	     2.776e-06	         9.2501e-07	        7.8876e-07
5.7975	     2.9254e-06	         8.3372e-07	        7.4498e-07
5.8	     3.0288e-06	         7.937e-07	        7.2995e-07
5.8025	     3.0593e-06	         7.9492e-07	        7.2992e-07
5.805	     3.0438e-06	         8.2488e-07	        7.4364e-07
5.8075	     2.9977e-06	         8.6234e-07	        7.6361e-07
5.81	     2.9708e-06	         8.923e-07	        7.8733e-07
5.8125	     2.9438e-06	         9.0227e-07	        8.0104e-07
5.815	     2.89e-06	         9.0473e-07	        8.0101e-07
5.8175	     2.7979e-06	         9.2969e-07	        8.0223e-07
5.82	     2.6445e-06	         1.0021e-06	        8.2219e-07
5.8225	     2.5179e-06	         1.1333e-06	        8.8714e-07
5.825	     2.468e-06	         1.2994e-06	        9.9081e-07
5.8275	     2.5138e-06	         1.4393e-06	        1.1057e-06
5.83	     2.6517e-06	         1.5005e-06	        1.1906e-06
5.8325	     2.8125e-06	         1.4679e-06	        1.2093e-06
5.835	     2.8966e-06	         1.3504e-06	        1.1456e-06
5.8375	     2.8697e-06	         1.2067e-06	        1.0306e-06
5.84	     2.6818e-06	         1.093e-06	        9.1189e-07
5.8425	     2.4289e-06	         1.0243e-06	        8.1442e-07
5.845	     2.1568e-06	         1.0167e-06	        7.5693e-07
5.8475	     1.9268e-06	         1.0792e-06	        7.5066e-07
5.85	     1.7927e-06	         1.2152e-06	        7.9684e-07
5.8525	     1.7505e-06	         1.4188e-06	        8.9548e-07
5.855	     1.8002e-06	         1.691e-06	        1.0578e-06
5.8575	     1.915e-06	         2.0318e-06	        1.4439e-06
5.86	     2.0681e-06	         2.4064e-06	        1.7464e-06
5.8625	     2.1982e-06	         2.7547e-06	        2.0412e-06
5.865	     2.2747e-06	         3.0143e-06	        2.2556e-06
5.8675	     2.2861e-06	         3.1591e-06	        2.3704e-06
5.87	     2.2783e-06	         3.1614e-06	        2.3702e-06
5.8725	     2.3433e-06	         3.0152e-06	        2.2821e-06
5.875	     2.5538e-06	         2.738e-06	        2.1441e-06
5.8775	     2.9366e-06	         2.4008e-06	        1.8502e-06
5.88	     3.4341e-06	         2.0773e-06	        1.7628e-06
5.8825	     3.924e-06	         1.8226e-06	        1.709e-06
5.885	     4.2645e-06	         1.6678e-06	        1.674e-06
5.8875	     4.3753e-06	         1.5753e-06	        1.6215e-06
5.89	     4.2297e-06	         1.4954e-06	        1.5154e-06
5.8925	     3.8927e-06	         1.3942e-06	        1.3555e-06
5.895	     3.4332e-06	         1.2806e-06	        1.1683e-06
5.8975	     2.9699e-06	         1.1844e-06	        1.0035e-06
5.9	     2.5488e-06	         1.1445e-06	        8.9734e-07
5.9025	     2.2272e-06	         1.2018e-06	        8.7485e-07
5.905	     1.986e-06	         1.3728e-06	        9.2598e-07
5.9075	     1.8138e-06	         1.6622e-06	        1.0395e-06
5.91	     1.6798e-06	         2.0303e-06	        1.3392e-06
5.9125	     1.5955e-06	         2.3983e-06	        1.5075e-06
5.915	     1.561e-06	         2.7638e-06	        1.7026e-06
5.9175	     1.5648e-06	         3.1393e-06	        1.9167e-06
5.92	     1.5685e-06	         3.5247e-06	        2.1462e-06
5.9225	     1.6182e-06	         3.9063e-06	        2.433e-06
5.925	     1.7214e-06	         4.2368e-06	        2.7657e-06
5.9275	     1.8743e-06	         4.46e-06	        3.0409e-06
5.93	     2.0501e-06	         4.5596e-06	        3.2167e-06
5.9325	     2.2107e-06	         4.522e-06	        3.2625e-06
5.935	     2.3406e-06	         4.3135e-06	        3.1514e-06
5.9375	     2.4361e-06	         3.9292e-06	        2.9065e-06
5.94	     2.566e-06	         3.4039e-06	        2.5775e-06
5.9425	     2.7991e-06	         2.8263e-06	        2.2523e-06
5.945	     3.189e-06	         2.3024e-06	        1.8222e-06
5.9475	     3.7127e-06	         1.877e-06	        1.6525e-06
5.95	     4.2516e-06	         1.5801e-06	        1.5502e-06
5.9525	     4.7332e-06	         1.3967e-06	        1.484e-06
5.955	     5.1076e-06	         1.2994e-06	        1.4391e-06
5.9575	     5.4055e-06	         1.2645e-06	        1.4278e-06
5.96	     5.6499e-06	         1.2532e-06	        1.444e-06
5.9625	     5.8675e-06	         1.2457e-06	        1.4851e-06
5.965	     6.024e-06	         1.2257e-06	        1.5137e-06
5.9675	     6.1001e-06	         1.2044e-06	        1.5249e-06
5.97	     6.0463e-06	         1.2006e-06	        1.5086e-06
5.9725	     5.8587e-06	         1.2243e-06	        1.4799e-06
5.975	     5.5565e-06	         1.2679e-06	        1.4487e-06
5.9775	     5.1818e-06	         1.3052e-06	        1.4162e-06
5.98	     4.8185e-06	         1.3164e-06	        1.3763e-06
5.9825	     4.5011e-06	         1.2877e-06	        1.3139e-06
5.985	     4.2067e-06	         1.2316e-06	        1.2266e-06
5.9875	     3.9009e-06	         1.1867e-06	        1.1393e-06
5.99	     3.5721e-06	         1.1766e-06	        1.0782e-06
5.9925	     3.2434e-06	         1.1965e-06	        1.042e-06
5.995	     2.972e-06	         1.2326e-06	        1.0295e-06
5.9975	     2.7465e-06	         1.2513e-06	        1.0095e-06
6	     2.5821e-06	         1.2176e-06	        9.5713e-07
6.0025	     2.4597e-06	         1.1328e-06	        8.7983e-07
6.005	     2.3794e-06	         1.0281e-06	        7.9631e-07
6.0075	     2.3335e-06	         9.3335e-07	        7.2649e-07
6.01	     2.3028e-06	         8.6852e-07	        6.8161e-07
6.0125	     2.3027e-06	         8.4482e-07	        6.6414e-07
6.015	     2.3331e-06	         8.6099e-07	        6.7658e-07
6.0175	     2.417e-06	         9.2575e-07	        7.2515e-07
6.02	     2.5696e-06	         1.064e-06	        8.3477e-07
6.0225	     2.852e-06	         1.2795e-06	        1.0291e-06
6.025	     3.2794e-06	         1.5398e-06	        1.3056e-06
6.0275	     3.8061e-06	         1.7753e-06	        1.6058e-06
6.03	     4.2869e-06	         1.9234e-06	        1.8425e-06
6.0325	     4.6264e-06	         1.972e-06	        1.967e-06
6.035	     4.7712e-06	         1.9569e-06	        1.9819e-06
6.0375	     4.7022e-06	         1.9208e-06	        1.9133e-06
6.04	     4.4997e-06	         1.9045e-06	        1.8273e-06
6.0425	     4.2514e-06	         1.9256e-06	        1.7774e-06
6.045	     4.0947e-06	         1.9666e-06	        1.7773e-06
6.0475	     4.0526e-06	         2.0176e-06	        1.8146e-06
6.05	     4.079e-06	         2.0637e-06	        1.8669e-06
6.0525	     4.1322e-06	         2.076e-06	        1.8955e-06
6.055	     4.1587e-06	         2.0423e-06	        1.8755e-06
6.0575	     4.1547e-06	         1.9501e-06	        1.7982e-06
6.06	     4.1163e-06	         1.8019e-06	        1.6624e-06
6.0625	     4.0894e-06	         1.6462e-06	        1.5254e-06
6.065	     4.1274e-06	         1.5104e-06	        1.417e-06
6.0675	     4.2606e-06	         1.4082e-06	        1.3534e-06
6.07	     4.4893e-06	         1.3322e-06	        1.3385e-06
6.0725	     4.7217e-06	         1.265e-06	        1.3421e-06
6.075	     4.8282e-06	         1.2039e-06	        1.3359e-06
6.0775	     4.7212e-06	         1.1491e-06	        1.286e-06
6.08	     4.3358e-06	         1.0893e-06	        1.1628e-06
6.0825	     3.7026e-06	         1.0233e-06	        9.8843e-07
6.085	     2.955e-06	         9.5105e-07	        8.1412e-07
6.0875	     2.341e-06	         8.838e-07	        6.8837e-07
6.09	     1.9711e-06	         8.2901e-07	        6.1118e-07
6.0925	     1.788e-06	         8.0035e-07	        5.7755e-07
6.095	     1.7536e-06	         8.0281e-07	        5.8997e-07
6.0975	     1.7268e-06	         8.3888e-07	        5.8871e-07
6.1	     1.7991e-06	         9.2225e-07	        6.4346e-07
6.1025	     1.9477e-06	         1.0467e-06	        7.3926e-07
6.105	     2.1839e-06	         1.181e-06	        8.6369e-07
6.1075	     2.4925e-06	         1.2768e-06	        9.906e-07
6.11	     2.8201e-06	         1.2942e-06	        1.069e-06
6.1125	     3.0828e-06	         1.2382e-06	        1.0789e-06
6.115	     3.1856e-06	         1.1573e-06	        1.0316e-06
6.1175	     3.1473e-06	         1.0937e-06	        9.6185e-07
6.12	     3.0442e-06	         1.0651e-06	        9.0583e-07
6.1225	     2.9793e-06	         1.0688e-06	        8.8963e-07
6.125	     3.0591e-06	         1.0961e-06	        9.2444e-07
6.1275	     3.2913e-06	         1.1359e-06	        1.0015e-06
6.13	     3.5845e-06	         1.1856e-06	        1.0998e-06
6.1325	     3.8281e-06	         1.2404e-06	        1.1893e-06
6.135	     3.9269e-06	         1.3025e-06	        1.2552e-06
6.1375	     3.9e-06	         1.3634e-06	        1.2925e-06
6.14	     3.7551e-06	         1.4119e-06	        1.2987e-06
6.1425	     3.5911e-06	         1.4367e-06	        1.2837e-06
6.145	     3.431e-06	         1.4267e-06	        1.2476e-06
6.1475	     3.3394e-06	         1.3807e-06	        1.1966e-06
6.15	     3.2745e-06	         1.3234e-06	        1.1431e-06
6.1525	     3.2362e-06	         1.2761e-06	        1.102e-06
6.155	     3.1828e-06	         1.2462e-06	        1.0746e-06
6.1575	     3.1102e-06	         1.2462e-06	        1.0671e-06
6.16	     2.9806e-06	         1.2747e-06	        1.0683e-06
6.1625	     2.8092e-06	         1.3207e-06	        1.0683e-06
6.165	     2.5997e-06	         1.3779e-06	        1.062e-06
6.1675	     2.4054e-06	         1.4326e-06	        1.052e-06
6.17	     2.2569e-06	         1.4785e-06	        1.0433e-06
6.1725	     2.1654e-06	         1.5369e-06	        1.0507e-06
6.175	     2.1234e-06	         1.6326e-06	        1.0967e-06
6.1775	     2.1271e-06	         1.7693e-06	        1.1812e-06
6.18	     2.184e-06	         1.9247e-06	        1.2931e-06
6.1825	     2.3133e-06	         2.0763e-06	        1.4248e-06
6.185	     2.549e-06	         2.1757e-06	        1.5616e-06
6.1875	     2.8913e-06	         2.2018e-06	        1.6858e-06
6.19	     3.2905e-06	         2.1594e-06	        1.7778e-06
6.1925	     3.6175e-06	         2.0549e-06	        1.7914e-06
6.195	     3.7999e-06	         1.9194e-06	        1.7217e-06
6.1975	     3.7958e-06	         1.7465e-06	        1.5688e-06
6.2	     3.712e-06	         1.5588e-06	        1.3885e-06
6.2025	     3.6167e-06	         1.3884e-06	        1.238e-06
6.205	     3.5746e-06	         1.2355e-06	        1.1137e-06
6.2075	     3.5782e-06	         1.1373e-06	        1.0354e-06
6.21	     3.578e-06	         1.1136e-06	        1.013e-06
6.2125	     3.5816e-06	         1.1745e-06	        1.0602e-06
6.215	     3.5586e-06	         1.3435e-06	        1.1919e-06
6.2175	     3.5318e-06	         1.6107e-06	        1.3944e-06
6.22	     3.4897e-06	         1.9275e-06	        1.6218e-06
6.2225	     3.4857e-06	         2.2307e-06	        1.8368e-06
6.225	     3.5577e-06	         2.4568e-06	        2.0156e-06
6.2275	     3.7704e-06	         2.5785e-06	        2.161e-06
6.23	     4.1008e-06	         2.607e-06	        2.274e-06
6.2325	     4.4388e-06	         2.5535e-06	        2.3311e-06
6.235	     4.6703e-06	         2.4503e-06	        2.3198e-06
6.2375	     4.7233e-06	         2.3297e-06	        2.2328e-06
6.24	     4.6318e-06	         2.2017e-06	        2.0899e-06
6.2425	     4.4377e-06	         2.0836e-06	        1.927e-06
6.245	     4.2855e-06	         1.9593e-06	        1.7878e-06
6.2475	     4.1979e-06	         1.83e-06	        1.6797e-06
6.25	     4.1483e-06	         1.6983e-06	        1.5877e-06
6.2525	     4.0644e-06	         1.5852e-06	        1.4858e-06
6.255	     3.8895e-06	         1.5292e-06	        1.3913e-06
6.2575	     3.6537e-06	         1.5466e-06	        1.3354e-06
6.26	     3.4561e-06	         1.6372e-06	        1.354e-06
6.2625	     3.4065e-06	         1.7875e-06	        1.4657e-06
6.265	     3.5164e-06	         1.9551e-06	        1.6272e-06
6.2675	     3.7174e-06	         2.0842e-06	        1.7774e-06
6.27	     3.9754e-06	         2.1277e-06	        1.8668e-06
6.2725	     4.2637e-06	         2.063e-06	        1.8705e-06
6.275	     4.6165e-06	         1.8965e-06	        1.8034e-06
6.2775	     5.0376e-06	         1.6679e-06	        1.6903e-06
6.28	     5.4928e-06	         1.4444e-06	        1.581e-06
6.2825	     5.8873e-06	         1.2804e-06	        1.5052e-06
6.285	     6.1298e-06	         1.1922e-06	        1.4654e-06
6.2875	     6.1712e-06	         1.1586e-06	        1.4343e-06
6.29	     6.0076e-06	         1.1474e-06	        1.3784e-06
6.2925	     5.7226e-06	         1.1275e-06	        1.2877e-06
6.295	     5.4225e-06	         1.0927e-06	        1.1821e-06
6.2975	     5.2211e-06	         1.0505e-06	        1.1076e-06
6.3	     5.1639e-06	         1.0169e-06	        1.0889e-06
6.3025	     5.1863e-06	         1.0008e-06	        1.115e-06
6.305	     5.1519e-06	         9.8955e-07	        1.1249e-06
6.3075	     4.9391e-06	         9.796e-07	        1.0864e-06
6.31	     4.5026e-06	         9.7833e-07	        1.0094e-06
6.3125	     3.9144e-06	         9.932e-07	        9.3733e-07
6.315	     3.4021e-06	         1.0391e-06	        9.1e-07
6.3175	     3.0606e-06	         1.1111e-06	        9.2487e-07
6.32	     2.9087e-06	         1.1893e-06	        9.6209e-07
6.3225	     2.9123e-06	         1.26e-06	        1.0142e-06
6.325	     3.0297e-06	         1.3109e-06	        1.0713e-06
6.3275	     3.2304e-06	         1.3357e-06	        1.1308e-06
6.33	     3.4122e-06	         1.3604e-06	        1.1978e-06
6.3325	     3.4727e-06	         1.4088e-06	        1.2648e-06
6.335	     3.3208e-06	         1.5006e-06	        1.3058e-06
6.3375	     2.9756e-06	         1.6346e-06	        1.3107e-06
6.34	     2.5206e-06	         1.7848e-06	        1.2858e-06
6.3425	     2.1718e-06	         1.9051e-06	        1.2622e-06
6.345	     1.9897e-06	         1.9498e-06	        1.2324e-06
6.3475	     1.963e-06	         1.9323e-06	        1.2088e-06
6.35	     2.0652e-06	         1.8615e-06	        1.1988e-06
6.3525	     2.2811e-06	         1.7684e-06	        1.2075e-06
6.355	     2.5651e-06	         1.6939e-06	        1.2435e-06
6.3575	     2.8643e-06	         1.6405e-06	        1.2856e-06
6.36	     3.0876e-06	         1.6107e-06	        1.3154e-06
6.3625	     3.1859e-06	         1.6392e-06	        1.355e-06
6.365	     3.144e-06	         1.757e-06	        1.4208e-06
6.3675	     3.015e-06	         1.9605e-06	        1.525e-06
6.37	     2.8671e-06	         2.1962e-06	        1.649e-06
6.3725	     2.7836e-06	         2.3612e-06	        1.7445e-06
6.375	     2.7986e-06	         2.3897e-06	        1.7693e-06
6.3775	     2.9196e-06	         2.2717e-06	        1.7184e-06
6.38	     3.0974e-06	         2.0372e-06	        1.5967e-06
6.3825	     3.294e-06	         1.7729e-06	        1.4528e-06
6.385	     3.5134e-06	         1.552e-06	        1.3324e-06
6.3875	     3.7403e-06	         1.3907e-06	        1.2542e-06
6.39	     3.9672e-06	         1.3038e-06	        1.2306e-06
6.3925	     4.1222e-06	         1.2914e-06	        1.2517e-06
6.395	     4.1597e-06	         1.3323e-06	        1.3e-06
6.3975	     4.0535e-06	         1.3993e-06	        1.341e-06
6.4	     3.8224e-06	         1.4526e-06	        1.336e-06
6.4025	     3.4967e-06	         1.4848e-06	        1.29e-06
6.405	     3.1673e-06	         1.5095e-06	        1.2379e-06
6.4075	     2.8984e-06	         1.5542e-06	        1.2168e-06
6.41	     2.6939e-06	         1.6323e-06	        1.2304e-06
6.4125	     2.5045e-06	         1.7265e-06	        1.2515e-06
6.415	     2.3152e-06	         1.8195e-06	        1.2576e-06
6.4175	     2.1259e-06	         1.9001e-06	        1.2415e-06
6.42	     1.9783e-06	         1.9732e-06	        1.2216e-06
6.4225	     1.8685e-06	         2.0674e-06	        1.4108e-06
6.425	     1.8229e-06	         2.21e-06	        1.475e-06
6.4275	     1.8153e-06	         2.3711e-06	        1.5732e-06
6.43	     1.8227e-06	         2.5199e-06	        1.6639e-06
6.4325	     1.8339e-06	         2.6042e-06	        1.7318e-06
6.435	     1.8527e-06	         2.6115e-06	        1.7204e-06
6.4375	     1.8942e-06	         2.5545e-06	        1.6976e-06
6.44	     1.981e-06	         2.4887e-06	        1.6975e-06
6.4425	     2.1018e-06	         2.4874e-06	        1.7314e-06
6.445	     2.2378e-06	         2.6002e-06	        1.856e-06
6.4475	     2.3699e-06	         2.8084e-06	        2.0486e-06
6.45	     2.5096e-06	         3.0353e-06	        2.2564e-06
6.4525	     2.6606e-06	         3.1815e-06	        2.4074e-06
6.455	     2.8305e-06	         3.205e-06	        2.4828e-06
6.4575	     3.0117e-06	         3.0983e-06	        2.4637e-06
6.46	     3.1815e-06	         2.8974e-06	        2.2031e-06
6.4625	     3.2342e-06	         2.7238e-06	        2.0989e-06
6.465	     3.1244e-06	         2.6382e-06	        1.9972e-06
6.4675	     2.8673e-06	         2.6406e-06	        1.9067e-06
6.47	     2.6102e-06	         2.6939e-06	        2.0474e-06
6.4725	     2.4476e-06	         2.7161e-06	        2.0095e-06
6.475	     2.4021e-06	         2.7037e-06	        1.9829e-06
6.4775	     2.4586e-06	         2.6565e-06	        1.9677e-06
6.48	     2.5869e-06	         2.6069e-06	        1.7677e-06
6.4825	     2.783e-06	         2.6242e-06	        1.8581e-06
6.485	     3.0472e-06	         2.6836e-06	        1.9982e-06
6.4875	     3.3943e-06	         2.7071e-06	        2.127e-06
6.49	     3.8283e-06	         2.65e-06	        2.2026e-06
6.4925	     4.3565e-06	         2.4851e-06	        2.2149e-06
6.495	     4.8507e-06	         2.262e-06	        2.1765e-06
6.4975	     5.2203e-06	         2.0984e-06	        2.1442e-06
6.5	     5.3747e-06	         2.0549e-06	        2.138e-06
6.5025	     5.3101e-06	         2.1268e-06	        2.1677e-06
6.505	     5.0645e-06	         2.2482e-06	        2.1961e-06
6.5075	     4.7056e-06	         2.3411e-06	        2.1788e-06
6.51	     4.3242e-06	         2.3683e-06	        2.1043e-06
6.5125	     3.9956e-06	         2.3175e-06	        1.9804e-06
6.515	     3.7615e-06	         2.1997e-06	        1.8279e-06
6.5175	     3.6442e-06	         2.0571e-06	        1.6891e-06
6.52	     3.61e-06	         1.9357e-06	        1.5936e-06
6.5225	     3.655e-06	         1.8662e-06	        1.5602e-06
6.525	     3.7378e-06	         1.8823e-06	        1.5948e-06
6.5275	     3.8808e-06	         1.9851e-06	        1.6927e-06
6.53	     4.0842e-06	         2.1685e-06	        1.8674e-06
6.5325	     4.3667e-06	         2.4113e-06	        2.1313e-06
6.535	     4.6794e-06	         2.6603e-06	        2.4298e-06
6.5375	     4.8789e-06	         2.8697e-06	        2.6603e-06
6.54	     4.8861e-06	         3.0295e-06	        2.7817e-06
6.5425	     4.6558e-06	         3.1446e-06	        2.7866e-06
6.545	     4.2672e-06	         3.2127e-06	        2.7171e-06
6.5475	     3.9088e-06	         3.2461e-06	        2.644e-06
6.55	     3.6673e-06	         3.23e-06	        2.5746e-06
6.5525	     3.5238e-06	         3.1221e-06	        2.4618e-06
6.555	     3.3954e-06	         2.9214e-06	        2.2796e-06
6.5575	     3.2746e-06	         2.6153e-06	        2.0182e-06
6.56	     3.1688e-06	         2.2349e-06	        1.7146e-06
6.5625	     3.1309e-06	         1.8558e-06	        1.4433e-06
6.565	     3.1721e-06	         1.525e-06	        1.2215e-06
6.5675	     3.2962e-06	         1.2735e-06	        1.0654e-06
6.57	     3.4881e-06	         1.1063e-06	        9.7122e-07
6.5725	     3.7214e-06	         1.0195e-06	        9.3776e-07
6.575	     3.9584e-06	         1.0083e-06	        9.6004e-07
6.5775	     4.1389e-06	         1.069e-06	        1.0368e-06
6.58	     4.2214e-06	         1.2077e-06	        1.1644e-06
6.5825	     4.1985e-06	         1.4171e-06	        1.3328e-06
6.585	     4.074e-06	         1.6735e-06	        1.5199e-06
6.5875	     3.8591e-06	         1.936e-06	        1.6784e-06
6.59	     3.5915e-06	         2.1825e-06	        1.7861e-06
6.5925	     3.3164e-06	         2.4128e-06	        1.8641e-06
6.595	     3.1769e-06	         2.6147e-06	        1.9607e-06
6.5975	     3.2369e-06	         2.736e-06	        2.0722e-06
6.6	     3.5679e-06	         2.7434e-06	        2.1799e-06
6.6025	     4.1547e-06	         2.6158e-06	        2.2418e-06
6.605	     4.8393e-06	         2.3644e-06	        2.2318e-06
6.6075	     5.4071e-06	         2.0919e-06	        2.1711e-06
6.61	     5.6813e-06	         1.8937e-06	        2.0807e-06
6.6125	     5.5981e-06	         1.8082e-06	        1.9778e-06
6.615	     5.1463e-06	         1.8218e-06	        1.8688e-06
6.6175	     4.4801e-06	         1.8849e-06	        1.7549e-06
6.62	     3.7764e-06	         1.9493e-06	        1.6384e-06
6.6225	     3.2533e-06	         1.9864e-06	        1.5431e-06
6.625	     2.9673e-06	         1.9814e-06	        1.4774e-06
6.6275	     2.8843e-06	         1.9158e-06	        1.4229e-06
6.63	     2.9217e-06	         1.808e-06	        1.3634e-06
6.6325	     3.0343e-06	         1.6866e-06	        1.3027e-06
6.635	     3.1957e-06	         1.5826e-06	        1.2631e-06
6.6375	     3.391e-06	         1.5343e-06	        1.2705e-06
6.64	     3.5787e-06	         1.5442e-06	        1.3237e-06
6.6425	     3.6761e-06	         1.6147e-06	        1.4005e-06
6.645	     3.6533e-06	         1.7633e-06	        1.4995e-06
6.6475	     3.5252e-06	         1.9899e-06	        1.6196e-06
6.65	     3.3859e-06	         2.2808e-06	        1.7818e-06
6.6525	     3.3256e-06	         2.578e-06	        1.9824e-06
6.655	     3.3591e-06	         2.7996e-06	        2.1644e-06
6.6575	     3.4528e-06	         2.885e-06	        2.2548e-06
6.66	     3.5464e-06	         2.8515e-06	        2.2448e-06
6.6625	     3.6213e-06	         2.7314e-06	        2.1618e-06
6.665	     3.7262e-06	         2.6187e-06	        2.0962e-06
6.6675	     3.8912e-06	         2.5766e-06	        2.1061e-06
6.67	     4.1914e-06	         2.5815e-06	        2.1927e-06
6.6725	     4.6342e-06	         2.5827e-06	        2.3128e-06
6.675	     5.137e-06	         2.5294e-06	        2.4068e-06
6.6775	     5.5534e-06	         2.4291e-06	        2.4427e-06
6.68	     5.7445e-06	         2.3201e-06	        2.408e-06
6.6825	     5.6877e-06	         2.2508e-06	        2.3288e-06
6.685	     5.4132e-06	         2.2248e-06	        2.2186e-06
6.6875	     5.0337e-06	         2.2359e-06	        2.1133e-06
6.69	     4.688e-06	         2.2792e-06	        2.0526e-06
6.6925	     4.5075e-06	         2.3869e-06	        2.1021e-06
6.695	     4.4959e-06	         2.5552e-06	        2.2494e-06
6.6975	     4.5255e-06	         2.7458e-06	        2.4165e-06
6.7	     4.5064e-06	         2.9414e-06	        2.5626e-06
6.7025	     4.4155e-06	         3.1104e-06	        2.6579e-06
6.705	     4.2872e-06	         3.2239e-06	        2.7e-06
6.7075	     4.1963e-06	         3.2791e-06	        2.7185e-06
6.71	     4.1806e-06	         3.2485e-06	        2.6958e-06
6.7125	     4.2248e-06	         3.1328e-06	        2.6294e-06
6.715	     4.2427e-06	         2.9407e-06	        2.4953e-06
6.7175	     4.152e-06	         2.6818e-06	        2.2808e-06
6.72	     3.9602e-06	         2.4272e-06	        2.037e-06
6.7225	     3.6711e-06	         2.2295e-06	        1.8089e-06
6.725	     3.3633e-06	         2.1328e-06	        1.6503e-06
6.7275	     3.1343e-06	         2.1336e-06	        1.5892e-06
6.73	     3.0589e-06	         2.1708e-06	        1.6033e-06
6.7325	     3.1257e-06	         2.1967e-06	        1.6525e-06
6.735	     3.2749e-06	         2.1521e-06	        1.6678e-06
6.7375	     3.4877e-06	         2.0041e-06	        1.6101e-06
6.74	     3.7528e-06	         1.7903e-06	        1.4992e-06
6.7425	     4.1412e-06	         1.571e-06	        1.3932e-06
6.745	     4.6567e-06	         1.4334e-06	        1.369e-06
6.7475	     5.2394e-06	         1.4091e-06	        1.4621e-06
6.75	     5.7471e-06	         1.5174e-06	        1.6766e-06
6.7525	     6.0453e-06	         1.751e-06	        1.9647e-06
6.755	     6.0967e-06	         2.0721e-06	        2.248e-06
6.7575	     5.9239e-06	         2.4341e-06	        2.4885e-06
6.76	     5.624e-06	         2.7229e-06	        2.6367e-06
6.7625	     5.2981e-06	         2.8889e-06	        2.6888e-06
6.765	     5.0172e-06	         2.9271e-06	        2.6532e-06
6.7675	     4.7699e-06	         2.851e-06	        2.5378e-06
6.77	     4.5339e-06	         2.7266e-06	        2.3789e-06
6.7725	     4.3018e-06	         2.6007e-06	        2.2136e-06
6.775	     4.1481e-06	         2.4962e-06	        2.0785e-06
6.7775	     4.1736e-06	         2.4234e-06	        2.0271e-06
6.78	     4.3672e-06	         2.4012e-06	        2.0747e-06
6.7825	     4.6801e-06	         2.4083e-06	        2.1808e-06
6.785	     4.9332e-06	         2.4101e-06	        2.2576e-06
6.7875	     5.0482e-06	         2.3344e-06	        2.2212e-06
6.79	     4.9431e-06	         2.1682e-06	        2.0538e-06
6.7925	     4.6776e-06	         1.9638e-06	        1.8226e-06
6.795	     4.36e-06	         1.7402e-06	        1.571e-06
6.7975	     4.0835e-06	         1.5445e-06	        1.3524e-06
6.8	     3.986e-06	         1.3729e-06	        1.1909e-06
6.8025	     4.1682e-06	         1.2381e-06	        1.1083e-06
6.805	     4.671e-06	         1.1554e-06	        1.1084e-06
6.8075	     5.4122e-06	         1.1199e-06	        1.1797e-06
6.81	     6.183e-06	         1.1351e-06	        1.3108e-06
6.8125	     6.7711e-06	         1.1962e-06	        1.4825e-06
6.815	     7.046e-06	         1.3145e-06	        1.6721e-06
6.8175	     6.993e-06	         1.4709e-06	        1.8234e-06
6.82	     6.6421e-06	         1.6273e-06	        1.8907e-06
6.8225	     6.0677e-06	         1.7391e-06	        1.8613e-06
6.825	     5.4413e-06	         1.8038e-06	        1.7886e-06
6.8275	     4.9604e-06	         1.8519e-06	        1.7374e-06
6.83	     4.7476e-06	         1.919e-06	        1.7563e-06
6.8325	     4.7694e-06	         2.0497e-06	        1.8691e-06
6.835	     4.929e-06	         2.2209e-06	        2.0531e-06
6.8375	     5.122e-06	         2.3883e-06	        2.2586e-06
6.84	     5.1996e-06	         2.5097e-06	        2.3928e-06
6.8425	     5.0837e-06	         2.5117e-06	        2.3656e-06
6.845	     4.7558e-06	         2.3892e-06	        2.1681e-06
6.8475	     4.3497e-06	         2.1752e-06	        1.8831e-06
6.85	     4.1037e-06	         1.9435e-06	        1.6351e-06
6.8525	     4.1666e-06	         1.7831e-06	        1.5216e-06
6.855	     4.5679e-06	         1.7216e-06	        1.5592e-06
6.8575	     5.17e-06	         1.7566e-06	        1.7338e-06
6.86	     5.6976e-06	         1.8448e-06	        1.9551e-06
6.8625	     5.9388e-06	         1.9189e-06	        2.0862e-06
6.865	     5.8267e-06	         1.9056e-06	        2.0285e-06
6.8675	     5.3689e-06	         1.7744e-06	        1.7833e-06
6.87	     4.7885e-06	         1.5864e-06	        1.4889e-06
6.8725	     4.3865e-06	         1.4086e-06	        1.2681e-06
6.875	     4.3081e-06	         1.2979e-06	        1.1689e-06
6.8775	     4.5493e-06	         1.2494e-06	        1.1747e-06
6.88	     4.9875e-06	         1.2463e-06	        1.2539e-06
6.8825	     5.3995e-06	         1.2799e-06	        1.362e-06
6.885	     5.6518e-06	         1.3324e-06	        1.4561e-06
6.8875	     5.6662e-06	         1.3898e-06	        1.5022e-06
6.89	     5.4762e-06	         1.4498e-06	        1.5154e-06
6.8925	     5.1526e-06	         1.4945e-06	        1.5021e-06
6.895	     4.7918e-06	         1.5177e-06	        1.4698e-06
6.8975	     4.4052e-06	         1.4918e-06	        1.3935e-06
6.9	     4.0149e-06	         1.413e-06	        1.2694e-06
6.9025	     3.606e-06	         1.3191e-06	        1.1291e-06
6.905	     3.2604e-06	         1.2468e-06	        1.0191e-06
6.9075	     3.0262e-06	         1.2373e-06	        9.7578e-07
6.91	     2.9332e-06	         1.3121e-06	        1.0117e-06
6.9125	     2.985e-06	         1.4848e-06	        1.1368e-06
6.915	     3.1221e-06	         1.7527e-06	        1.3471e-06
6.9175	     3.2703e-06	         2.0705e-06	        1.5986e-06
6.92	     3.4e-06	         2.3791e-06	        1.8411e-06
6.9225	     3.4629e-06	         2.6611e-06	        2.0394e-06
6.925	     3.4701e-06	         2.9478e-06	        2.2262e-06
6.9275	     3.455e-06	         3.2642e-06	        2.4416e-06
6.93	     3.4473e-06	         3.5603e-06	        2.8054e-06
6.9325	     3.4916e-06	         3.7972e-06	        2.9796e-06
6.935	     3.6398e-06	         3.9013e-06	        3.0833e-06
6.9375	     3.9401e-06	         3.8541e-06	        3.0258e-06
6.94	     4.4221e-06	         3.6884e-06	        3.0466e-06
6.9425	     4.9968e-06	         3.4379e-06	        3.0336e-06
6.945	     5.4528e-06	         3.1454e-06	        2.962e-06
6.9475	     5.6008e-06	         2.8357e-06	        2.7759e-06
6.95	     5.4076e-06	         2.5687e-06	        2.4965e-06
6.9525	     4.9214e-06	         2.3269e-06	        2.1464e-06
6.955	     4.3426e-06	         2.1191e-06	        1.8291e-06
6.9575	     3.979e-06	         1.9226e-06	        1.6055e-06
6.96	     3.9157e-06	         1.7326e-06	        1.4653e-06
6.9625	     4.0526e-06	         1.5825e-06	        1.3937e-06
6.965	     4.2304e-06	         1.4723e-06	        1.3507e-06
6.9675	     4.3302e-06	         1.4169e-06	        1.3313e-06
6.97	     4.241e-06	         1.4074e-06	        1.3107e-06
6.9725	     3.9961e-06	         1.4165e-06	        1.2752e-06
6.975	     3.6623e-06	         1.4194e-06	        1.2175e-06
6.9775	     3.31e-06	         1.4074e-06	        1.1499e-06
6.98	     3.0244e-06	         1.3794e-06	        1.0886e-06
6.9825	     2.8019e-06	         1.3501e-06	        1.0373e-06
6.985	     2.6016e-06	         1.316e-06	        9.8358e-07
6.9875	     2.4273e-06	         1.2535e-06	        9.1633e-07
6.99	     2.2901e-06	         1.1775e-06	        8.4668e-07
6.9925	     2.201e-06	         1.1114e-06	        7.9439e-07
6.995	     2.1787e-06	         1.0664e-06	        7.6804e-07
6.9975	     2.2119e-06	         1.0498e-06	        7.639e-07
7	     2.2822e-06	         1.0418e-06	        7.7086e-07
7.0025	     2.4043e-06	         1.0301e-06	        7.7903e-07
7.005	     2.5524e-06	         1.0135e-06	        7.8597e-07
7.0075	     2.7412e-06	         1.0019e-06	        7.9905e-07
7.01	     3.0189e-06	         1.0062e-06	        8.2932e-07
7.0125	     3.378e-06	         1.0376e-06	        8.9025e-07
7.015	     3.8408e-06	         1.0935e-06	        9.9039e-07
7.0175	     4.2777e-06	         1.1505e-06	        1.099e-06
7.02	     4.5923e-06	         1.1953e-06	        1.1793e-06
7.0225	     4.7291e-06	         1.2118e-06	        1.2019e-06
7.025	     4.666e-06	         1.216e-06	        1.1842e-06
7.0275	     4.5213e-06	         1.2349e-06	        1.1762e-06
7.03	     4.3656e-06	         1.2661e-06	        1.1816e-06
7.0325	     4.2247e-06	         1.2947e-06	        1.192e-06
7.035	     4.0987e-06	         1.294e-06	        1.178e-06
7.0375	     3.9393e-06	         1.2592e-06	        1.1297e-06
7.04	     3.7466e-06	         1.2048e-06	        1.062e-06
7.0425	     3.5354e-06	         1.1602e-06	        9.992e-07
7.045	     3.3391e-06	         1.1279e-06	        9.4991e-07
7.0475	     3.2279e-06	         1.0969e-06	        9.1043e-07
7.05	     3.2167e-06	         1.0561e-06	        8.7829e-07
7.0525	     3.3387e-06	         1.0118e-06	        8.5959e-07
7.055	     3.5828e-06	         9.7477e-07	        8.6281e-07
7.0575	     3.8603e-06	         9.5848e-07	        8.8064e-07
7.06	     4.1266e-06	         9.5923e-07	        9.0574e-07
7.0625	     4.3078e-06	         9.5877e-07	        9.1867e-07
7.065	     4.3631e-06	         9.4859e-07	        9.1458e-07
7.0675	     4.326e-06	         9.3722e-07	        9.0323e-07
7.07	     4.2e-06	         9.3799e-07	        8.8945e-07
7.0725	     4.0296e-06	         9.7152e-07	        8.9511e-07
7.075	     3.8926e-06	         1.0608e-06	        9.4683e-07
7.0775	     3.8776e-06	         1.2312e-06	        1.0712e-06
7.08	     3.9885e-06	         1.5298e-06	        1.3142e-06
7.0825	     4.2066e-06	         1.9807e-06	        1.7071e-06
7.085	     4.4137e-06	         2.5075e-06	        2.1698e-06
7.0875	     4.5282e-06	         2.9552e-06	        2.5439e-06
7.09	     4.5983e-06	         3.203e-06	        2.7314e-06
7.0925	     4.7055e-06	         3.2476e-06	        2.7581e-06
7.095	     5.0086e-06	         3.1568e-06	        2.734e-06
7.0975	     5.5892e-06	         3.0456e-06	        2.7957e-06
7.1	     6.2474e-06	         3.007e-06	        2.9768e-06
7.1025	     7.2284e-06	         3.6448e-06	        3.742e-06
7.105	     7.2218e-06	         3.8563e-06	        3.8998e-06
7.1075	     7.063e-06	         3.9747e-06	        3.9189e-06
7.11	     6.3844e-06	         4.0972e-06	        3.7976e-06
7.1125	     5.8263e-06	         4.075e-06	        3.6186e-06
7.115	     5.319e-06	         4.1788e-06	        3.5677e-06
7.1175	     5.0462e-06	         4.1835e-06	        3.5127e-06
7.12	     4.9573e-06	         4.0891e-06	        3.431e-06
7.1225	     4.9508e-06	         3.8547e-06	        3.2689e-06
7.125	     4.8365e-06	         3.5276e-06	        2.9977e-06
7.1275	     4.5955e-06	         3.2914e-06	        2.7432e-06
7.13	     4.2974e-06	         3.0184e-06	        2.4415e-06
7.1325	     3.9741e-06	         2.7084e-06	        2.1194e-06
7.135	     3.7331e-06	         2.617e-06	        1.9931e-06
7.1375	     3.6569e-06	         2.5523e-06	        1.9431e-06
7.14	     3.6758e-06	         2.5454e-06	        1.9672e-06
7.1425	     3.663e-06	         2.5775e-06	        2.0015e-06
7.145	     3.6439e-06	         2.5418e-06	        1.9763e-06
7.1475	     3.5044e-06	         2.4732e-06	        1.8852e-06
7.15	     3.3268e-06	         2.2896e-06	        1.7038e-06
7.1525	     3.0669e-06	         2.215e-06	        1.5801e-06
7.155	     2.8577e-06	         2.1979e-06	        1.5098e-06
7.1575	     2.7056e-06	         2.2836e-06	        1.5176e-06
7.16	     2.6485e-06	         2.3282e-06	        1.5234e-06
7.1625	     2.7054e-06	         2.4282e-06	        1.5969e-06
7.165	     2.8764e-06	         2.3783e-06	        1.6211e-06
7.1675	     3.1931e-06	         2.3942e-06	        1.7274e-06
7.17	     3.4908e-06	         2.3567e-06	        1.7926e-06
7.1725	     3.7694e-06	         2.3705e-06	        1.8722e-06
7.175	     4.086e-06	         2.3946e-06	        1.9599e-06
7.1775	     4.333e-06	         2.4433e-06	        2.0374e-06
7.18	     4.5356e-06	         2.5821e-06	        2.1763e-06
7.1825	     4.8205e-06	         2.7086e-06	        2.3378e-06
7.185	     5.0864e-06	         2.9293e-06	        2.579e-06
7.1875	     5.3396e-06	         3.0189e-06	        2.7199e-06
7.19	     5.5421e-06	         3.092e-06	        2.8279e-06
7.1925	     5.6876e-06	         3.1201e-06	        2.8806e-06
7.195	     5.7571e-06	         3.2997e-06	        3.0275e-06
7.1975	     5.7886e-06	         3.4609e-06	        3.1457e-06
7.2	     5.5161e-06	         3.7939e-06	        3.3109e-06
7.2025	     5.478e-06	         4.0061e-06	        3.4577e-06
7.205	     5.3702e-06	         4.3553e-06	        3.6986e-06
7.2075	     5.3004e-06	         4.7883e-06	        4.011e-06
7.21	     5.2939e-06	         5.1292e-06	        4.2723e-06
7.2125	     5.1481e-06	         5.4209e-06	        4.6605e-06
7.215	     5.1733e-06	         5.5654e-06	        4.7997e-06
7.2175	     5.0465e-06	         5.5546e-06	        4.7299e-06
7.22	     4.9323e-06	         5.2739e-06	        4.4765e-06
7.2225	     5.0272e-06	         4.9238e-06	        4.0306e-06
7.225	     5.1536e-06	         4.5003e-06	        3.7482e-06
7.2275	     5.2042e-06	         3.897e-06	        3.3105e-06
7.23	     5.3496e-06	         3.4308e-06	        3.0099e-06
7.2325	     5.5204e-06	         2.9667e-06	        2.7093e-06
7.235	     5.4759e-06	         2.564e-06	        2.3842e-06
7.2375	     5.5264e-06	         2.2145e-06	        2.1042e-06
7.24	     5.5073e-06	         1.91e-06	        1.8323e-06
7.2425	     5.5514e-06	         1.6709e-06	        1.628e-06
7.245	     5.5006e-06	         1.4624e-06	        1.44e-06
7.2475	     5.5827e-06	         1.3807e-06	        1.3827e-06
7.25	     5.7345e-06	         1.3295e-06	        1.3581e-06
7.2525	     5.7913e-06	         1.3867e-06	        1.4214e-06
7.255	     5.8354e-06	         1.5092e-06	        1.5378e-06
7.2575	     5.9238e-06	         1.7011e-06	        1.7235e-06
7.26	     5.949e-06	         1.9298e-06	        1.9318e-06
7.2625	     5.8096e-06	         2.1176e-06	        2.0747e-06
7.265	     5.6259e-06	         2.1748e-06	        2.0992e-06
7.2675	     5.4295e-06	         2.1421e-06	        2.042e-06
7.27	     4.9421e-06	         2.0522e-06	        1.8705e-06
7.2725	     4.6003e-06	         1.9256e-06	        1.6949e-06
7.275	     4.3723e-06	         1.8971e-06	        1.6193e-06
7.2775	     4.233e-06	         1.9829e-06	        1.652e-06
7.28	     4.1633e-06	         2.0973e-06	        1.7297e-06
7.2825	     4.0872e-06	         2.2382e-06	        1.8339e-06
7.285	     4.0934e-06	         2.4486e-06	        2.0014e-06
7.2875	     4.1249e-06	         2.5998e-06	        2.1179e-06
7.29	     3.9856e-06	         2.6204e-06	        2.0894e-06
7.2925	     3.7957e-06	         2.5919e-06	        2.0118e-06
7.295	     3.6185e-06	         2.5042e-06	        1.8996e-06
7.2975	     3.5298e-06	         2.3797e-06	        1.7935e-06
7.3	     3.5803e-06	         2.2348e-06	        1.7078e-06
7.3025	     3.8332e-06	         2.0593e-06	        1.6466e-06
7.305	     4.0418e-06	         1.896e-06	        1.5834e-06
7.3075	     4.2504e-06	         1.7919e-06	        1.5569e-06
7.31	     4.3705e-06	         1.8145e-06	        1.6e-06
7.3125	     4.3007e-06	         1.9271e-06	        1.6696e-06
7.315	     4.0666e-06	         2.0417e-06	        1.7024e-06
7.3175	     3.8514e-06	         2.1625e-06	        1.7435e-06
7.32	     3.6616e-06	         2.1811e-06	        1.7109e-06
7.3225	     3.4655e-06	         2.1486e-06	        1.6416e-06
7.325	     3.2503e-06	         2.0752e-06	        1.5395e-06
7.3275	     3.0795e-06	         2.0856e-06	        1.4967e-06
7.33	     2.8328e-06	         2.2331e-06	        1.5153e-06
7.3325	     2.7189e-06	         2.4277e-06	        1.5953e-06
7.335	     2.6619e-06	         2.7757e-06	        2.0739e-06
7.3375	     2.6112e-06	         3.1565e-06	        2.2761e-06
7.34	     2.5985e-06	         3.382e-06	        2.4973e-06
7.3425	     2.6806e-06	         3.5379e-06	        2.63e-06
7.345	     2.8006e-06	         3.6284e-06	        2.6552e-06
7.3475	     2.9902e-06	         3.5696e-06	        2.712e-06
7.35	     3.224e-06	         3.5353e-06	        2.8447e-06
7.3525	     3.4957e-06	         3.46e-06	        2.5244e-06
7.355	     3.7484e-06	         3.3275e-06	        2.5248e-06
7.3575	     4.0264e-06	         3.0679e-06	        2.4166e-06
7.36	     4.2917e-06	         2.63e-06	        2.161e-06
7.3625	     4.5191e-06	         2.147e-06	        1.8458e-06
7.365	     4.7338e-06	         1.756e-06	        1.5859e-06
7.3675	     4.9486e-06	         1.5718e-06	        1.4734e-06
7.37	     5.1001e-06	         1.5126e-06	        1.4409e-06
7.3725	     5.1757e-06	         1.5846e-06	        1.5026e-06
7.375	     5.3777e-06	         1.7858e-06	        1.6956e-06
7.3775	     5.5103e-06	         2.063e-06	        1.9502e-06
7.38	     5.6238e-06	         2.4408e-06	        2.3013e-06
7.3825	     5.7373e-06	         2.7469e-06	        2.591e-06
7.385	     5.8129e-06	         2.9915e-06	        2.811e-06
7.3875	     5.5853e-06	         2.9859e-06	        2.7499e-06
7.39	     5.2439e-06	         2.8428e-06	        2.5493e-06
7.3925	     4.7699e-06	         2.5744e-06	        2.2213e-06
7.395	     4.3527e-06	         2.3039e-06	        1.922e-06
7.3975	     4.0557e-06	         2.062e-06	        1.682e-06
7.4	     3.885e-06	         1.9309e-06	        1.5509e-06
7.4025	     3.7585e-06	         1.8841e-06	        1.4916e-06
7.405	     3.8784e-06	         1.9482e-06	        1.5577e-06
7.4075	     4.2319e-06	         2.0185e-06	        1.6731e-06
7.41	     4.7876e-06	         2.0374e-06	        1.7886e-06
7.4125	     5.64e-06	         2.0707e-06	        1.9782e-06
7.415	     6.5556e-06	         2.1842e-06	        2.2686e-06
7.4175	     7.3258e-06	         2.3308e-06	        2.5859e-06
7.42	     7.8496e-06	         2.4877e-06	        2.8436e-06
7.4225	     7.8683e-06	         2.6858e-06	        2.9842e-06
7.425	     7.4259e-06	         2.8757e-06	        3.0034e-06
7.4275	     7.1036e-06	         2.9567e-06	        2.9752e-06
7.43	     6.9707e-06	         3.0521e-06	        3.0376e-06
7.4325	     6.8e-06	         2.9497e-06	        2.9518e-06
7.435	     6.8502e-06	         2.7464e-06	        2.8247e-06
7.4375	     6.7931e-06	         2.5327e-06	        2.644e-06
7.44	     6.5466e-06	         2.2571e-06	        2.3416e-06
7.4425	     5.9719e-06	         1.9916e-06	        1.9813e-06
7.445	     5.3593e-06	         1.8251e-06	        1.7261e-06
7.4475	     4.7153e-06	         1.7347e-06	        1.547e-06
7.45	     4.3363e-06	         1.7083e-06	        1.469e-06
7.4525	     4.1342e-06	         1.7747e-06	        1.4838e-06
7.455	     4.0646e-06	         1.8474e-06	        1.5213e-06
7.4575	     4.2601e-06	         1.9634e-06	        1.6372e-06
7.46	     4.7584e-06	         1.9618e-06	        1.7244e-06
7.4625	     5.5976e-06	         1.8983e-06	        1.8198e-06
7.465	     6.7142e-06	         1.7644e-06	        1.8822e-06
7.4675	     8.0075e-06	         1.6367e-06	        1.9488e-06
7.47	     9.206e-06	         1.5338e-06	        2.003e-06
7.4725	     1.0102e-05	         1.5258e-06	        2.1378e-06
7.475	     1.0682e-05	         1.582e-06	        2.341e-06
7.4775	     1.1192e-05	         1.6879e-06	        2.6394e-06
7.48	     1.1419e-05	         1.8621e-06	        2.9566e-06
7.4825	     1.1374e-05	         2.0695e-06	        3.1974e-06
7.485	     1.0875e-05	         2.3412e-06	        3.3431e-06
7.4875	     9.9601e-06	         2.6627e-06	        3.4018e-06
7.49	     8.6981e-06	         3.0195e-06	        3.4068e-06
7.4925	     7.7138e-06	         3.2978e-06	        3.4179e-06
7.495	     6.9692e-06	         3.3152e-06	        3.2716e-06
7.4975	     6.4833e-06	         3.0445e-06	        2.9491e-06
7.5	     6.1109e-06	         2.6783e-06	        2.5953e-06
7.5025	     5.8647e-06	         2.2974e-06	        2.2621e-06
7.505	     5.6311e-06	         2.0034e-06	        1.991e-06
7.5075	     5.3219e-06	         1.8711e-06	        1.8234e-06
7.51	     4.7794e-06	         1.9525e-06	        1.7782e-06
7.5125	     4.1991e-06	         2.1252e-06	        1.7848e-06
7.515	     3.6819e-06	         2.3291e-06	        1.8102e-06
7.5175	     3.3602e-06	         2.4646e-06	        1.8148e-06
7.52	     3.1709e-06	         2.5649e-06	        1.8235e-06
7.5225	     3.0447e-06	         2.5925e-06	        1.8031e-06
7.525	     3.0508e-06	         2.5744e-06	        1.7973e-06
7.5275	     3.1326e-06	         2.442e-06	        1.7437e-06
7.53	     3.3405e-06	         2.3428e-06	        1.7399e-06
7.5325	     3.6491e-06	         2.1707e-06	        1.7008e-06
7.535	     4.0775e-06	         1.9736e-06	        1.6617e-06
7.5375	     4.4428e-06	         1.8659e-06	        1.66e-06
7.54	     4.6631e-06	         1.7894e-06	        1.65e-06
7.5425	     4.7889e-06	         1.7044e-06	        1.6045e-06
7.545	     4.6689e-06	         1.6049e-06	        1.4904e-06
7.5475	     4.4923e-06	         1.4595e-06	        1.3367e-06
7.55	     4.3282e-06	         1.3536e-06	        1.2266e-06
7.5525	     4.1201e-06	         1.2893e-06	        1.1602e-06
7.555	     3.9813e-06	         1.2771e-06	        1.1396e-06
7.5575	     3.7732e-06	         1.3816e-06	        1.1961e-06
7.56	     3.4644e-06	         1.6091e-06	        1.3047e-06
7.5625	     3.143e-06	         1.8929e-06	        1.4197e-06
7.565	     2.8972e-06	         2.2082e-06	        1.5305e-06
7.5675	     2.8718e-06	         2.4506e-06	        1.6497e-06
7.57	     3.0921e-06	         2.668e-06	        1.8565e-06
7.5725	     3.432e-06	         2.8041e-06	        2.0822e-06
7.575	     3.8789e-06	         2.9111e-06	        2.3247e-06
7.5775	     4.1053e-06	         2.9013e-06	        2.4003e-06
7.58	     3.9855e-06	         2.7515e-06	        2.2568e-06
7.5825	     3.5257e-06	         2.5203e-06	        1.944e-06
7.585	     2.9337e-06	         2.2702e-06	        1.5914e-06
7.5875	     2.3859e-06	         2.1745e-06	        1.3598e-06
7.59	     1.9955e-06	         2.1373e-06	        1.4037e-06
7.5925	     1.8254e-06	         2.2025e-06	        1.3596e-06
7.595	     1.7938e-06	         2.3262e-06	        1.3973e-06
7.5975	     1.8566e-06	         2.3622e-06	        1.4853e-06
7.6	     1.9698e-06	         2.4943e-06	        1.5985e-06
7.6025	     2.1019e-06	         2.4843e-06	        1.6488e-06
7.605	     2.2024e-06	         2.4324e-06	        1.6613e-06
7.6075	     2.2275e-06	         2.3387e-06	        1.6045e-06
7.61	     2.2022e-06	         2.2638e-06	        1.3557e-06
7.6125	     2.1328e-06	         2.1992e-06	        1.5163e-06
7.615	     2.0887e-06	         2.2122e-06	        1.4721e-06
7.6175	     2.1326e-06	         2.2104e-06	        1.5161e-06
7.62	     2.2457e-06	         2.2547e-06	        1.3733e-06
7.6225	     2.3651e-06	         2.2488e-06	        1.4133e-06
7.625	     2.4467e-06	         2.2512e-06	        1.4324e-06
7.6275	     2.4466e-06	         2.2892e-06	        1.4347e-06
7.63	     2.4087e-06	         2.5556e-06	        1.8049e-06
7.6325	     2.3897e-06	         2.9666e-06	        2.0627e-06
7.635	     2.4147e-06	         3.3882e-06	        2.3015e-06
7.6375	     2.4711e-06	         3.8811e-06	        2.6786e-06
7.64	     2.5842e-06	         4.1247e-06	        2.8734e-06
7.6425	     2.6783e-06	         4.3369e-06	        2.9864e-06
7.645	     2.8353e-06	         4.5052e-06	        3.2314e-06
7.6475	     3.1557e-06	         4.5372e-06	        3.3443e-06
7.65	     3.6961e-06	         4.7181e-06	        3.7527e-06
7.6525	     4.5256e-06	         4.7941e-06	        4.0416e-06
7.655	     5.3172e-06	         4.7506e-06	        4.0018e-06
7.6575	     6.0334e-06	         4.5287e-06	        4.0463e-06
7.66	     6.542e-06	         4.183e-06	        3.925e-06
7.6625	     6.705e-06	         3.5415e-06	        3.4617e-06
7.665	     6.6041e-06	         3.0194e-06	        2.9921e-06
7.6675	     6.2078e-06	         2.5895e-06	        2.5244e-06
7.67	     5.9938e-06	         2.2287e-06	        2.1805e-06
7.6725	     5.7547e-06	         2.0652e-06	        2.019e-06
7.675	     5.7166e-06	         2.0024e-06	        1.9856e-06
7.6775	     5.2577e-06	         1.9207e-06	        1.8388e-06
7.68	     4.6858e-06	         1.8621e-06	        1.6794e-06
7.6825	     4.0134e-06	         1.7698e-06	        1.478e-06
7.685	     3.3475e-06	         1.7007e-06	        1.3059e-06
7.6875	     2.9139e-06	         1.6987e-06	        1.2241e-06
7.69	     2.6311e-06	         1.745e-06	        1.1948e-06
7.6925	     2.4803e-06	         1.7912e-06	        1.1865e-06
7.695	     2.4424e-06	         1.7577e-06	        1.1613e-06
7.6975	     2.4674e-06	         1.6234e-06	        1.0942e-06
7.7	     2.5802e-06	         1.4471e-06	        1.0228e-06
7.7025	     2.8626e-06	         1.3421e-06	        1.0081e-06
7.705	     3.2955e-06	         1.2581e-06	        1.0145e-06
7.7075	     3.835e-06	         1.233e-06	        1.0607e-06
7.71	     4.3181e-06	         1.2099e-06	        1.1007e-06
7.7125	     4.8324e-06	         1.2288e-06	        1.1826e-06
7.715	     5.0705e-06	         1.3003e-06	        1.2751e-06
7.7175	     4.951e-06	         1.4599e-06	        1.378e-06
7.72	     4.7122e-06	         1.6616e-06	        1.4852e-06
7.7225	     4.2413e-06	         1.8297e-06	        1.5314e-06
7.725	     4.0779e-06	         1.8549e-06	        1.5188e-06
7.7275	     4.1404e-06	         1.7961e-06	        1.4852e-06
7.73	     4.3095e-06	         1.7877e-06	        1.4978e-06
7.7325	     4.767e-06	         1.8801e-06	        1.628e-06
7.735	     5.2936e-06	         2.1153e-06	        1.899e-06
7.7375	     6.2339e-06	         2.4703e-06	        2.3758e-06
7.74	     7.2055e-06	         2.863e-06	        2.9239e-06
7.7425	     8.246e-06	         3.1948e-06	        3.4343e-06
7.745	     9.1922e-06	         3.4132e-06	        3.8207e-06
7.7475	     9.8875e-06	         3.2871e-06	        3.8625e-06
7.75	     1.0395e-05	         2.9824e-06	        3.7091e-06
7.7525	     1.077e-05	         2.411e-06	        3.2469e-06
7.755	     1.0763e-05	         1.8922e-06	        2.6566e-06
7.7575	     1.0361e-05	         1.5813e-06	        2.1819e-06
7.76	     9.9028e-06	         1.4426e-06	        1.9403e-06
7.7625	     9.0561e-06	         1.4509e-06	        1.8436e-06
7.765	     8.0026e-06	         1.56e-06	        1.8309e-06
7.7675	     6.8177e-06	         1.7342e-06	        1.8328e-06
7.77	     5.6267e-06	         1.9062e-06	        1.7907e-06
7.7725	     4.58e-06	         1.9858e-06	        1.6709e-06
7.775	     4.0597e-06	         2.0087e-06	        1.591e-06
7.7775	     3.9341e-06	         2.0337e-06	        1.5867e-06
7.78	     4.1468e-06	         2.0231e-06	        1.6285e-06
7.7825	     4.5473e-06	         2.1991e-06	        1.8424e-06
7.785	     4.9353e-06	         2.5661e-06	        2.2073e-06
7.7875	     5.0728e-06	         3.0946e-06	        2.6393e-06
7.79	     4.8532e-06	         3.6061e-06	        2.9537e-06
7.7925	     4.5773e-06	         3.9937e-06	        3.1463e-06
7.795	     4.2702e-06	         4.029e-06	        3.0663e-06
7.7975	     4.2323e-06	         3.6741e-06	        2.7765e-06
7.8	     4.2883e-06	         2.9796e-06	        2.2918e-06
7.8025	     4.7074e-06	         2.411e-06	        1.9938e-06
7.805	     5.2955e-06	         2.0921e-06	        1.8825e-06
7.8075	     6.0336e-06	         2.0373e-06	        1.9598e-06
7.81	     6.6778e-06	         2.2445e-06	        2.2194e-06
7.8125	     7.5785e-06	         2.6046e-06	        2.6821e-06
7.815	     8.5353e-06	         3.105e-06	        3.3333e-06
7.8175	     9.5296e-06	         3.6638e-06	        4.066e-06
7.82	     1.0524e-05	         4.0654e-06	        4.6602e-06
7.8225	     1.1255e-05	         4.2616e-06	        5.0176e-06
7.825	     1.1567e-05	         4.3928e-06	        5.2366e-06
7.8275	     1.1209e-05	         4.4193e-06	        5.2022e-06
7.83	     1.0333e-05	         4.295e-06	        4.8811e-06
7.8325	     8.8498e-06	         4.332e-06	        4.4952e-06
7.835	     7.0668e-06	         4.4002e-06	        4.0403e-06
7.8375	     5.553e-06	         4.776e-06	        3.866e-06
7.84	     4.8585e-06	         5.4967e-06	        4.4896e-06
7.8425	     4.7456e-06	         6.443e-06	        5.0519e-06
7.845	     5.1391e-06	         7.3094e-06	        5.7643e-06
7.8475	     5.5888e-06	         7.9079e-06	        6.3077e-06
7.85	     5.7384e-06	         8.084e-06	        6.4635e-06
7.8525	     5.5129e-06	         7.8755e-06	        6.238e-06
7.855	     4.8e-06	         7.3035e-06	        5.625e-06
7.8575	     4.106e-06	         6.4331e-06	        4.7934e-06
7.86	     3.6869e-06	         5.5505e-06	        4.0994e-06
7.8625	     3.5492e-06	         4.7413e-06	        3.5804e-06
7.865	     3.5364e-06	         4.3311e-06	        3.3115e-06
7.8675	     3.6424e-06	         4.1966e-06	        3.28e-06
7.87	     3.7608e-06	         4.1268e-06	        3.3235e-06
7.8725	     3.8292e-06	         3.9736e-06	        3.2483e-06
7.875	     3.7602e-06	         3.812e-06	        2.7151e-06
7.8775	     3.5913e-06	         3.5651e-06	        2.4831e-06
7.88	     3.516e-06	         3.2808e-06	        2.2657e-06
7.8825	     3.5782e-06	         2.9882e-06	        2.1005e-06
7.885	     3.7528e-06	         2.7187e-06	        1.9937e-06
7.8875	     3.8961e-06	         2.5848e-06	        1.9641e-06
7.89	     3.9145e-06	         2.5341e-06	        1.9427e-06
7.8925	     3.6021e-06	         2.5584e-06	        1.8715e-06
7.895	     3.2772e-06	         2.6077e-06	        1.7981e-06
7.8975	     2.9399e-06	         2.6445e-06	        1.704e-06
7.9	     2.7774e-06	         2.7374e-06	        1.6994e-06
7.9025	     2.8209e-06	         2.9196e-06	        1.8154e-06
7.905	     3.064e-06	         2.95e-06	        1.9209e-06
7.9075	     3.4881e-06	         3.0157e-06	        2.1012e-06
7.91	     4.0244e-06	         3.0315e-06	        2.2731e-06
7.9125	     4.5544e-06	         3.0098e-06	        2.397e-06
7.915	     4.9907e-06	         2.9757e-06	        2.4753e-06
7.9175	     5.533e-06	         2.8648e-06	        2.5161e-06
7.92	     6.0316e-06	         2.6502e-06	        2.4572e-06
7.9225	     6.4178e-06	         2.4171e-06	        2.3507e-06
7.925	     6.3861e-06	         2.2421e-06	        2.1924e-06
7.9275	     6.211e-06	         2.0507e-06	        1.9781e-06
7.93	     5.8426e-06	         1.9133e-06	        1.7848e-06
7.9325	     5.5554e-06	         1.8526e-06	        1.6806e-06
7.935	     5.5487e-06	         1.8458e-06	        1.678e-06
7.9375	     5.835e-06	         1.8514e-06	        1.7355e-06
7.94	     6.4766e-06	         1.9192e-06	        1.9006e-06
7.9425	     6.7566e-06	         1.9993e-06	        2.0159e-06
7.945	     7.1861e-06	         2.0814e-06	        2.1538e-06
7.9475	     7.198e-06	         2.1345e-06	        2.2028e-06
7.95	     7.1538e-06	         2.1235e-06	        2.1959e-06
7.9525	     6.6921e-06	         2.0691e-06	        2.0815e-06
7.955	     6.0623e-06	         1.9362e-06	        1.8638e-06
7.9575	     5.3516e-06	         1.76e-06	        1.6009e-06
7.96	     4.6099e-06	         1.6066e-06	        1.3732e-06
7.9625	     4.1548e-06	         1.6102e-06	        1.317e-06
7.965	     3.9365e-06	         1.686e-06	        1.3413e-06
7.9675	     3.8925e-06	         1.7679e-06	        1.3987e-06
7.97	     3.9981e-06	         1.8065e-06	        1.4477e-06
7.9725	     4.1348e-06	         1.7708e-06	        1.441e-06
7.975	     4.3835e-06	         1.7043e-06	        1.424e-06
7.9775	     4.6385e-06	         1.679e-06	        1.4338e-06
7.98	     4.9681e-06	         1.6764e-06	        1.4766e-06
7.9825	     5.3785e-06	         1.7622e-06	        1.6058e-06
7.985	     5.764e-06	         1.811e-06	        1.6958e-06
7.9875	     6.1993e-06	         1.7878e-06	        1.726e-06
7.99	     6.5784e-06	         1.6884e-06	        1.674e-06
7.9925	     6.8704e-06	         1.5069e-06	        1.5336e-06
7.995	     7.4299e-06	         1.4057e-06	        1.4982e-06
7.9975	     8.1075e-06	         1.3703e-06	        1.5346e-06
8	     8.5238e-06	         1.3759e-06	        1.5916e-06
8.0025	     8.5356e-06	         1.435e-06	        1.669e-06
8.005	     8.1741e-06	         1.5494e-06	        1.7546e-06
8.0075	     7.4146e-06	         1.6678e-06	        1.7786e-06
8.01	     6.3255e-06	         1.7923e-06	        1.7411e-06
8.0125	     5.4295e-06	         1.9126e-06	        1.7056e-06
8.015	     4.7139e-06	         2.0287e-06	        1.6804e-06
8.0175	     4.5394e-06	         2.1099e-06	        1.7084e-06
8.02	     4.7878e-06	         2.2382e-06	        1.845e-06
8.0225	     5.2226e-06	         2.3336e-06	        2.002e-06
8.025	     5.9682e-06	         2.3696e-06	        2.1854e-06
8.0275	     6.7137e-06	         2.473e-06	        2.428e-06
8.03	     7.2105e-06	         2.5233e-06	        2.5682e-06
8.0325	     7.3529e-06	         2.6266e-06	        2.6736e-06
8.035	     7.2404e-06	         2.6869e-06	        2.6951e-06
8.0375	     6.5687e-06	         2.8207e-06	        2.6716e-06
8.04	     5.9655e-06	         3.0014e-06	        2.6911e-06
8.0425	     5.1013e-06	         3.2636e-06	        2.6697e-06
8.045	     4.3926e-06	         3.6501e-06	        2.7238e-06
8.0475	     3.9015e-06	         4.1627e-06	        3.3361e-06
8.05	     3.5347e-06	         4.4793e-06	        3.4229e-06
8.0525	     3.6835e-06	         4.763e-06	        3.64e-06
8.055	     4.1366e-06	         4.6696e-06	        3.7267e-06
8.0575	     4.9934e-06	         4.4907e-06	        3.5009e-06
8.06	     6.1481e-06	         4.2977e-06	        3.7134e-06
8.0625	     7.0232e-06	         3.999e-06	        3.7385e-06
8.065	     7.2835e-06	         3.9446e-06	        3.7636e-06
8.0675	     7.0097e-06	         4.1039e-06	        3.7886e-06
8.07	     6.3015e-06	         4.4947e-06	        3.8605e-06
8.0725	     5.7175e-06	         5.0296e-06	        4.0806e-06
8.075	     5.357e-06	         5.5884e-06	        4.6183e-06
8.0775	     5.4125e-06	         5.8606e-06	        4.829e-06
8.08	     5.8465e-06	         5.9681e-06	        5.0273e-06
8.0825	     6.5536e-06	         5.7813e-06	        4.9189e-06
8.085	     7.304e-06	         5.4445e-06	        4.8725e-06
8.0875	     8.0791e-06	         4.8707e-06	        4.6436e-06
8.09	     8.5624e-06	         4.2589e-06	        4.2933e-06
8.0925	     8.81e-06	         3.6981e-06	        3.8906e-06
8.095	     8.4743e-06	         3.3706e-06	        3.5205e-06
8.0975	     8.1077e-06	         3.1123e-06	        3.2014e-06
8.1	     7.5427e-06	         2.8744e-06	        2.8663e-06
8.1025	     6.8909e-06	         2.6953e-06	        2.5779e-06
8.105	     6.2888e-06	         2.4739e-06	        2.2777e-06
8.1075	     6.2263e-06	         2.3274e-06	        2.1414e-06
8.11	     6.1143e-06	         2.2397e-06	        2.0456e-06
8.1125	     6.554e-06	         2.1682e-06	        2.0631e-06
8.115	     7.155e-06	         2.2099e-06	        2.22e-06
8.1175	     7.7869e-06	         2.3101e-06	        2.4494e-06
8.12	     7.9351e-06	         2.4567e-06	        2.6383e-06
8.1225	     7.668e-06	         2.5345e-06	        2.6576e-06
8.125	     6.7935e-06	         2.5841e-06	        2.5054e-06
8.1275	     5.7703e-06	         2.6034e-06	        2.2949e-06
8.13	     4.8465e-06	         2.7356e-06	        2.1832e-06
8.1325	     4.2822e-06	         2.9443e-06	        2.1886e-06
8.135	     4.1518e-06	         3.2113e-06	        2.3349e-06
8.1375	     4.2382e-06	         3.6332e-06	        2.6504e-06
8.14	     4.4362e-06	         3.9743e-06	        2.9596e-06
8.1425	     4.3616e-06	         4.2266e-06	        3.1136e-06
8.145	     4.1197e-06	         4.2393e-06	        3.4568e-06
8.1475	     3.8902e-06	         4.0932e-06	        3.2955e-06
8.15	     3.7165e-06	         3.7219e-06	        2.5195e-06
8.1525	     3.5985e-06	         3.2765e-06	        2.2111e-06
8.155	     3.6045e-06	         2.9118e-06	        2.0055e-06
8.1575	     3.6724e-06	         2.716e-06	        1.9064e-06
8.16	     3.827e-06	         2.4722e-06	        1.7994e-06
8.1625	     4.1239e-06	         2.3671e-06	        1.8009e-06
8.165	     4.6871e-06	         2.2941e-06	        1.8666e-06
8.1675	     5.4236e-06	         2.2874e-06	        2.0005e-06
8.17	     6.0856e-06	         2.2667e-06	        2.1062e-06
8.1725	     6.7662e-06	         2.2921e-06	        2.256e-06
8.175	     7.1186e-06	         2.2975e-06	        2.3315e-06
8.1775	     7.0377e-06	         2.2988e-06	        2.3128e-06
8.18	     6.6659e-06	         2.2882e-06	        2.218e-06
8.1825	     6.1704e-06	         2.1633e-06	        2.0091e-06
8.185	     5.8358e-06	         2.0766e-06	        1.8784e-06
8.1875	     5.625e-06	         1.9279e-06	        1.7337e-06
8.19	     5.8289e-06	         1.7953e-06	        1.6612e-06
8.1925	     6.0512e-06	         1.7108e-06	        1.6228e-06
8.195	     6.4902e-06	         1.6643e-06	        1.6423e-06
8.1975	     7.028e-06	         1.7559e-06	        1.8059e-06
8.2	     7.1884e-06	         1.9954e-06	        2.0694e-06
8.2025	     7.0333e-06	         2.3627e-06	        2.3827e-06
8.205	     6.4639e-06	         2.8298e-06	        2.6459e-06
8.2075	     5.2821e-06	         3.2227e-06	        2.6453e-06
8.21	     4.6077e-06	         3.3677e-06	        2.5547e-06
8.2125	     4.2549e-06	         3.2671e-06	        2.3864e-06
8.215	     4.032e-06	         3.0287e-06	        2.1862e-06
8.2175	     3.8834e-06	         2.8025e-06	        2.0161e-06
8.22	     3.6358e-06	         2.6203e-06	        1.842e-06
8.2225	     3.3265e-06	         2.5559e-06	        1.7139e-06
8.225	     3.0419e-06	         2.5553e-06	        1.6218e-06
8.2275	     2.9861e-06	         2.5628e-06	        1.6035e-06
8.23	     3.2332e-06	         2.5882e-06	        1.6869e-06
8.2325	     3.7214e-06	         2.8428e-06	        1.9617e-06
8.235	     4.6731e-06	         3.2488e-06	        2.4755e-06
8.2375	     5.7545e-06	         3.848e-06	        3.2024e-06
8.24	     6.8544e-06	         4.3653e-06	        3.9031e-06
8.2425	     7.7193e-06	         4.743e-06	        4.4283e-06
8.245	     8.1886e-06	         4.9075e-06	        4.6685e-06
8.2475	     8.4724e-06	         4.7911e-06	        4.6318e-06
8.25	     8.4658e-06	         4.4578e-06	        4.3543e-06
8.2525	     8.3851e-06	         4.0749e-06	        4.0271e-06
8.255	     8.3291e-06	         3.8572e-06	        3.8552e-06
8.2575	     8.0568e-06	         3.6795e-06	        3.6596e-06
8.26	     7.4942e-06	         3.677e-06	        3.5257e-06
8.2625	     6.8328e-06	         3.6943e-06	        3.372e-06
8.265	     5.9429e-06	         3.6441e-06	        3.0951e-06
8.2675	     4.9851e-06	         3.5759e-06	        2.7784e-06
8.27	     4.2189e-06	         3.5715e-06	        2.5434e-06
8.2725	     3.6134e-06	         3.4795e-06	        2.2925e-06
8.275	     3.3106e-06	         3.3737e-06	        2.5447e-06
8.2775	     3.1808e-06	         3.3535e-06	        2.489e-06
8.28	     3.2486e-06	         3.1623e-06	        1.9876e-06
8.2825	     3.4152e-06	         3.0625e-06	        1.9894e-06
8.285	     3.872e-06	         2.9569e-06	        2.0726e-06
8.2875	     4.5388e-06	         2.9606e-06	        2.2552e-06
8.29	     5.1499e-06	         2.9682e-06	        2.4258e-06
8.2925	     5.7116e-06	         3.0534e-06	        2.6382e-06
8.295	     5.6558e-06	         3.1664e-06	        2.7035e-06
8.2975	     5.3777e-06	         3.4462e-06	        2.8046e-06
8.3	     4.8589e-06	         3.71e-06	        2.8123e-06
8.3025	     4.476e-06	         3.9819e-06	        2.8657e-06
8.305	     4.2968e-06	         4.0809e-06	        2.8775e-06
8.3075	     4.4571e-06	         4.0965e-06	        2.9587e-06
8.31	     4.6792e-06	         3.9434e-06	        2.9427e-06
8.3125	     4.784e-06	         3.7268e-06	        2.8293e-06
8.315	     4.7283e-06	         3.5142e-06	        2.6585e-06
8.3175	     4.4874e-06	         3.2718e-06	        2.4241e-06
8.32	     4.1663e-06	         3.093e-06	        2.2215e-06
8.3225	     4.0612e-06	         3.0751e-06	        2.1797e-06
8.325	     3.9376e-06	         3.0809e-06	        2.1459e-06
8.3275	     4.0301e-06	         3.1404e-06	        2.2055e-06
8.33	     4.1843e-06	         3.2277e-06	        2.2987e-06
8.3325	     4.3508e-06	         3.3031e-06	        2.39e-06
8.335	     4.7394e-06	         3.5413e-06	        2.6461e-06
8.3375	     4.9862e-06	         3.8947e-06	        2.9458e-06
8.34	     5.5414e-06	         4.3294e-06	        3.4143e-06
8.3425	     6.1583e-06	         4.7821e-06	        3.9265e-06
8.345	     6.6456e-06	         5.2149e-06	        4.3851e-06
8.3475	     7.2625e-06	         5.4512e-06	        4.7286e-06
8.35	     8.3607e-06	         5.4931e-06	        5.0405e-06
8.3525	     9.7549e-06	         5.2511e-06	        5.2272e-06
8.355	     1.1069e-05	         4.8701e-06	        5.3287e-06
8.3575	     1.192e-05	         4.7194e-06	        5.4897e-06
8.36	     1.2278e-05	         4.6561e-06	        5.5277e-06
8.3625	     1.1913e-05	         4.843e-06	        5.5201e-06
8.365	     1.0778e-05	         4.9465e-06	        5.2523e-06
8.3675	     8.995e-06	         5.0362e-06	        4.8515e-06
8.37	     7.6746e-06	         4.5936e-06	        4.1547e-06
8.3725	     6.9033e-06	         4.0935e-06	        3.5731e-06
8.375	     6.4159e-06	         3.5813e-06	        3.0768e-06
8.3775	     6.4836e-06	         3.0313e-06	        2.6857e-06
8.38	     6.866e-06	         2.523e-06	        2.3582e-06
8.3825	     7.341e-06	         2.118e-06	        2.0862e-06
8.385	     7.6061e-06	         1.8519e-06	        1.8797e-06
8.3875	     7.8405e-06	         1.6812e-06	        1.7448e-06
8.39	     8.229e-06	         1.588e-06	        1.6993e-06
8.3925	     8.6238e-06	         1.5226e-06	        1.6776e-06
8.395	     8.3831e-06	         1.481e-06	        1.6142e-06
8.3975	     7.9883e-06	         1.4394e-06	        1.5368e-06
8.4	     7.3899e-06	         1.4416e-06	        1.4893e-06
8.4025	     6.5571e-06	         1.5372e-06	        1.5074e-06
8.405	     5.564e-06	         1.7304e-06	        1.5573e-06
8.4075	     4.5708e-06	         2.0111e-06	        1.6152e-06
8.41	     3.7443e-06	         2.3496e-06	        1.6712e-06
8.4125	     3.2138e-06	         2.6664e-06	        1.7033e-06
8.415	     3.0287e-06	         3.027e-06	        1.815e-06
8.4175	     3.0349e-06	         3.3121e-06	        2.3934e-06
8.42	     3.1768e-06	         3.4082e-06	        2.5106e-06
8.4225	     3.5223e-06	         3.4407e-06	        2.1942e-06
8.425	     3.9973e-06	         3.3596e-06	        2.3041e-06
8.4275	     4.4476e-06	         3.3044e-06	        2.4041e-06
8.43	     4.7931e-06	         3.2253e-06	        2.4504e-06
8.4325	     4.8548e-06	         3.1004e-06	        2.3851e-06
8.435	     4.7253e-06	         2.9794e-06	        2.264e-06
8.4375	     4.4848e-06	         2.8146e-06	        2.093e-06
8.44	     4.2689e-06	         2.6895e-06	        1.9598e-06
8.4425	     4.2752e-06	         2.6522e-06	        1.9383e-06
8.445	     4.6145e-06	         2.5909e-06	        1.9746e-06
8.4475	     5.0464e-06	         2.6533e-06	        2.1047e-06
8.45	     5.5463e-06	         2.7397e-06	        2.2688e-06
8.4525	     6.1263e-06	         2.886e-06	        2.4988e-06
8.455	     6.5706e-06	         2.8786e-06	        2.5892e-06
8.4575	     6.7003e-06	         2.8453e-06	        2.5778e-06
8.46	     6.8177e-06	         2.5524e-06	        2.3427e-06
8.4625	     6.7376e-06	         2.4052e-06	        2.1974e-06
8.465	     6.7008e-06	         2.2459e-06	        2.068e-06
8.4675	     6.8984e-06	         2.2684e-06	        2.1305e-06
8.47	     6.8924e-06	         2.3749e-06	        2.225e-06
8.4725	     6.942e-06	         2.6014e-06	        2.4075e-06
8.475	     6.8497e-06	         3.0961e-06	        2.7621e-06
8.4775	     6.5537e-06	         3.6711e-06	        3.1169e-06
8.48	     6.7575e-06	         4.2083e-06	        3.5719e-06
8.4825	     7.1959e-06	         4.5656e-06	        3.9752e-06
8.485	     7.4122e-06	         4.6249e-06	        4.0903e-06
8.4875	     7.6285e-06	         4.5139e-06	        4.0633e-06
8.49	     7.5423e-06	         4.5993e-06	        4.0845e-06
8.4925	     7.2834e-06	         4.8049e-06	        4.1497e-06
8.495	     7.0245e-06	         5.0667e-06	        4.267e-06
8.4975	     6.8149e-06	         5.1282e-06	        4.2561e-06
8.5	     7.0436e-06	         4.9852e-06	        4.2292e-06
8.5025	     6.976e-06	         4.8121e-06	        4.0859e-06
8.505	     6.9516e-06	         4.675e-06	        3.9828e-06
8.5075	     6.5939e-06	         4.6883e-06	        3.8775e-06
8.51	     6.1558e-06	         5.049e-06	        3.9769e-06
8.5125	     5.6066e-06	         5.6508e-06	        4.5137e-06
8.515	     4.9585e-06	         6.4398e-06	        4.7856e-06
8.5175	     4.65e-06	         7.1468e-06	        5.039e-06
8.52	     4.3662e-06	         7.6613e-06	        5.2061e-06
8.5225	     4.0453e-06	         7.7097e-06	        5.1322e-06
8.525	     3.7429e-06	         7.4485e-06	        4.7928e-06
8.5275	     3.7493e-06	         6.7084e-06	        4.3916e-06
8.53	     4.0213e-06	         5.8189e-06	        4.0151e-06
8.5325	     4.7319e-06	         4.9128e-06	        3.8609e-06
8.535	     5.8505e-06	         4.0868e-06	        3.2171e-06
8.5375	     7.3151e-06	         3.4597e-06	        3.1294e-06
8.54	     8.8974e-06	         2.9591e-06	        3.0175e-06
8.5425	     1.0004e-05	         2.6637e-06	        2.9075e-06
8.545	     1.0518e-05	         2.5919e-06	        2.8983e-06
8.5475	     1.0902e-05	         2.6793e-06	        3.0241e-06
8.55	     1.1496e-05	         2.7244e-06	        3.1257e-06
8.5525	     1.2331e-05	         2.7958e-06	        3.3061e-06
8.555	     1.3247e-05	         2.849e-06	        3.5371e-06
8.5575	     1.4163e-05	         2.9245e-06	        3.8468e-06
8.56	     1.5184e-05	         3.0323e-06	        4.2335e-06
8.5625	     1.5321e-05	         3.1139e-06	        4.3517e-06
8.565	     1.4952e-05	         3.1329e-06	        4.266e-06
8.5675	     1.4069e-05	         3.2145e-06	        4.1581e-06
8.57	     1.2629e-05	         3.08e-06	        3.7469e-06
8.5725	     1.0886e-05	         2.8806e-06	        3.2445e-06
8.575	     9.2043e-06	         2.6488e-06	        2.7439e-06
8.5775	     7.708e-06	         2.4594e-06	        2.34e-06
8.58	     6.4095e-06	         2.4135e-06	        2.106e-06
8.5825	     5.6862e-06	         2.5516e-06	        2.0943e-06
8.585	     5.1423e-06	         2.8134e-06	        2.1778e-06
8.5875	     4.9447e-06	         3.2047e-06	        2.3909e-06
8.59	     4.9267e-06	         3.6247e-06	        2.6466e-06
8.5925	     4.8591e-06	         3.9738e-06	        2.8315e-06
8.595	     4.9463e-06	         4.3819e-06	        3.0975e-06
8.5975	     4.953e-06	         4.9543e-06	        3.8943e-06
8.6	     4.9102e-06	         5.6626e-06	        4.2786e-06
8.6025	     4.7374e-06	         6.5882e-06	        4.6878e-06
8.605	     4.6822e-06	         7.22e-06	        5.0042e-06
8.6075	     4.7632e-06	         7.7629e-06	        5.3888e-06
8.61	     5.1417e-06	         8.0361e-06	        5.7116e-06
8.6125	     5.7743e-06	         7.9706e-06	        5.8672e-06
8.615	     6.5185e-06	         7.489e-06	        5.7997e-06
8.6175	     6.9407e-06	         6.8206e-06	        5.4508e-06
8.62	     6.861e-06	         6.2026e-06	        4.9848e-06
8.6225	     6.459e-06	         5.3103e-06	        4.2121e-06
8.625	     5.8585e-06	         4.4096e-06	        3.3905e-06
8.6275	     5.4686e-06	         3.5067e-06	        2.6802e-06
8.63	     5.2647e-06	         2.8796e-06	        2.2318e-06
8.6325	     5.16e-06	         2.5022e-06	        1.9761e-06
8.635	     4.9871e-06	         2.1794e-06	        1.7427e-06
8.6375	     4.6962e-06	         1.9582e-06	        1.556e-06
8.64	     4.3866e-06	         1.7918e-06	        1.4058e-06
8.6425	     4.108e-06	         1.735e-06	        1.3328e-06
8.645	     3.9907e-06	         1.8063e-06	        1.3613e-06
8.6475	     3.9541e-06	         1.9628e-06	        1.4508e-06
8.65	     4.203e-06	         2.2027e-06	        1.6276e-06
8.6525	     4.4334e-06	         2.3673e-06	        1.7658e-06
8.655	     4.6887e-06	         2.4527e-06	        1.8573e-06
8.6575	     4.8572e-06	         2.5076e-06	        1.9142e-06
8.66	     5.0257e-06	         2.5441e-06	        1.9548e-06
8.6625	     5.449e-06	         2.6964e-06	        2.1194e-06
8.665	     6.3137e-06	         2.93e-06	        2.4302e-06
8.6675	     7.881e-06	         3.1574e-06	        2.8852e-06
8.67	     9.9088e-06	         3.5107e-06	        3.5778e-06
8.6725	     1.1801e-05	         3.6019e-06	        4.0569e-06
8.675	     1.2748e-05	         3.632e-06	        4.282e-06
8.6775	     1.2943e-05	         3.4589e-06	        4.117e-06
8.68	     1.241e-05	         3.2534e-06	        3.7611e-06
8.6825	     1.1324e-05	         3.1595e-06	        3.4539e-06
8.685	     1.0106e-05	         3.1184e-06	        3.2057e-06
8.6875	     9.2367e-06	         3.061e-06	        3.0123e-06
8.69	     8.5848e-06	         3.0482e-06	        2.9042e-06
8.6925	     8.1132e-06	         2.9563e-06	        2.7656e-06
8.695	     7.7785e-06	         2.9475e-06	        2.7102e-06
8.6975	     7.2319e-06	         2.9914e-06	        2.6446e-06
8.7	     6.7474e-06	         2.8851e-06	        2.4715e-06
8.7025	     6.2066e-06	         2.8357e-06	        2.3391e-06
8.705	     6.0084e-06	         2.7841e-06	        2.2735e-06
8.7075	     5.8663e-06	         2.6617e-06	        2.1715e-06
8.71	     5.7678e-06	         2.7377e-06	        2.2092e-06
8.7125	     5.4821e-06	         2.9735e-06	        2.3116e-06
8.715	     5.134e-06	         3.2374e-06	        2.4018e-06
8.7175	     4.8793e-06	         3.5718e-06	        2.5363e-06
8.72	     4.7867e-06	         3.7239e-06	        2.5958e-06
8.7225	     4.8128e-06	         3.7303e-06	        2.6027e-06
8.725	     5.0387e-06	         3.672e-06	        2.6277e-06
8.7275	     5.377e-06	         3.7004e-06	        2.7294e-06
8.73	     5.8031e-06	         3.6904e-06	        2.8268e-06
8.7325	     6.1918e-06	         3.6682e-06	        2.9039e-06
8.735	     6.537e-06	         3.6802e-06	        2.9909e-06
8.7375	     7.2575e-06	         3.6699e-06	        3.1301e-06
8.74	     7.6531e-06	         3.6515e-06	        3.1825e-06
8.7425	     8.1929e-06	         3.4861e-06	        3.1421e-06
8.745	     9.1583e-06	         3.4998e-06	        3.327e-06
8.7475	     1.0468e-05	         3.879e-06	        3.9051e-06
8.75	     1.1585e-05	         4.4844e-06	        4.6791e-06
8.753	     1.2748e-05	         5.055e-06	        5.4455e-06
8.756	     1.3478e-05	         5.067e-06	        5.6161e-06
8.759	     1.2802e-05	         4.4877e-06	        4.9128e-06
8.762	     1.1808e-05	         3.8317e-06	        4.059e-06
8.765	     1.1159e-05	         3.4915e-06	        3.6014e-06
8.768	     1.1547e-05	         3.5735e-06	        3.755e-06
8.771	     1.272e-05	         4.0747e-06	        4.4816e-06
8.774	     1.3823e-05	         4.5492e-06	        5.1762e-06
8.777	     1.4023e-05	         4.5942e-06	        5.2575e-06
8.78	     1.3463e-05	         4.2931e-06	        4.8426e-06
8.783	     1.2201e-05	         3.9678e-06	        4.2689e-06
8.786	     1.0908e-05	         3.7339e-06	        3.8083e-06
8.789	     9.909e-06	         3.6291e-06	        3.5339e-06
8.792	     9.2031e-06	         3.5776e-06	        3.3599e-06
8.795	     8.7217e-06	         3.5672e-06	        3.2701e-06
8.798	     8.7565e-06	         3.6626e-06	        3.363e-06
8.801	     8.8723e-06	         3.9477e-06	        3.6184e-06
8.804	     8.8205e-06	         4.2251e-06	        3.8347e-06
8.807	     8.4212e-06	         4.296e-06	        3.8131e-06
8.81	     7.6558e-06	         4.3186e-06	        3.6529e-06
8.813	     6.8475e-06	         4.1942e-06	        3.3537e-06
8.816	     6.2754e-06	         4.2749e-06	        3.2466e-06
8.819	     6.1132e-06	         4.4606e-06	        3.3176e-06
8.822	     6.7828e-06	         5.1764e-06	        3.9943e-06
8.825	     7.8619e-06	         5.9397e-06	        4.8806e-06
8.828	     9.4312e-06	         6.4365e-06	        5.7178e-06
8.831	     1.0392e-05	         6.3917e-06	        5.9402e-06
8.834	     1.0566e-05	         5.3646e-06	        5.1662e-06
8.837	     9.3996e-06	         4.2215e-06	        3.9658e-06
8.84	     7.8984e-06	         3.3154e-06	        2.9284e-06
8.843	     6.1179e-06	         2.8817e-06	        2.2914e-06
8.846	     5.1007e-06	         2.8263e-06	        2.0811e-06
8.849	     4.8405e-06	         2.9613e-06	        2.1119e-06
8.852	     5.3624e-06	         3.2043e-06	        2.3672e-06
8.855	     6.1514e-06	         3.2375e-06	        2.5485e-06
8.858	     7.127e-06	         3.1433e-06	        2.6661e-06
8.861	     7.6623e-06	         2.9619e-06	        2.6203e-06
8.864	     7.2415e-06	         3.0498e-06	        2.602e-06
8.867	     6.3547e-06	         3.2119e-06	        2.5453e-06
8.87	     5.7287e-06	         3.5544e-06	        2.635e-06
8.873	     5.6494e-06	         3.8394e-06	        2.7925e-06
8.876	     6.024e-06	         4.1075e-06	        3.0498e-06
8.879	     6.4922e-06	         4.3329e-06	        3.3112e-06
8.882	     7.1537e-06	         4.3054e-06	        3.4536e-06
8.885	     8.0959e-06	         4.1821e-06	        3.5683e-06
8.888	     9.0513e-06	         4.1245e-06	        3.7146e-06
8.891	     9.6153e-06	         4.5319e-06	        4.1581e-06
8.894	     1.0143e-05	         4.8605e-06	        4.5462e-06
8.897	     1.0683e-05	         4.883e-06	        4.6835e-06
8.9	     1.0083e-05	         4.6253e-06	        4.326e-06
8.903	     9.6325e-06	         4.0555e-06	        3.7499e-06
8.906	     9.475e-06	         3.4859e-06	        3.2589e-06
8.909	     8.8555e-06	         3.0586e-06	        2.8231e-06
8.912	     8.3917e-06	         2.7311e-06	        2.4957e-06
8.915	     7.8462e-06	         2.5585e-06	        2.2745e-06
8.918	     7.3692e-06	         2.583e-06	        2.2164e-06
8.921	     7.7492e-06	         2.8383e-06	        2.4507e-06
8.924	     9.3889e-06	         3.1887e-06	        2.977e-06
8.927	     1.1683e-05	         3.5196e-06	        3.6551e-06
8.93	     1.4143e-05	         3.5604e-06	        4.1316e-06
8.933	     1.5019e-05	         3.36e-06	        4.0642e-06
8.936	     1.4546e-05	         3.2824e-06	        3.8848e-06
8.939	     1.2539e-05	         3.3294e-06	        3.604e-06
8.942	     9.6932e-06	         3.5473e-06	        3.3447e-06
8.945	     7.5479e-06	         3.7925e-06	        3.1382e-06
8.948	     6.2499e-06	         3.8517e-06	        2.8983e-06
8.951	     5.4417e-06	         3.6305e-06	        2.5826e-06
8.954	     5.0614e-06	         3.4241e-06	        2.3832e-06
8.957	     4.9774e-06	         3.237e-06	        2.2682e-06
8.96	     4.7606e-06	         3.1826e-06	        2.187e-06
8.963	     4.5436e-06	         3.1409e-06	        2.1101e-06
8.966	     4.5035e-06	         3.1855e-06	        2.1195e-06
8.969	     4.7742e-06	         3.2237e-06	        2.2024e-06
8.972	     5.3247e-06	         3.243e-06	        2.3314e-06
8.975	     6.0798e-06	         3.2202e-06	        2.4603e-06
8.978	     6.8047e-06	         3.2227e-06	        2.5828e-06
8.981	     7.6905e-06	         3.3406e-06	        2.81e-06
8.984	     8.8078e-06	         3.538e-06	        3.1418e-06
8.987	     1.01e-05	         3.8085e-06	        3.5822e-06
8.99	     1.1249e-05	         4.3217e-06	        4.2316e-06
8.993	     1.169e-05	         4.9558e-06	        4.8616e-06
8.996	     1.1236e-05	         5.9031e-06	        5.5077e-06
8.999	     1.0712e-05	         7.136e-06	        6.2913e-06
9.002	     1.0275e-05	         8.2719e-06	        7.0054e-06
9.005	     1.0398e-05	         8.7843e-06	        7.4327e-06
9.008	     1.0758e-05	         8.2837e-06	        7.1749e-06
9.011	     1.112e-05	         7.1554e-06	        6.4165e-06
9.014	     1.127e-05	         5.64e-06	        5.2853e-06
9.017	     1.0291e-05	         4.5805e-06	        4.2176e-06
9.02	     9.341e-06	         3.8992e-06	        3.478e-06
9.023	     8.3176e-06	         3.3957e-06	        2.9058e-06
9.026	     7.5899e-06	         2.9175e-06	        2.4507e-06
9.029	     7.367e-06	         2.9939e-06	        2.4814e-06
9.032	     7.085e-06	         3.3307e-06	        2.6683e-06
9.035	     6.822e-06	         3.9861e-06	        3.0343e-06
9.038	     6.5844e-06	         4.606e-06	        3.3545e-06
9.041	     6.1763e-06	         4.8677e-06	        3.3833e-06
9.044	     6.1074e-06	         5.0755e-06	        3.4683e-06
9.047	     6.1434e-06	         5.4499e-06	        3.6846e-06
9.05	     6.0746e-06	         6.0306e-06	        3.9906e-06
9.053	     6.0846e-06	         6.2743e-06	        4.5322e-06
9.056	     5.9169e-06	         5.9749e-06	        4.3223e-06
9.059	     5.4319e-06	         5.5092e-06	        3.9205e-06
9.062	     5.0182e-06	         4.5667e-06	        2.8612e-06
9.065	     4.6428e-06	         3.6345e-06	        2.314e-06
9.068	     4.4586e-06	         2.8874e-06	        1.9312e-06
9.071	     4.4667e-06	         2.5527e-06	        1.7775e-06
9.074	     4.6413e-06	         2.4431e-06	        1.7469e-06
9.077	     4.7367e-06	         2.5024e-06	        1.7913e-06
9.08	     4.6186e-06	         2.8081e-06	        1.9256e-06
9.083	     4.5002e-06	         3.2519e-06	        2.0977e-06
9.086	     4.4888e-06	         3.922e-06	        2.3787e-06
9.089	     4.8203e-06	         4.5554e-06	        2.7562e-06
9.092	     5.2273e-06	         5.0414e-06	        3.1114e-06
9.095	     5.5686e-06	         5.5597e-06	        3.4693e-06
9.098	     5.925e-06	         5.5954e-06	        3.5976e-06
9.101	     7.2386e-06	         6.4782e-06	        4.5249e-06
9.104	     8.1775e-06	         6.0287e-06	        4.5436e-06
9.107	     9.4201e-06	         5.7826e-06	        4.7222e-06
9.11	     1.0259e-05	         5.8305e-06	        4.9835e-06
9.113	     1.0022e-05	         6.0031e-06	        5.0563e-06
9.116	     8.8654e-06	         5.8247e-06	        4.6008e-06
9.119	     7.5738e-06	         5.176e-06	        3.8113e-06
9.122	     7.1575e-06	         4.3084e-06	        3.1806e-06
9.125	     8.0569e-06	         3.6058e-06	        2.9079e-06
9.128	     1.0164e-05	         3.2468e-06	        2.9693e-06
9.131	     1.2357e-05	         3.2624e-06	        3.2624e-06
9.134	     1.3575e-05	         3.6819e-06	        3.7733e-06
9.137	     1.4004e-05	         4.4352e-06	        4.482e-06
9.14	     1.4681e-05	         5.3769e-06	        5.4345e-06
9.143	     1.5732e-05	         6.0897e-06	        6.331e-06
9.146	     1.5947e-05	         6.2043e-06	        6.5189e-06
9.149	     1.4285e-05	         5.6915e-06	        5.6787e-06
9.152	     1.1346e-05	         5.0589e-06	        4.4959e-06
9.155	     9.0852e-06	         4.8074e-06	        3.8296e-06
9.158	     8.776e-06	         5.0819e-06	        3.9291e-06
9.161	     1.1031e-05	         5.8516e-06	        4.9622e-06
9.164	     1.605e-05	         6.9229e-06	        7.0184e-06
9.167	     2.1182e-05	         7.6653e-06	        8.9552e-06
9.17	     2.4215e-05	         7.7516e-06	        9.7212e-06
9.173	     2.4131e-05	         7.2901e-06	        9.1428e-06
9.176	     2.1677e-05	         6.6052e-06	        7.8709e-06
9.179	     1.8986e-05	         6.0422e-06	        6.7397e-06
9.182	     1.6801e-05	         6.0568e-06	        6.2776e-06
9.185	     1.5644e-05	         6.8673e-06	        6.7189e-06
9.188	     1.5508e-05	         7.9571e-06	        7.5927e-06
9.191	     1.5569e-05	         8.4132e-06	        7.9806e-06
9.194	     1.5719e-05	         8.1283e-06	        7.7657e-06
9.197	     1.5297e-05	         8.0623e-06	        7.5838e-06
9.2	     1.3883e-05	         8.9686e-06	        7.8839e-06

